Compositional Learning of Dynamical System Models Using Port-Hamiltonian Neural Networks

Many dynamical systems -- from robots interacting with their surroundings to large-scale multiphysics systems -- involve a number of interacting subsystems. Toward the objective of learning composite models of such systems from data, we present i) a framework for compositional neural networks, ii) algorithms to train these models, iii) a method to compose the learned models, iv) theoretical results that bound the error of the resulting composite models, and v) a method to learn the composition itself, when it is not known a priori. The end result is a modular approach to learning: neural network submodels are trained on trajectory data generated by relatively simple subsystems, and the dynamics of more complex composite systems are then predicted without requiring additional data generated by the composite systems themselves. We achieve this compositionality by representing the system of interest, as well as each of its subsystems, as a port-Hamiltonian neural network (PHNN) -- a class of neural ordinary differential equations that uses the port-Hamiltonian systems formulation as inductive bias. We compose collections of PHNNs by using the system's physics-informed interconnection structure, which may be known a priori, or may itself be learned from data. We demonstrate the novel capabilities of the proposed framework through numerical examples involving interacting spring-mass-damper systems. Models of these systems, which include nonlinear energy dissipation and control inputs, are learned independently. Accurate compositions are learned using an amount of training data that is negligible in comparison with that required to train a new model from scratch. Finally, we observe that the composite PHNNs enjoy properties of port-Hamiltonian systems, such as cyclo-passivity -- a property that is useful for control purposes.

==> figures/compose_n_spring_mass.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\newlength{\coloredThickness}
\newlength{\blackThickness}

\setlength{\coloredThickness}{1.8pt}
\setlength{\blackThickness}{1pt}

\node[
    execute at begin node=\setlength{\baselineskip}{0.8em},
    align=left,
    at={(29.0mm, 23.0mm)},
] {\color{black!100!white} \scriptsize \textbf{Black:} True Dynamics \\ \color{black!100!white} \scriptsize \textbf{Colored dashed:} PHNN-predicted subsystem states};

\begin{axis}[
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=-1.00000009536743, xmax=21.0000020027161,
xtick style={color=black},
y grid style={darkgray176},
xmajorgrids,
ymajorgrids,
ylabel={\small Subsystem position},
xlabel={\small Time [s]},
xmin=-0.0, xmax=20.0,
ymin=0.0572134971618652, ymax=11.5210850715637,
ytick style={color=black},
height=3.5cm,
width=0.48*\textwidth,
% title={\scriptsize Colored: PHNN-predicted subsystem state, \\ Black: True Dynamics},
]

\addplot [line width=\blackThickness, black]
table {%
0 1
0.100000008940697 1
0.200000017881393 1
0.300000011920929 1
0.400000035762787 1
0.500000059604645 1
0.600000023841858 1
0.700000047683716 1
0.800000071525574 1
0.900000035762787 1
1.00000011920929 1
1.10000002384186 1
1.20000004768372 1
1.30000007152557 1
1.40000009536743 1
1.50000011920929 1
1.60000014305115 1
1.70000016689301 1
1.80000007152557 1
1.90000009536743 1
2.00000023841858 1
2.10000014305115 1
2.20000004768372 1
2.30000019073486 1
2.40000009536743 1
2.50000023841858 1
2.60000014305115 1
2.70000028610229 1
2.80000019073486 1.00000011920929
2.90000009536743 1.00000011920929
3.00000023841858 1.00000023841858
3.10000014305115 1.00000035762787
3.20000028610229 1.00000059604645
3.30000019073486 1.00000107288361
3.40000033378601 1.00000178813934
3.50000023841858 1.00000286102295
3.60000014305115 1.00000441074371
3.70000028610229 1.00000691413879
3.80000019073486 1.00001072883606
3.90000033378601 1.00001621246338
4.00000047683716 1.00002419948578
4.10000038146973 1.00003576278687
4.20000028610229 1.00005221366882
4.30000019073486 1.00007522106171
4.40000009536743 1.0001072883606
4.50000047683716 1.00015127658844
4.60000038146973 1.0002110004425
4.70000028610229 1.00029158592224
4.80000019073486 1.00039899349213
4.90000057220459 1.0005407333374
5.00000047683716 1.00072634220123
5.10000038146973 1.00096690654755
5.20000028610229 1.00127613544464
5.30000019073486 1.00167036056519
5.40000057220459 1.0021687746048
5.50000047683716 1.00279343128204
5.60000038146973 1.00357055664062
5.70000028610229 1.00452947616577
5.80000019073486 1.00570368766785
5.90000057220459 1.00713062286377
6.00000047683716 1.00885188579559
6.10000038146973 1.01091265678406
6.20000028610229 1.01336181163788
6.30000066757202 1.0162513256073
6.40000057220459 1.01963591575623
6.50000047683716 1.02357184886932
6.60000038146973 1.02811574935913
6.70000028610229 1.03332412242889
6.80000066757202 1.03925085067749
6.90000057220459 1.04594612121582
7.00000047683716 1.05345451831818
7.10000038146973 1.06181287765503
7.20000028610229 1.07104825973511
7.30000066757202 1.08117568492889
7.40000057220459 1.09219658374786
7.50000047683716 1.1040962934494
7.60000038146973 1.1168429851532
7.70000076293945 1.1303858757019
7.80000066757202 1.14465463161469
7.90000057220459 1.15955853462219
8.00000095367432 1.1749861240387
8.10000038146973 1.19080591201782
8.20000076293945 1.20686686038971
8.30000019073486 1.22299873828888
8.40000057220459 1.23901438713074
8.50000095367432 1.25471019744873
8.60000038146973 1.26986813545227
8.70000076293945 1.28425705432892
8.80000019073486 1.2976348400116
8.90000057220459 1.30975008010864
9.00000095367432 1.32034397125244
9.10000038146973 1.32915353775024
9.20000076293945 1.33591461181641
9.30000019073486 1.34036540985107
9.40000057220459 1.34225237369537
9.50000095367432 1.34133648872375
9.60000038146973 1.33740103244781
9.70000076293945 1.33026146888733
9.80000114440918 1.31977546215057
9.90000057220459 1.30585408210754
10.0000009536743 1.28847229480743
10.1000003814697 1.26767754554749
10.2000007629395 1.24359524250031
10.3000011444092 1.21642959117889
10.4000005722046 1.18645966053009
10.5000009536743 1.15403044223785
10.6000003814697 1.11953961849213
10.7000007629395 1.08342158794403
10.8000011444092 1.04613149166107
10.9000005722046 1.00812935829163
11.0000009536743 0.969867587089539
11.1000003814697 0.931780457496643
11.2000007629395 0.894277334213257
11.3000011444092 0.857738554477692
11.4000005722046 0.822513401508331
11.5000009536743 0.788919866085052
11.6000003814697 0.757245302200317
11.7000007629395 0.727747440338135
11.8000011444092 0.700656116008759
11.9000005722046 0.676173627376556
12.0000009536743 0.654476165771484
12.1000003814697 0.635713815689087
12.2000007629395 0.620010256767273
12.3000011444092 0.607462286949158
12.4000005722046 0.598139047622681
12.5000009536743 0.592080593109131
12.600001335144 0.589297294616699
12.7000007629395 0.589768886566162
12.8000011444092 0.593444049358368
12.9000005722046 0.600241601467133
13.0000009536743 0.610051393508911
13.100001335144 0.622736930847168
13.2000007629395 0.638138651847839
13.3000011444092 0.65607750415802
13.4000005722046 0.676359176635742
13.5000009536743 0.698778331279755
13.600001335144 0.723122000694275
13.7000007629395 0.749172925949097
13.8000011444092 0.776711821556091
13.9000005722046 0.805519163608551
14.0000009536743 0.835376501083374
14.100001335144 0.866066932678223
14.2000007629395 0.897375762462616
14.3000011444092 0.929090619087219
14.4000005722046 0.961001753807068
14.5000009536743 0.992902398109436
14.600001335144 1.0245885848999
14.7000007629395 1.05585932731628
14.8000011444092 1.08651685714722
14.9000015258789 1.116366147995
15.0000009536743 1.14521515369415
15.100001335144 1.17287397384644
15.2000007629395 1.19915509223938
15.3000011444092 1.22387218475342
15.4000015258789 1.24684047698975
15.5000009536743 1.26787567138672
15.600001335144 1.28679406642914
15.7000007629395 1.30341243743896
15.8000011444092 1.31754875183105
15.9000015258789 1.32902264595032
16.0000019073486 1.33765757083893
16.1000003814697 1.3432834148407
16.2000007629395 1.34574019908905
16.3000011444092 1.3448840379715
16.4000015258789 1.34059321880341
16.5000019073486 1.33277654647827
16.6000003814697 1.32138240337372
16.7000007629395 1.30640816688538
16.8000011444092 1.28790855407715
16.9000015258789 1.26600229740143
17.0000019073486 1.24087631702423
17.1000003814697 1.2127845287323
17.2000007629395 1.1820433139801
17.3000011444092 1.14902281761169
17.4000015258789 1.11413443088531
17.5000019073486 1.07781684398651
17.6000003814697 1.040522813797
17.7000007629395 1.00270581245422
17.8000011444092 0.96481066942215
17.9000015258789 0.927265107631683
18.0000019073486 0.890475332736969
18.1000003814697 0.854823350906372
18.2000007629395 0.820666193962097
18.3000011444092 0.788336515426636
18.4000015258789 0.758143723011017
18.5000019073486 0.730375409126282
18.6000003814697 0.705298900604248
18.7000007629395 0.683161556720734
18.8000011444092 0.664191603660583
18.9000015258789 0.648596525192261
19.0000019073486 0.636561751365662
19.1000022888184 0.628247380256653
19.2000007629395 0.623783230781555
19.3000011444092 0.623264193534851
19.4000015258789 0.62674355506897
19.5000019073486 0.634225964546204
19.6000022888184 0.645661950111389
19.7000007629395 0.660942912101746
19.8000011444092 0.679897665977478
19.9000015258789 0.702294111251831
20.0000019073486 0.727841973304749
};
\addplot [line width=\coloredThickness, dashed, steelblue31119180]
table {%
0 1
0.1 0.999917231798463
0.2 0.999835480179172
0.3 0.999755712080514
0.4 0.999678848864278
0.5 0.999605745018926
0.6 0.999537164170761
0.7 0.999473767587915
0.8 0.999416093865875
0.900000000000001 0.99936456035357
1 0.999319435795769
1.1 0.999280856049154
1.2 0.999248824780807
1.3 0.999223213410005
1.4 0.999203758721706
1.5 0.999190090689808
1.6 0.99918174353661
1.7 0.999178162484895
1.8 0.999178741767537
1.9 0.999182825908065
2 0.999189737543929
2.1 0.99919879360823
2.2 0.999209323665127
2.29999999999999 0.99922069744207
2.39999999999999 0.999232327798381
2.49999999999999 0.999243698664941
2.59999999999999 0.99925436230842
2.69999999999999 0.999263941368554
2.79999999999998 0.999272166227456
2.89999999999998 0.999278841132764
2.99999999999998 0.999283878481947
3.09999999999998 0.99928726919461
3.19999999999998 0.99928910122253
3.29999999999997 0.999289548199158
3.39999999999997 0.999288858729415
3.49999999999997 0.9992873876472
3.59999999999997 0.999285569007043
3.69999999999997 0.999283945304342
3.79999999999996 0.999283170967828
3.89999999999996 0.999284051940776
3.99999999999996 0.999287576065399
4.09999999999996 0.999294961977284
4.19999999999995 0.999307742575184
4.29999999999995 0.999327819910832
4.39999999999995 0.999357607564889
4.49999999999995 0.999400140019134
4.59999999999995 0.999459230049979
4.69999999999994 0.999539663171163
4.79999999999994 0.999647384596756
4.89999999999994 0.999789744193549
4.99999999999994 0.999975757607899
5.09999999999994 1.00021636976453
5.19999999999993 1.00052476895507
5.29999999999993 1.00091667764354
5.39999999999993 1.00141066568904
5.49999999999993 1.00202843453735
5.59999999999993 1.0027951002121
5.69999999999992 1.00373941496946
5.79999999999992 1.00489394180477
5.89999999999992 1.00629515200853
5.99999999999992 1.00798340141773
6.09999999999991 1.01000280864537
6.19999999999991 1.01240097451955
6.29999999999991 1.01522851828486
6.39999999999991 1.01853843778372
6.49999999999991 1.02238524891436
6.5999999999999 1.02682390622795
6.6999999999999 1.0319085046649
6.7999999999999 1.03780042752624
6.8999999999999 1.04442009702325
6.9999999999999 1.05173192918301
7.09999999999989 1.05987787246704
7.19999999999989 1.06888581067324
7.29999999999989 1.07877214998007
7.39999999999989 1.08953976631165
7.49999999999988 1.10117617994547
7.59999999999988 1.11365177482367
7.69999999999988 1.12691842019558
7.79999999999988 1.14090837538242
7.89999999999988 1.15553365647793
7.99999999999987 1.17068572342396
8.09999999999987 1.18623560667038
8.19999999999987 1.20203439891338
8.29999999999987 1.21791408956051
8.39999999999987 1.23368869721889
8.49999999999986 1.24915558099747
8.59999999999986 1.26409694552422
8.69999999999986 1.27828145027161
8.79999999999986 1.29146590828896
8.89999999999985 1.30289834737778
8.99999999999985 1.31065672636032
9.09999999999985 1.31637999415398
9.19999999999985 1.31981584429741
9.29999999999985 1.3207226395607
9.39999999999984 1.31942272186279
9.49999999999984 1.31704795360565
9.59999999999984 1.31172242760658
9.69999999999984 1.30329611897469
9.79999999999984 1.2916616499424
9.89999999999983 1.27676314115524
9.99999999999983 1.25937557220459
10.0999999999998 1.23924244940281
10.1999999999998 1.21594886481762
10.2999999999998 1.18966870009899
10.3999999999998 1.16064593195915
10.4999999999998 1.12918801605701
10.5999999999998 1.09565515816212
10.6999999999998 1.06044692918658
10.7999999999998 1.02398781105876
10.8999999999998 0.986713144928217
10.9999999999998 0.949056703597307
11.0999999999998 0.911440469324589
11.1999999999998 0.874266982078552
11.2999999999998 0.837913945317268
11.3999999999998 0.802731022238731
11.4999999999998 0.769514709711075
11.5999999999998 0.739037245512009
11.6999999999998 0.710671573877335
11.7999999999998 0.684632629156113
11.8999999999998 0.661111176013947
11.9999999999998 0.64027538895607
12.0999999999998 0.622271656990051
12.1999999999998 0.607224971055984
12.2999999999998 0.595238238573074
12.3999999999998 0.586390644311905
12.4999999999998 0.58073565363884
12.5999999999998 0.578778505325317
12.6999999999998 0.580970227718353
12.7999999999998 0.5846888422966
12.8999999999998 0.591452836990356
12.9999999999998 0.601160228252411
13.0999999999998 0.613685488700867
13.1999999999998 0.628882646560669
13.2999999999998 0.647004872560501
13.3999999999998 0.667592793703079
13.4999999999998 0.690337121486664
13.5999999999998 0.715023934841156
13.6999999999998 0.741432398557663
13.7999999999998 0.769337132573128
13.8999999999997 0.798509687185287
13.9999999999997 0.828720107674599
14.0999999999997 0.859737858176231
14.1999999999997 0.891332842409611
14.2999999999997 0.923276387155056
14.3999999999997 0.955341935157776
14.4999999999997 0.987305987626314
14.5999999999997 1.01894863136113
14.6999999999997 1.05005411803722
14.7999999999997 1.08041121065617
14.8999999999997 1.10981334000826
14.9999999999997 1.13805864751339
15.0999999999997 1.1656658500433
15.1999999999997 1.19219128787518
15.2999999999997 1.21707090735435
15.3999999999997 1.24010199308395
15.4999999999997 1.26108312606812
15.5999999999997 1.27981454133987
15.6999999999997 1.29609870910645
15.7999999999997 1.30974179506302
15.8999999999997 1.32055535912514
15.9999999999997 1.32835957407951
16.0999999999997 1.33298692107201
16.1999999999997 1.3342872262001
16.2999999999997 1.33116570115089
16.3999999999998 1.32104724645615
16.4999999999998 1.30739822983742
16.5999999999998 1.2902829349041
16.6999999999998 1.27001670002937
16.7999999999998 1.25014591217041
16.8999999999998 1.22716777026653
16.9999999999999 1.20129626989365
17.0999999999999 1.17280125617981
17.1999999999999 1.14285330474377
17.2999999999999 1.11125484853983
17.3999999999999 1.07788083702326
17.4999999999999 1.04311656206846
17.6 1.00736488495022
17.7 0.97103601321578
17.8 0.934538505971432
17.9 0.898272007703781
18 0.862621903419495
18.1 0.82795561850071
18.2 0.794620797038078
18.3000000000001 0.763059675693512
18.4000000000001 0.734683066606522
18.5000000000001 0.708670526742935
18.6000000000001 0.685265421867371
18.7000000000001 0.66469532251358
18.8000000000001 0.647172749042511
18.9000000000002 0.632818251848221
19.0000000000002 0.622044652700424
19.1000000000002 0.614781349897385
19.2000000000002 0.611241042613983
19.3000000000002 0.61152645945549
19.4000000000002 0.615698844194412
19.5000000000002 0.623769402503967
19.6000000000003 0.635691851377487
19.7000000000003 0.651357501745224
19.8000000000003 0.670593827962875
19.9000000000003 0.693167090415955
};
\addplot [line width=\blackThickness, black]
table {%
0 2
0.100000008940697 2
0.200000017881393 2
0.300000011920929 2
0.400000035762787 2
0.500000059604645 2
0.600000023841858 2
0.700000047683716 2
0.800000071525574 2
0.900000035762787 2
1.00000011920929 2
1.10000002384186 2
1.20000004768372 2
1.30000007152557 2
1.40000009536743 2
1.50000011920929 2
1.60000014305115 2
1.70000016689301 2
1.80000007152557 2
1.90000009536743 2
2.00000023841858 2
2.10000014305115 2
2.20000004768372 2
2.30000019073486 2
2.40000009536743 2.00000023841858
2.50000023841858 2.00000047683716
2.60000014305115 2.00000071525574
2.70000028610229 2.0000011920929
2.80000019073486 2.00000190734863
2.90000009536743 2.00000333786011
3.00000023841858 2.0000057220459
3.10000014305115 2.00000929832458
3.20000028610229 2.00001454353333
3.30000019073486 2.00002288818359
3.40000033378601 2.00003528594971
3.50000023841858 2.00005316734314
3.60000014305115 2.00007891654968
3.70000028610229 2.00011610984802
3.80000019073486 2.00016808509827
3.90000033378601 2.00024032592773
4.00000047683716 2.00033950805664
4.10000038146973 2.00047373771667
4.20000028610229 2.00065398216248
4.30000019073486 2.00089311599731
4.40000009536743 2.00120687484741
4.50000047683716 2.00161480903625
4.60000038146973 2.00213980674744
4.70000028610229 2.00280904769897
4.80000019073486 2.00365447998047
4.90000057220459 2.00471258163452
5.00000047683716 2.00602531433105
5.10000038146973 2.00764036178589
5.20000028610229 2.00960946083069
5.30000019073486 2.01199221611023
5.40000057220459 2.01485061645508
5.50000047683716 2.01825261116028
5.60000038146973 2.02226996421814
5.70000028610229 2.0269763469696
5.80000019073486 2.03244709968567
5.90000057220459 2.03875756263733
6.00000047683716 2.04598140716553
6.10000038146973 2.05418682098389
6.20000028610229 2.06343722343445
6.30000066757202 2.07378530502319
6.40000057220459 2.08527398109436
6.50000047683716 2.09793162345886
6.60000038146973 2.11177015304565
6.70000028610229 2.12678408622742
6.80000066757202 2.14294695854187
6.90000057220459 2.16021227836609
7.00000047683716 2.17851090431213
7.10000038146973 2.19775152206421
7.20000028610229 2.21782112121582
7.30000066757202 2.23858499526978
7.40000057220459 2.25988841056824
7.50000047683716 2.28155875205994
7.60000038146973 2.30340456962585
7.70000076293945 2.32522010803223
7.80000066757202 2.34678530693054
7.90000057220459 2.36786675453186
8.00000095367432 2.38822102546692
8.10000038146973 2.40759348869324
8.20000076293945 2.42572212219238
8.30000019073486 2.44233679771423
8.40000057220459 2.45716333389282
8.50000095367432 2.46992325782776
8.60000038146973 2.48033976554871
8.70000076293945 2.48814010620117
8.80000019073486 2.49306225776672
8.90000057220459 2.49486136436462
9.00000095367432 2.49331784248352
9.10000038146973 2.48824763298035
9.20000076293945 2.47951197624207
9.30000019073486 2.46702766418457
9.40000057220459 2.45077562332153
9.50000095367432 2.43080973625183
9.60000038146973 2.40725684165955
9.70000076293945 2.38031768798828
9.80000114440918 2.35025906562805
9.90000057220459 2.31740260124207
10.0000009536743 2.28211069107056
10.1000003814697 2.24476933479309
10.2000007629395 2.20577144622803
10.3000011444092 2.16550302505493
10.4000005722046 2.12433052062988
10.5000009536743 2.08259510993958
10.6000003814697 2.04060649871826
10.7000007629395 1.9986412525177
10.8000011444092 1.95694649219513
10.9000005722046 1.91573977470398
11.0000009536743 1.8752156496048
11.1000003814697 1.83554840087891
11.2000007629395 1.79689764976501
11.3000011444092 1.75941276550293
11.4000005722046 1.72323763370514
11.5000009536743 1.6885142326355
11.6000003814697 1.6553863286972
11.7000007629395 1.62400341033936
11.8000011444092 1.59452319145203
11.9000005722046 1.5671135187149
12.0000009536743 1.5419545173645
12.1000003814697 1.51924049854279
12.2000007629395 1.49917912483215
12.3000011444092 1.48199164867401
12.4000005722046 1.46791112422943
12.5000009536743 1.45717895030975
12.600001335144 1.45003986358643
12.7000007629395 1.44673466682434
12.8000011444092 1.44748973846436
12.9000005722046 1.45250594615936
13.0000009536743 1.46194243431091
13.100001335144 1.47590124607086
13.2000007629395 1.49441075325012
13.3000011444092 1.51741111278534
13.4000005722046 1.5447450876236
13.5000009536743 1.57615482807159
13.600001335144 1.61128759384155
13.7000007629395 1.64971005916595
13.8000011444092 1.69092774391174
13.9000005722046 1.73440957069397
14.0000009536743 1.77961099147797
14.100001335144 1.82599472999573
14.2000007629395 1.87304651737213
14.3000011444092 1.9202846288681
14.4000005722046 1.96726536750793
14.5000009536743 2.01358342170715
14.600001335144 2.05886936187744
14.7000007629395 2.10278534889221
14.8000011444092 2.14502000808716
14.9000015258789 2.18528270721436
15.0000009536743 2.22329926490784
15.100001335144 2.2588062286377
15.2000007629395 2.29154849052429
15.3000011444092 2.32127475738525
15.4000015258789 2.34773850440979
15.5000009536743 2.37069606781006
15.600001335144 2.38990926742554
15.7000007629395 2.40514874458313
15.8000011444092 2.41620016098022
15.9000015258789 2.42287087440491
16.0000019073486 2.42500138282776
16.1000003814697 2.42247772216797
16.2000007629395 2.41524267196655
16.3000011444092 2.40331172943115
16.4000015258789 2.38678288459778
16.5000019073486 2.36584234237671
16.6000003814697 2.34076833724976
16.7000007629395 2.31192255020142
16.8000011444092 2.27973866462708
16.9000015258789 2.24470210075378
17.0000019073486 2.20732927322388
17.1000003814697 2.16814589500427
17.2000007629395 2.12766623497009
17.3000011444092 2.08638119697571
17.4000015258789 2.04474639892578
17.5000019073486 2.003178358078
17.6000003814697 1.96205317974091
17.7000007629395 1.9217095375061
17.8000011444092 1.8824520111084
17.9000015258789 1.84455692768097
18.0000019073486 1.80827641487122
18.1000003814697 1.77384579181671
18.2000007629395 1.74148631095886
18.3000011444092 1.71141064167023
18.4000015258789 1.6838253736496
18.5000019073486 1.65893411636353
18.6000003814697 1.63693833351135
18.7000007629395 1.61803758144379
18.8000011444092 1.60242938995361
18.9000015258789 1.59030532836914
19.0000019073486 1.5818487405777
19.1000022888184 1.57722878456116
19.2000007629395 1.57659208774567
19.3000011444092 1.58005583286285
19.4000015258789 1.58769679069519
19.5000019073486 1.59954047203064
19.6000022888184 1.61555254459381
19.7000007629395 1.63563060760498
19.8000011444092 1.65959858894348
19.9000015258789 1.68720829486847
20.0000019073486 1.71814286708832
};
\addplot [line width=\coloredThickness, dashed, darkorange25512714]
table {%
0 2
0.1 1.99991691842044
0.2 1.99983452212075
0.3 1.99975254180254
0.4 1.99967021012799
0.5 1.99958805289316
0.6 1.99950617069771
0.7 1.99942472088151
0.8 1.99934390726412
0.900000000000001 1.9992639952543
1 1.9991852997191
1.1 1.99910818456556
1.2 1.99903305927
1.3 1.99896035605343
1.4 1.99889053535298
1.5 1.99882406849065
1.6 1.9987614233396
1.7 1.99870304262731
1.8 1.99864933406934
1.9 1.9986006654799
2 1.99855732778087
2.1 1.998519552988
2.2 1.99848748586373
2.29999999999999 1.99846118473215
2.39999999999999 1.99844061589101
2.49999999999999 1.9984256712487
2.59999999999999 1.99841615580954
2.69999999999999 1.99841182003729
2.79999999999998 1.99841238069348
2.89999999999998 1.99841754429508
2.99999999999998 1.99842705554329
3.09999999999998 1.99844074854627
3.19999999999998 1.99845861934591
3.29999999999997 1.99848090432351
3.39999999999997 1.99850818829145
3.49999999999997 1.9985415256233
3.59999999999997 1.99858259013854
3.69999999999997 1.99863384943455
3.79999999999996 1.9986987778102
3.89999999999996 1.99878208484733
3.99999999999996 1.99888999195537
4.09999999999996 1.99903053595335
4.19999999999995 1.99921390732925
4.29999999999995 1.99945281722466
4.39999999999995 1.99976288748439
4.49999999999995 2.00016305194004
4.59999999999995 2.0006759694661
4.69999999999994 2.00132844081963
4.79999999999994 2.00215176198981
4.89999999999994 2.00318206711381
4.99999999999994 2.00446058710077
5.09999999999994 2.00603379846143
5.19999999999993 2.00795345369261
5.29999999999993 2.01027645368595
5.39999999999993 2.01306453510188
5.49999999999993 2.01638370845467
5.59999999999993 2.02030347846448
5.69999999999992 2.02489580237307
5.79999999999992 2.03023371100426
5.89999999999992 2.03638974204659
5.99999999999992 2.04347237944603
6.09999999999991 2.05166960321367
6.19999999999991 2.06067525688559
6.29999999999991 2.07075771410018
6.39999999999991 2.08195993304253
6.49999999999991 2.0943113733083
6.5999999999999 2.10782557539642
6.6999999999999 2.12249810248613
6.7999999999999 2.13841421529651
6.8999999999999 2.15540096536279
6.9999999999999 2.17331302911043
7.09999999999989 2.19216774404049
7.19999999999989 2.21185567229986
7.29999999999989 2.23224579542875
7.39999999999989 2.25318636000156
7.49999999999988 2.27450612932444
7.59999999999988 2.29601586610079
7.69999999999988 2.31690621376038
7.79999999999988 2.33672039210796
7.89999999999988 2.35597144067287
7.99999999999987 2.37442392110825
8.09999999999987 2.39183221757412
8.19999999999987 2.40794242918491
8.29999999999987 2.42249502241611
8.39999999999987 2.43577617406845
8.49999999999986 2.4474056661129
8.59999999999986 2.45676574110985
8.69999999999986 2.46360921859741
8.79999999999986 2.46770110726357
8.89999999999985 2.46832558512688
8.99999999999985 2.46362870931625
9.09999999999985 2.45590960979462
9.19999999999985 2.44438019394875
9.29999999999985 2.42890501022339
9.39999999999984 2.41002109646797
9.49999999999984 2.38912830501795
9.59999999999984 2.36466788873076
9.69999999999984 2.33691369369626
9.79999999999984 2.30681330058724
9.89999999999983 2.27409142628312
9.99999999999983 2.23984887264669
10.0999999999998 2.20411102473736
10.1999999999998 2.16668337956071
10.2999999999998 2.12788628414273
10.3999999999998 2.08803047984838
10.4999999999998 2.04741181433201
10.5999999999998 2.00638289749622
10.6999999999998 1.96585894748569
10.7999999999998 1.92508848384023
10.8999999999998 1.88429048284888
10.9999999999998 1.84368336573243
11.0999999999998 1.80348464846611
11.1999999999998 1.7639104872942
11.2999999999998 1.72517564892769
11.3999999999998 1.68788707256317
11.4999999999998 1.65284221619368
11.5999999999998 1.62030456215143
11.6999999999998 1.5895599424839
11.7999999999998 1.56076795607805
11.8999999999998 1.53409694135189
11.9999999999998 1.50972676277161
12.0999999999998 1.48785053193569
12.1999999999998 1.46867609024048
12.2999999999998 1.45242586731911
12.3999999999998 1.43933542072773
12.4999999999998 1.42987851798534
12.5999999999998 1.42489174008369
12.6999999999998 1.42360088229179
12.7999999999998 1.42515318095684
12.8999999999998 1.43224856257439
12.9999999999998 1.44331531226635
13.0999999999998 1.45780313014984
13.1999999999998 1.47644627094269
13.2999999999998 1.50006568431854
13.3999999999998 1.52850458025932
13.4999999999998 1.56106355786324
13.5999999999998 1.59766720235348
13.6999999999998 1.63744768500328
13.7999999999998 1.67986141145229
13.8999999999997 1.72433487325907
13.9999999999997 1.7702899351716
14.0999999999997 1.81716455519199
14.1999999999997 1.86442779377103
14.2999999999997 1.9115886548534
14.3999999999997 1.95819933153689
14.4999999999997 2.0038546435535
14.5999999999997 2.04818850383162
14.6999999999997 2.09086912870407
14.7999999999997 2.13159362599254
14.8999999999997 2.17008265480399
14.9999999999997 2.20607568323612
15.0999999999997 2.24004300683737
15.1999999999997 2.27150010317564
15.2999999999997 2.29984799027443
15.3999999999997 2.32485460489988
15.4999999999997 2.34629569202662
15.5999999999997 2.36395714432001
15.6999999999997 2.3776386231184
15.7999999999997 2.38715884834528
15.8999999999997 2.39236170053482
15.9999999999997 2.39312426745892
16.0999999999997 2.38936569914222
16.1999999999997 2.38105772808194
16.2999999999997 2.36726768314838
16.3999999999998 2.34584703668952
16.4999999999998 2.3205887787044
16.5999999999998 2.29104262823239
16.6999999999998 2.25805979873985
16.7999999999998 2.22612535580993
16.8999999999998 2.19150434434414
16.9999999999999 2.15467191115022
17.0999999999999 2.11612043529749
17.1999999999999 2.07766285538673
17.2999999999999 2.03881712257862
17.3999999999999 1.99947154521942
17.4999999999999 1.95997239649296
17.6 1.92064312193543
17.7 1.88178668543696
17.8 1.84368842095137
17.9 1.80661897361279
18 1.770837046206
18.1 1.73659197986126
18.2 1.704126521945
18.3000000000001 1.67379450052977
18.4000000000001 1.64693701267242
18.5000000000001 1.62268402427435
18.6000000000001 1.60125017166138
18.7000000000001 1.58285350352526
18.8000000000001 1.56771425902843
18.9000000000002 1.55597570538521
19.0000000000002 1.54808548092842
19.1000000000002 1.54401638358831
19.2000000000002 1.54402805864811
19.3000000000002 1.54850313812494
19.4000000000002 1.55820168927312
19.5000000000002 1.57180453836918
19.6000000000003 1.58919373527169
19.7000000000003 1.61019041389227
19.8000000000003 1.63455885648727
19.9000000000003 1.66252148896456
};
\addplot [line width=\blackThickness, black]
table {%
0 3
0.100000008940697 3
0.200000017881393 3
0.300000011920929 3
0.400000035762787 3
0.500000059604645 3
0.600000023841858 3
0.700000047683716 3
0.800000071525574 3
0.900000035762787 3
1.00000011920929 3
1.10000002384186 3
1.20000004768372 3
1.30000007152557 3
1.40000009536743 3
1.50000011920929 3
1.60000014305115 3
1.70000016689301 3
1.80000007152557 3.00000023841858
1.90000009536743 3.00000023841858
2.00000023841858 3.00000047683716
2.10000014305115 3.0000011920929
2.20000004768372 3.00000214576721
2.30000019073486 3.00000381469727
2.40000009536743 3.00000667572021
2.50000023841858 3.0000114440918
2.60000014305115 3.00001907348633
2.70000028610229 3.0000307559967
2.80000019073486 3.00004863739014
2.90000009536743 3.00007605552673
3.00000023841858 3.0001163482666
3.10000014305115 3.00017499923706
3.20000028610229 3.00025844573975
3.30000019073486 3.0003764629364
3.40000033378601 3.00054025650024
3.50000023841858 3.00076389312744
3.60000014305115 3.00106596946716
3.70000028610229 3.00146913528442
3.80000019073486 3.00200009346008
3.90000033378601 3.0026912689209
4.00000047683716 3.00358104705811
4.10000038146973 3.00471377372742
4.20000028610229 3.0061411857605
4.30000019073486 3.00792121887207
4.40000009536743 3.01011872291565
4.50000047683716 3.01280570030212
4.60000038146973 3.0160596370697
4.70000028610229 3.01996397972107
4.80000019073486 3.02460527420044
4.90000057220459 3.03007364273071
5.00000047683716 3.03645873069763
5.10000038146973 3.0438494682312
5.20000028610229 3.05232882499695
5.30000019073486 3.0619752407074
5.40000057220459 3.07285332679749
5.50000047683716 3.08501625061035
5.60000038146973 3.09850072860718
5.70000028610229 3.11332273483276
5.80000019073486 3.12947654724121
5.90000057220459 3.14693236351013
6.00000047683716 3.16563630104065
6.10000038146973 3.18550610542297
6.20000028610229 3.20643544197083
6.30000066757202 3.22829103469849
6.40000057220459 3.25091695785522
6.50000047683716 3.27413558959961
6.60000038146973 3.29774785041809
6.70000028610229 3.32153916358948
6.80000066757202 3.34527802467346
6.90000057220459 3.3687219619751
7.00000047683716 3.3916163444519
7.10000038146973 3.41369867324829
7.20000028610229 3.43469882011414
7.30000066757202 3.45434188842773
7.40000057220459 3.4723494052887
7.50000047683716 3.48844337463379
7.60000038146973 3.50234699249268
7.70000076293945 3.51379132270813
7.80000066757202 3.52251982688904
7.90000057220459 3.52829360961914
8.00000095367432 3.53090167045593
8.10000038146973 3.53016662597656
8.20000076293945 3.52595806121826
8.30000019073486 3.51819825172424
8.40000057220459 3.50687408447266
8.50000095367432 3.49203968048096
8.60000038146973 3.47382307052612
8.70000076293945 3.45242357254028
8.80000019073486 3.42810583114624
8.90000057220459 3.40118980407715
9.00000095367432 3.37203669548035
9.10000038146973 3.34103298187256
9.20000076293945 3.3085732460022
9.30000019073486 3.2750449180603
9.40000057220459 3.2408139705658
9.50000095367432 3.20621657371521
9.60000038146973 3.17154932022095
9.70000076293945 3.13706874847412
9.80000114440918 3.10298752784729
9.90000057220459 3.06947803497314
10.0000009536743 3.03667545318604
10.1000003814697 3.00468134880066
10.2000007629395 2.97356939315796
10.3000011444092 2.94339108467102
10.4000005722046 2.91418170928955
10.5000009536743 2.88596606254578
10.6000003814697 2.85876417160034
10.7000007629395 2.832594871521
10.8000011444092 2.80748224258423
10.9000005722046 2.78345799446106
11.0000009536743 2.76056551933289
11.1000003814697 2.73886179924011
11.2000007629395 2.71841883659363
11.3000011444092 2.69932413101196
11.4000005722046 2.68168139457703
11.5000009536743 2.66560792922974
11.6000003814697 2.6512336730957
11.7000007629395 2.63869690895081
11.8000011444092 2.6281430721283
11.9000005722046 2.61971640586853
12.0000009536743 2.61355805397034
12.1000003814697 2.60979914665222
12.2000007629395 2.60855507850647
12.3000011444092 2.60991859436035
12.4000005722046 2.61395597457886
12.5000009536743 2.6207001209259
12.600001335144 2.63014721870422
12.7000007629395 2.64225363731384
12.8000011444092 2.65693378448486
12.9000005722046 2.67406153678894
13.0000009536743 2.69347143173218
13.100001335144 2.71496391296387
13.2000007629395 2.73830938339233
13.3000011444092 2.76325464248657
13.4000005722046 2.78952884674072
13.5000009536743 2.81685042381287
13.600001335144 2.84493041038513
13.7000007629395 2.87347769737244
13.8000011444092 2.9022011756897
13.9000005722046 2.93081331253052
14.0000009536743 2.95902967453003
14.100001335144 2.98657131195068
14.2000007629395 3.01316571235657
14.3000011444092 3.03854894638062
14.4000005722046 3.06246566772461
14.5000009536743 3.08467388153076
14.600001335144 3.10494589805603
14.7000007629395 3.12307262420654
14.8000011444092 3.13886618614197
14.9000015258789 3.15216517448425
15.0000009536743 3.16283798217773
15.100001335144 3.1707866191864
15.2000007629395 3.17595243453979
15.3000011444092 3.17831611633301
15.4000015258789 3.17790460586548
15.5000009536743 3.17478799819946
15.600001335144 3.1690821647644
15.7000007629395 3.16094470024109
15.8000011444092 3.1505720615387
15.9000015258789 3.13819169998169
16.0000019073486 3.1240553855896
16.1000003814697 3.10843133926392
16.2000007629395 3.09159350395203
16.3000011444092 3.07381463050842
16.4000015258789 3.05535912513733
16.5000019073486 3.03647470474243
16.6000003814697 3.01739168167114
16.7000007629395 2.99831891059875
16.8000011444092 2.97944450378418
16.9000015258789 2.9609363079071
17.0000019073486 2.94294452667236
17.1000003814697 2.9256055355072
17.2000007629395 2.90904331207275
17.3000011444092 2.89337491989136
17.4000015258789 2.87871050834656
17.5000019073486 2.86515617370605
17.6000003814697 2.85281491279602
17.7000007629395 2.84178590774536
17.8000011444092 2.83216452598572
17.9000015258789 2.82404065132141
18.0000019073486 2.81749558448792
18.1000003814697 2.81260061264038
18.2000007629395 2.809415102005
18.3000011444092 2.80798172950745
18.4000015258789 2.80832672119141
18.5000019073486 2.81045532226562
18.6000003814697 2.81435346603394
18.7000007629395 2.81998372077942
18.8000011444092 2.82728791236877
18.9000015258789 2.836186170578
19.0000019073486 2.84658026695251
19.1000022888184 2.85835552215576
19.2000007629395 2.87138175964355
19.3000011444092 2.88552045822144
19.4000015258789 2.9006245136261
19.5000019073486 2.91654300689697
19.6000022888184 2.93312406539917
19.7000007629395 2.95021796226501
19.8000011444092 2.96767497062683
19.9000015258789 2.98535013198853
20.0000019073486 3.00310087203979
};
\addplot [line width=\coloredThickness, dashed, forestgreen4416044]
table {%
0 3
0.1 2.99991699704114
0.2 2.99983467477462
0.3 2.99975272342247
0.4 2.99967029632342
0.5 2.99958773613946
0.6 2.99950488995842
0.7 2.99942152397716
0.8 2.99934011694631
0.900000000000001 2.99925974241751
1 2.99918056379784
1.1 2.99909912988278
1.2 2.99901780907112
1.3 2.99893675240128
1.4 2.99885605970121
1.5 2.99877585573995
1.6 2.99869629069872
1.7 2.99861756947939
1.8 2.99853992316639
1.9 2.99846363958204
2 2.99838906167133
2.1 2.99831661449571
2.2 2.99824680619349
2.29999999999999 2.99818027843139
2.39999999999999 2.99811784015037
2.49999999999999 2.99806052437634
2.59999999999999 2.9980096736399
2.69999999999999 2.99796706085908
2.79999999999998 2.99793502144166
2.89999999999998 2.9979166284902
2.99999999999998 2.99791593669215
3.09999999999998 2.99793824652443
3.19999999999998 2.99799043426174
3.29999999999997 2.99808133227634
3.39999999999997 2.99822218029294
3.49999999999997 2.99842709720542
3.59999999999997 2.99871361318219
3.69999999999997 2.99910323572112
3.79999999999996 2.99962202558527
3.89999999999996 3.00030114949914
3.99999999999996 3.00117742706789
4.09999999999996 3.00229377826327
4.19999999999995 3.00369959410455
4.29999999999995 3.00545092948596
4.39999999999995 3.00761052628513
4.49999999999995 3.01024758972926
4.59999999999995 3.01343727362109
4.69999999999994 3.01725985153462
4.79999999999994 3.02179953348241
4.89999999999994 3.027142890307
4.99999999999994 3.03337689389446
5.09999999999994 3.0406603457086
5.19999999999993 3.04890945914667
5.29999999999993 3.05826114688534
5.39999999999993 3.0688334570732
5.49999999999993 3.08065933082253
5.59999999999993 3.09375808946788
5.69999999999992 3.10819545411505
5.79999999999992 3.12394881248474
5.89999999999992 3.14099176600575
5.99999999999992 3.15931073576212
6.09999999999991 3.1789496447891
6.19999999999991 3.19943835679442
6.29999999999991 3.22086420375854
6.39999999999991 3.24307563900948
6.49999999999991 3.26589816994965
6.5999999999999 3.28913628868759
6.6999999999999 3.31225494295359
6.7999999999999 3.33421881124377
6.8999999999999 3.35576081648469
6.9999999999999 3.37655644863844
7.09999999999989 3.39645652472973
7.19999999999989 3.41540784388781
7.29999999999989 3.43373679369688
7.39999999999989 3.45045121014118
7.49999999999988 3.46529250591993
7.59999999999988 3.47800802439451
7.69999999999988 3.48775163292885
7.79999999999988 3.49406014382839
7.89999999999988 3.4976973682642
7.99999999999987 3.49920389056206
8.09999999999987 3.4973873719573
8.19999999999987 3.49211269617081
8.29999999999987 3.48329801857471
8.39999999999987 3.47147197276354
8.49999999999986 3.4565650112927
8.59999999999986 3.43780967593193
8.69999999999986 3.41599006205797
8.79999999999986 3.39153723418713
8.89999999999985 3.36427026242018
8.99999999999985 3.33287814259529
9.09999999999985 3.30070739984512
9.19999999999985 3.26589967310429
9.29999999999985 3.23030534386635
9.39999999999984 3.1942877471447
9.49999999999984 3.1594969406724
9.59999999999984 3.12629775330424
9.69999999999984 3.09252347424626
9.79999999999984 3.05851525161415
9.89999999999983 3.02498561516404
9.99999999999983 2.99284086190164
10.0999999999998 2.96186116337776
10.1999999999998 2.93157421424985
10.2999999999998 2.90200755372643
10.3999999999998 2.87319619208574
10.4999999999998 2.84562660753727
10.5999999999998 2.818873077631
10.6999999999998 2.79360873624682
10.7999999999998 2.76887427642941
10.8999999999998 2.74471629783511
10.9999999999998 2.72121563926339
11.0999999999998 2.69848503172398
11.1999999999998 2.67666560411453
11.2999999999998 2.65592275559902
11.3999999999998 2.63683496415615
11.4999999999998 2.62018652260303
11.5999999999998 2.60623682662845
11.6999999999998 2.59426993317902
11.7999999999998 2.5844387691468
11.8999999999998 2.57689256966114
11.9999999999998 2.5717720463872
12.0999999999998 2.56920359283686
12.1999999999998 2.56929375976324
12.2999999999998 2.57212303578854
12.3999999999998 2.57773993909359
12.4999999999998 2.58638393878937
12.5999999999998 2.59861128032207
12.6999999999998 2.61332651972771
12.7999999999998 2.62932477891445
12.8999999999998 2.64893791079521
12.9999999999998 2.67022970318794
13.0999999999998 2.69231180846691
13.1999999999998 2.71280010044575
13.2999999999998 2.73426611721516
13.3999999999998 2.75915072858334
13.4999999999998 2.78589156270027
13.5999999999998 2.81354969739914
13.6999999999998 2.8414580821991
13.7999999999998 2.86933174729347
13.8999999999997 2.89719996601343
13.9999999999997 2.92494826763868
14.0999999999997 2.95191520452499
14.1999999999997 2.9778108112514
14.2999999999997 3.00235715601593
14.3999999999997 3.02529094554484
14.4999999999997 3.04636610299349
14.5999999999997 3.06535604223609
14.6999999999997 3.0820563621819
14.7999999999997 3.09628777951002
14.8999999999997 3.10789938643575
14.9999999999997 3.11677234619856
15.0999999999997 3.12353975325823
15.1999999999997 3.12790773063898
15.2999999999997 3.12950094044209
15.3999999999997 3.12834703177214
15.4999999999997 3.12451807409525
15.5999999999997 3.11813028901815
15.6999999999997 3.10934196412563
15.7999999999997 3.10029972344637
15.8999999999997 3.08960488438606
15.9999999999997 3.07723094522953
16.0999999999997 3.0633446238935
16.1999999999997 3.04820634797215
16.2999999999997 3.03098379075527
16.3999999999998 3.00964438542724
16.4999999999998 2.98799638077617
16.5999999999998 2.96552247041836
16.6999999999998 2.94292727019638
16.7999999999998 2.92447891458869
16.8999999999998 2.90617029368877
16.9999999999999 2.88816747441888
17.0999999999999 2.8706361874938
17.1999999999999 2.85506311058998
17.2999999999999 2.84065473079681
17.3999999999999 2.82701231539249
17.4999999999999 2.81422454118729
17.6 2.80238755140454
17.7 2.79160449281335
17.8 2.7819832675159
17.9 2.77363271638751
18 2.76713901222683
18.1 2.76241226680577
18.2 2.75924906879663
18.3000000000001 2.75782871991396
18.4000000000001 2.75929915904999
18.5000000000001 2.76257406920195
18.6000000000001 2.76762594282627
18.7000000000001 2.77440425008535
18.8000000000001 2.78283590078354
18.9000000000002 2.79275035858154
19.0000000000002 2.80426809191704
19.1000000000002 2.81703122705221
19.2000000000002 2.83097784221172
19.3000000000002 2.84619272500277
19.4000000000002 2.86317824199796
19.5000000000002 2.87720112502575
19.6000000000003 2.89070037379861
19.7000000000003 2.90427356213331
19.8000000000003 2.91781768202782
19.9000000000003 2.93266416341066
};
\addplot [line width=\blackThickness, black]
table {%
0 4
0.100000008940697 4
0.200000017881393 4
0.300000011920929 4
0.400000035762787 4
0.500000059604645 4
0.600000023841858 4
0.700000047683716 4
0.800000071525574 4
0.900000035762787 4
1.00000011920929 4
1.10000002384186 4
1.20000004768372 4
1.30000007152557 4
1.40000009536743 4.00000047683716
1.50000011920929 4.00000095367432
1.60000014305115 4.00000190734863
1.70000016689301 4.00000333786011
1.80000007152557 4.00000667572021
1.90000009536743 4.00001192092896
2.00000023841858 4.00002193450928
2.10000014305115 4.0000376701355
2.20000004768372 4.00006294250488
2.30000019073486 4.00010299682617
2.40000009536743 4.00016403198242
2.50000023841858 4.00025510787964
2.60000014305115 4.00038909912109
2.70000028610229 4.00058031082153
2.80000019073486 4.00085067749023
2.90000009536743 4.00122594833374
3.00000023841858 4.00173664093018
3.10000014305115 4.00242280960083
3.20000028610229 4.00333023071289
3.30000019073486 4.00451564788818
3.40000033378601 4.00604200363159
3.50000023841858 4.00798177719116
3.60000014305115 4.01041793823242
3.70000028610229 4.01344060897827
3.80000019073486 4.01714897155762
3.90000033378601 4.02164649963379
4.00000047683716 4.02704286575317
4.10000038146973 4.03344774246216
4.20000028610229 4.04097127914429
4.30000019073486 4.04971790313721
4.40000009536743 4.05978393554688
4.50000047683716 4.07125329971313
4.60000038146973 4.08419227600098
4.70000028610229 4.09864616394043
4.80000019073486 4.11463594436646
4.90000057220459 4.13215446472168
5.00000047683716 4.15116357803345
5.10000038146973 4.17159271240234
5.20000028610229 4.19333934783936
5.30000019073486 4.21626949310303
5.40000057220459 4.24021577835083
5.50000047683716 4.26498603820801
5.60000038146973 4.29036235809326
5.70000028610229 4.31610345840454
5.80000019073486 4.34194993972778
5.90000057220459 4.36762809753418
6.00000047683716 4.39285135269165
6.10000038146973 4.41732406616211
6.20000028610229 4.44074249267578
6.30000066757202 4.46279716491699
6.40000057220459 4.48317670822144
6.50000047683716 4.5015697479248
6.60000038146973 4.51766586303711
6.70000028610229 4.53116464614868
6.80000066757202 4.54177618026733
6.90000057220459 4.549232006073
7.00000047683716 4.55329179763794
7.10000038146973 4.55375528335571
7.20000028610229 4.55047130584717
7.30000066757202 4.5433497428894
7.40000057220459 4.53237295150757
7.50000047683716 4.51760482788086
7.60000038146973 4.49918985366821
7.70000076293945 4.47735834121704
7.80000066757202 4.45241689682007
7.90000057220459 4.42473411560059
8.00000095367432 4.39473009109497
8.10000038146973 4.36284828186035
8.20000076293945 4.32954406738281
8.30000019073486 4.29525947570801
8.40000057220459 4.26041460037231
8.50000095367432 4.22538900375366
8.60000038146973 4.19051933288574
8.70000076293945 4.1560959815979
8.80000019073486 4.12235879898071
8.90000057220459 4.08950233459473
9.00000095367432 4.05767726898193
9.10000038146973 4.0269980430603
9.20000076293945 3.99754643440247
9.30000019073486 3.96937966346741
9.40000057220459 3.94253587722778
9.50000095367432 3.91704034805298
9.60000038146973 3.89291214942932
9.70000076293945 3.87017130851746
9.80000114440918 3.8488404750824
9.90000057220459 3.82895350456238
10.0000009536743 3.81055593490601
10.1000003814697 3.79370927810669
10.2000007629395 3.77849102020264
10.3000011444092 3.76499700546265
10.4000005722046 3.75333762168884
10.5000009536743 3.74363708496094
10.6000003814697 3.73602843284607
10.7000007629395 3.73064756393433
10.8000011444092 3.72762775421143
10.9000005722046 3.72708988189697
11.0000009536743 3.72913575172424
11.1000003814697 3.73383784294128
11.2000007629395 3.74123191833496
11.3000011444092 3.75130724906921
11.4000005722046 3.76400351524353
11.5000009536743 3.77920460700989
11.6000003814697 3.79673981666565
11.7000007629395 3.81638360023499
11.8000011444092 3.83786392211914
11.9000005722046 3.86086559295654
12.0000009536743 3.88504338264465
12.1000003814697 3.91003036499023
12.2000007629395 3.93544769287109
12.3000011444092 3.96091413497925
12.4000005722046 3.98605418205261
12.5000009536743 4.01050424575806
12.600001335144 4.03391599655151
12.7000007629395 4.05596160888672
12.8000011444092 4.07633209228516
12.9000005722046 4.09474182128906
13.0000009536743 4.11092758178711
13.100001335144 4.12464904785156
13.2000007629395 4.13569164276123
13.3000011444092 4.1438684463501
13.4000005722046 4.14902353286743
13.5000009536743 4.15103673934937
13.600001335144 4.14982938766479
13.7000007629395 4.14537239074707
13.8000011444092 4.13768768310547
13.9000005722046 4.12685871124268
14.0000009536743 4.11302947998047
14.100001335144 4.09640502929688
14.2000007629395 4.07724857330322
14.3000011444092 4.0558762550354
14.4000005722046 4.03264331817627
14.5000009536743 4.00793647766113
14.600001335144 3.98215818405151
14.7000007629395 3.95571398735046
14.8000011444092 3.92900252342224
14.9000015258789 3.90240359306335
15.0000009536743 3.87627172470093
15.100001335144 3.85093021392822
15.2000007629395 3.82666778564453
15.3000011444092 3.80373525619507
15.4000015258789 3.78234887123108
15.5000009536743 3.76268696784973
15.600001335144 3.74489593505859
15.7000007629395 3.72908973693848
15.8000011444092 3.71535634994507
15.9000015258789 3.70376133918762
16.0000019073486 3.69434976577759
16.1000003814697 3.68715500831604
16.2000007629395 3.68220067024231
16.3000011444092 3.67950415611267
16.4000015258789 3.67908453941345
16.5000019073486 3.68095755577087
16.6000003814697 3.68513989448547
16.7000007629395 3.69164752960205
16.8000011444092 3.70049142837524
16.9000015258789 3.71167254447937
17.0000019073486 3.72517561912537
17.1000003814697 3.74096345901489
17.2000007629395 3.75897073745728
17.3000011444092 3.77909994125366
17.4000015258789 3.80121779441833
17.5000019073486 3.82515501976013
17.6000003814697 3.85070848464966
17.7000007629395 3.87764358520508
17.8000011444092 3.90570163726807
17.9000015258789 3.93460559844971
18.0000019073486 3.96406626701355
18.1000003814697 3.99378943443298
18.2000007629395 4.02348375320435
18.3000011444092 4.05286312103271
18.4000015258789 4.08165264129639
18.5000019073486 4.10959053039551
18.6000003814697 4.13643026351929
18.7000007629395 4.16194009780884
18.8000011444092 4.18590497970581
18.9000015258789 4.20812129974365
19.0000019073486 4.22840213775635
19.1000022888184 4.24656963348389
19.2000007629395 4.26245594024658
19.3000011444092 4.27590322494507
19.4000015258789 4.28676080703735
19.5000019073486 4.29488706588745
19.6000022888184 4.30014896392822
19.7000007629395 4.30242776870728
19.8000011444092 4.3016209602356
19.9000015258789 4.29764795303345
20.0000019073486 4.29046106338501
};
\addplot [line width=\coloredThickness, dashed, crimson2143940]
table {%
0 4
0.1 3.99991707340261
0.2 3.99983482814871
0.3 3.99975295592908
0.4 3.99967060132415
0.5 3.99958811543218
0.6 3.99950532595159
0.7 3.99942200779026
0.8 3.99934060269152
0.900000000000001 3.99926014201387
1 3.99918074738751
1.1 3.9990988828576
1.2 3.99901677318462
1.3 3.99893442720145
1.4 3.99885180698857
1.5 3.99877005021153
1.6 3.9986913009343
1.7 3.99861414175075
1.8 3.99853853704781
1.9 3.99846633617994
2 3.99839559297789
2.1 3.99833105721063
2.2 3.99827632892629
2.29999999999999 3.99823617602306
2.39999999999999 3.99821721135231
2.49999999999999 3.99822841490095
2.59999999999999 3.99828173592687
2.69999999999999 3.99839277632418
2.79999999999998 3.99858153561945
2.89999999999998 3.9988732173224
2.99999999999998 3.99929903872544
3.09999999999998 3.99989703838946
3.19999999999998 4.00071282751742
3.29999999999997 4.00180021414417
3.39999999999997 4.00322167167906
3.49999999999997 4.00504855949839
3.59999999999997 4.00736104387033
3.69999999999997 4.01024765026523
3.79999999999996 4.01380434451858
3.89999999999996 4.01813316048356
3.99999999999996 4.02334026870085
4.09999999999996 4.02953349394375
4.19999999999995 4.03682129915978
4.29999999999995 4.04529928319971
4.39999999999995 4.05506621708628
4.49999999999995 4.06619991146727
4.59999999999995 4.07876290631248
4.69999999999994 4.09279632612015
4.79999999999994 4.10831610005698
4.89999999999994 4.12530975094705
4.99999999999994 4.14377963443258
5.09999999999994 4.1637906225078
5.19999999999993 4.1850262171356
5.29999999999993 4.20742004190106
5.39999999999993 4.23086567386054
5.49999999999993 4.25515571329743
5.59999999999993 4.28005860559642
5.69999999999992 4.30538482987322
5.79999999999992 4.33085772395134
5.89999999999992 4.3548058308661
5.99999999999992 4.37811864167452
6.09999999999991 4.40075751207769
6.19999999999991 4.42205766681582
6.29999999999991 4.44200375396758
6.39999999999991 4.4610752761364
6.49999999999991 4.47818724997342
6.5999999999999 4.49305265955627
6.6999999999999 4.50507477670908
6.7999999999999 4.51363293454051
6.8999999999999 4.51980112865567
6.9999999999999 4.52243391424417
7.09999999999989 4.52144081145525
7.19999999999989 4.51688343286514
7.29999999999989 4.5092675536871
7.39999999999989 4.49766479805112
7.49999999999988 4.48165559396148
7.59999999999988 4.46226194314659
7.69999999999988 4.43913045153022
7.79999999999988 4.41234394162893
7.89999999999988 4.38324701040983
7.99999999999987 4.35334929823875
8.09999999999987 4.32217974215746
8.19999999999987 4.28874339163303
8.29999999999987 4.25358588993549
8.39999999999987 4.21848563104868
8.49999999999986 4.18410979583859
8.59999999999986 4.14928886294365
8.69999999999986 4.11488089710474
8.79999999999986 4.08297334611416
8.89999999999985 4.05140837281942
8.99999999999985 4.01767054200172
9.09999999999985 3.98539164662361
9.19999999999985 3.95302225649357
9.29999999999985 3.92212906479836
9.39999999999984 3.89279133081436
9.49999999999984 3.86638931185007
9.59999999999984 3.84304444119334
9.69999999999984 3.82038192823529
9.79999999999984 3.79857599828392
9.89999999999983 3.77821664884686
9.99999999999983 3.7601328548044
10.0999999999998 3.74407130479813
10.1999999999998 3.72956663742661
10.2999999999998 3.71668863669038
10.3999999999998 3.70554334670305
10.4999999999998 3.69670888781548
10.5999999999998 3.68986244499683
10.6999999999998 3.68578084185719
10.7999999999998 3.68359791859984
10.8999999999998 3.68343093246222
10.9999999999998 3.68539690598845
11.0999999999998 3.68959866836667
11.1999999999998 3.69611122831702
11.2999999999998 3.70496967062354
11.3999999999998 3.71655329316854
11.4999999999998 3.73137755692005
11.5999999999998 3.749546777457
11.6999999999998 3.7705194670707
11.7999999999998 3.79338283650577
11.8999999999998 3.81779012084007
11.9999999999998 3.84336177259684
12.0999999999998 3.86969686299562
12.1999999999998 3.89638461917639
12.2999999999998 3.9230145663023
12.3999999999998 3.94918455183506
12.4999999999998 3.97473555803299
12.5999999999998 3.99988640844822
12.6999999999998 4.02052530646324
12.7999999999998 4.03695379197598
12.8999999999998 4.05262479186058
12.9999999999998 4.06557306647301
13.0999999999998 4.07576058804989
13.1999999999998 4.08180393278599
13.2999999999998 4.08469875156879
13.3999999999998 4.08957703411579
13.4999999999998 4.09241637587547
13.5999999999998 4.09243810176849
13.6999999999998 4.08917979896069
13.7999999999998 4.08213298022747
13.8999999999997 4.0695710554719
13.9999999999997 4.05457802861929
14.0999999999997 4.03699216991663
14.1999999999997 4.01706420257688
14.2999999999997 3.99508939357474
14.3999999999997 3.97139878757298
14.4999999999997 3.94634806364775
14.5999999999997 3.92030495032668
14.6999999999997 3.89363719895482
14.7999999999997 3.86670178920031
14.8999999999997 3.83983590081334
14.9999999999997 3.81334405392408
15.0999999999997 3.78822431713343
15.1999999999997 3.76448348909616
15.2999999999997 3.74197472631931
15.3999999999997 3.72088082879782
15.4999999999997 3.69944781810045
15.5999999999997 3.68094366043806
15.6999999999997 3.66679699718952
15.7999999999997 3.65537074953318
15.8999999999997 3.64552703499794
15.9999999999997 3.6377858966589
16.0999999999997 3.63210984691978
16.1999999999997 3.62854315713048
16.2999999999997 3.62603621184826
16.3999999999998 3.62234666571021
16.4999999999998 3.62108657881618
16.5999999999998 3.62155902618542
16.6999999999998 3.62430462148041
16.7999999999998 3.63343926891685
16.8999999999998 3.64480786025524
16.9999999999999 3.65842380002141
17.0999999999999 3.67428506165743
17.1999999999999 3.69368612766266
17.2999999999999 3.71560890972614
17.3999999999999 3.73939263820648
17.4999999999999 3.76496975123882
17.6 3.79238895326853
17.7 3.82072988525033
17.8 3.84968738630414
17.9 3.8789550177753
18 3.90871142805554
18.1 3.93847687728703
18.2 3.96841683238745
18.3000000000001 3.99795413762331
18.4000000000001 4.02781566977501
18.5000000000001 4.05663748830557
18.6000000000001 4.08415727317333
18.7000000000001 4.11013367027044
18.8000000000001 4.13434612751007
18.9000000000002 4.15651759505272
19.0000000000002 4.17669942975044
19.1000000000002 4.19449754804373
19.2000000000002 4.20984138548374
19.3000000000002 4.22282997518778
19.4000000000002 4.2339979596436
19.5000000000002 4.23865891993046
19.6000000000003 4.23658514395356
19.7000000000003 4.23052608221769
19.8000000000003 4.22111764550209
19.9000000000003 4.21123791486025
};
\addplot [line width=\blackThickness, black]
table {%
0 5
0.100000008940697 5
0.200000017881393 5
0.300000011920929 5
0.400000035762787 5
0.500000059604645 5
0.600000023841858 5
0.700000047683716 5
0.800000071525574 5
0.900000035762787 5.00000047683716
1.00000011920929 5.00000095367432
1.10000002384186 5.00000190734863
1.20000004768372 5.00000429153442
1.30000007152557 5.00000953674316
1.40000009536743 5.00002002716064
1.50000011920929 5.00003862380981
1.60000014305115 5.00007104873657
1.70000016689301 5.00012493133545
1.80000007152557 5.00021266937256
1.90000009536743 5.0003490447998
2.00000023841858 5.00055837631226
2.10000014305115 5.00086688995361
2.20000004768372 5.00131320953369
2.30000019073486 5.00194406509399
2.40000009536743 5.00281620025635
2.50000023841858 5.00400018692017
2.60000014305115 5.00557804107666
2.70000028610229 5.00764322280884
2.80000019073486 5.01030492782593
2.90000009536743 5.01368188858032
3.00000023841858 5.01790189743042
3.10000014305115 5.02310228347778
3.20000028610229 5.02942371368408
3.30000019073486 5.03700876235962
3.40000033378601 5.04599285125732
3.50000023841858 5.05650091171265
3.60000014305115 5.06864500045776
3.70000028610229 5.08251190185547
3.80000019073486 5.09816312789917
3.90000033378601 5.11562442779541
4.00000047683716 5.13488483428955
4.10000038146973 5.15589237213135
4.20000028610229 5.17855310440063
4.30000019073486 5.20273017883301
4.40000009536743 5.22824621200562
4.50000047683716 5.25488567352295
4.60000038146973 5.28240060806274
4.70000028610229 5.31051301956177
4.80000019073486 5.33892250061035
4.90000057220459 5.36731052398682
5.00000047683716 5.39534378051758
5.10000038146973 5.42267847061157
5.20000028610229 5.44896507263184
5.30000019073486 5.47384881973267
5.40000057220459 5.49697113037109
5.50000047683716 5.51797771453857
5.60000038146973 5.53651809692383
5.70000028610229 5.55224752426147
5.80000019073486 5.56483697891235
5.90000057220459 5.57398176193237
6.00000047683716 5.57940626144409
6.10000038146973 5.58088111877441
6.20000028610229 5.57823276519775
6.30000066757202 5.57135581970215
6.40000057220459 5.56023120880127
6.50000047683716 5.54493141174316
6.60000038146973 5.52562522888184
6.70000028610229 5.50258111953735
6.80000066757202 5.47615432739258
6.90000057220459 5.4467716217041
7.00000047683716 5.41491222381592
7.10000038146973 5.38108158111572
7.20000028610229 5.345787525177
7.30000066757202 5.30951929092407
7.40000057220459 5.27273035049438
7.50000047683716 5.23582649230957
7.60000038146973 5.19915628433228
7.70000076293945 5.16301250457764
7.80000066757202 5.12762975692749
7.90000057220459 5.09318828582764
8.00000095367432 5.05982351303101
8.10000038146973 5.02762651443481
8.20000076293945 4.99665784835815
8.30000019073486 4.9669508934021
8.40000057220459 4.93852519989014
8.50000095367432 4.91138887405396
8.60000038146973 4.88555002212524
8.70000076293945 4.86102485656738
8.80000019073486 4.83784055709839
8.90000057220459 4.81604433059692
9.00000095367432 4.79570484161377
9.10000038146973 4.77691888809204
9.20000076293945 4.75980997085571
9.30000019073486 4.74453067779541
9.40000057220459 4.73125982284546
9.50000095367432 4.72019863128662
9.60000038146973 4.71156406402588
9.70000076293945 4.70558595657349
9.80000114440918 4.70248937606812
9.90000057220459 4.70248937606812
10.0000009536743 4.70577573776245
10.1000003814697 4.71249961853027
10.2000007629395 4.72275733947754
10.3000011444092 4.73658084869385
10.4000005722046 4.75392580032349
10.5000009536743 4.77466487884521
10.6000003814697 4.79858875274658
10.7000007629395 4.82540607452393
10.8000011444092 4.85475969314575
10.9000005722046 4.88623571395874
11.0000009536743 4.91938400268555
11.1000003814697 4.9537353515625
11.2000007629395 4.98881578445435
11.3000011444092 5.02416229248047
11.4000005722046 5.0593318939209
11.5000009536743 5.09390735626221
11.6000003814697 5.12750101089478
11.7000007629395 5.15975189208984
11.8000011444092 5.19032764434814
11.9000005722046 5.21891593933105
12.0000009536743 5.24522542953491
12.1000003814697 5.26897859573364
12.2000007629395 5.28990840911865
12.3000011444092 5.30775785446167
12.4000005722046 5.32227897644043
12.5000009536743 5.33323287963867
12.600001335144 5.34039688110352
12.7000007629395 5.34356880187988
12.8000011444092 5.34257698059082
12.9000005722046 5.33729314804077
13.0000009536743 5.32764291763306
13.100001335144 5.31362009048462
13.2000007629395 5.29529762268066
13.3000011444092 5.27283477783203
13.4000005722046 5.24647665023804
13.5000009536743 5.21655035018921
13.600001335144 5.18345260620117
13.7000007629395 5.14763212203979
13.8000011444092 5.10956716537476
13.9000005722046 5.06974744796753
14.0000009536743 5.02865409851074
14.100001335144 4.98674535751343
14.2000007629395 4.94444513320923
14.3000011444092 4.90214347839355
14.4000005722046 4.86018848419189
14.5000009536743 4.81889533996582
14.600001335144 4.77854633331299
14.7000007629395 4.73939943313599
14.8000011444092 4.70169401168823
14.9000015258789 4.66565799713135
15.0000009536743 4.63151454925537
15.100001335144 4.59948825836182
15.2000007629395 4.5698094367981
15.3000011444092 4.5427188873291
15.4000015258789 4.51847219467163
15.5000009536743 4.49733877182007
15.600001335144 4.47960376739502
15.7000007629395 4.46556282043457
15.8000011444092 4.45551919937134
15.9000015258789 4.44977378845215
16.0000019073486 4.44861078262329
16.1000003814697 4.45228052139282
16.2000007629395 4.46098232269287
16.3000011444092 4.4748363494873
16.4000015258789 4.49386405944824
16.5000019073486 4.51796817779541
16.6000003814697 4.54691982269287
16.7000007629395 4.58036184310913
16.8000011444092 4.61781930923462
16.9000015258789 4.65872669219971
17.0000019073486 4.70245885848999
17.1000003814697 4.74836826324463
17.2000007629395 4.79581594467163
17.3000011444092 4.84419679641724
17.4000015258789 4.8929557800293
17.5000019073486 4.94159460067749
17.6000003814697 4.98967504501343
17.7000007629395 5.03681373596191
17.8000011444092 5.08267641067505
17.9000015258789 5.12696981430054
18.0000019073486 5.16943168640137
18.1000003814697 5.20982217788696
18.2000007629395 5.24792003631592
18.3000011444092 5.28351068496704
18.4000015258789 5.31638288497925
18.5000019073486 5.34632301330566
18.6000003814697 5.37311267852783
18.7000007629395 5.39652538299561
18.8000011444092 5.41632795333862
18.9000015258789 5.43228006362915
19.0000019073486 5.44414472579956
19.1000022888184 5.45168781280518
19.2000007629395 5.45469427108765
19.3000011444092 5.45298147201538
19.4000015258789 5.44641447067261
19.5000019073486 5.43492364883423
19.6000022888184 5.41852331161499
19.7000007629395 5.39732694625854
19.8000011444092 5.37155437469482
19.9000015258789 5.34153127670288
20.0000019073486 5.30768203735352
};
\addplot [line width=\coloredThickness, dashed, mediumpurple148103189]
table {%
0 5
0.1 4.99991715031084
0.2 4.99983498184604
0.3 4.99975318662348
0.4 4.99967090818826
0.5 4.99958849904698
0.6 4.99950579018324
0.7 4.99942257111536
0.8 4.99934131213354
0.900000000000001 4.99926110867167
1 4.99918225940608
1.1 4.99910159173299
1.2 4.99902204301566
1.3 4.99894484860101
1.4 4.99887202212904
1.5 4.9988126137232
1.6 4.99876500893879
1.7 4.99873922115194
1.8 4.9987458918863
1.9 4.99880144900521
2 4.99892350188702
2.1 4.99914525124495
2.2 4.99950376935521
2.29999999999999 5.00004427034946
2.39999999999999 5.00082393900084
2.49999999999999 5.00191182711569
2.59999999999999 5.00338957039639
2.69999999999999 5.00535168472561
2.79999999999998 5.00790533839609
2.89999999999998 5.0111694385414
2.99999999999998 5.01523339614505
3.09999999999998 5.02017672342481
3.19999999999998 5.02617999791983
3.29999999999997 5.03337280565756
3.39999999999997 5.04188016767148
3.49999999999997 5.051909079295
3.59999999999997 5.06361115413893
3.69999999999997 5.0769880960579
3.79999999999996 5.09209696023026
3.89999999999996 5.10896151216002
3.99999999999996 5.12756786373211
4.09999999999996 5.14786143196397
4.19999999999995 5.1697473758104
4.29999999999995 5.19308067017118
4.39999999999995 5.2176876704907
4.49999999999995 5.24334890925093
4.59999999999995 5.27027488005115
4.69999999999994 5.29786707504536
4.79999999999994 5.32579082887969
4.89999999999994 5.35372090390592
4.99999999999994 5.3805090179012
5.09999999999994 5.40605855897593
5.19999999999993 5.43041120830458
5.29999999999993 5.45327774260659
5.39999999999993 5.47435645922087
5.49999999999993 5.49374537263066
5.59999999999993 5.51096303574741
5.69999999999992 5.52546919905581
5.79999999999992 5.53694598376751
5.89999999999992 5.54407903924584
5.99999999999992 5.54817590862513
6.09999999999991 5.54853183589876
6.19999999999991 5.54460365418345
6.29999999999991 5.53656834829599
6.39999999999991 5.52517803758383
6.49999999999991 5.50869055092335
6.5999999999999 5.48832709155977
6.6999999999999 5.46418138965964
6.7999999999999 5.4362594075501
6.8999999999999 5.4063020683825
6.9999999999999 5.37461177259684
7.09999999999989 5.341085113585
7.19999999999989 5.30618795752525
7.29999999999989 5.27057674527168
7.39999999999989 5.23327614739537
7.49999999999988 5.19501691684127
7.59999999999988 5.15703290514648
7.69999999999988 5.11965015158057
7.79999999999988 5.08358069509268
7.89999999999988 5.04902123659849
7.99999999999987 5.01662775874138
8.09999999999987 4.98498017340899
8.19999999999987 4.95325498282909
8.29999999999987 4.92199064791203
8.39999999999987 4.89261312037706
8.49999999999986 4.86545940116048
8.59999999999986 4.83906644582748
8.69999999999986 4.8140456750989
8.79999999999986 4.79229237139225
8.89999999999985 4.77151449769735
8.99999999999985 4.74912211298943
9.09999999999985 4.72873094677925
9.19999999999985 4.70883059501648
9.29999999999985 4.69107632339001
9.39999999999984 4.67567819356918
9.49999999999984 4.66417986899614
9.59999999999984 4.656887691468
9.69999999999984 4.65162000432611
9.79999999999984 4.64873765502125
9.89999999999983 4.64899446442723
9.99999999999983 4.65334293060005
10.0999999999998 4.66159515827894
10.1999999999998 4.6732764840126
10.2999999999998 4.68835919164121
10.3999999999998 4.70675564999692
10.4999999999998 4.72875342518091
10.5999999999998 4.75364920496941
10.6999999999998 4.78176333382726
10.7999999999998 4.81171656772494
10.8999999999998 4.8432312682271
10.9999999999998 4.87668524309993
11.0999999999998 4.91073035076261
11.1999999999998 4.94491642341018
11.2999999999998 4.97881602868438
11.3999999999998 5.01242478936911
11.4999999999998 5.04596231877804
11.5999999999998 5.07932813093066
11.6999999999998 5.11186316795647
11.7999999999998 5.14261634461582
11.8999999999998 5.17113018035889
11.9999999999998 5.19588652998209
12.0999999999998 5.21819824725389
12.1999999999998 5.23776476830244
12.2999999999998 5.25429071485996
12.3999999999998 5.26749096810818
12.4999999999998 5.2773257791996
12.5999999999998 5.28413970768452
12.6999999999998 5.28396007418633
12.7999999999998 5.27976493537426
12.8999999999998 5.27280321717262
12.9999999999998 5.26102989912033
13.0999999999998 5.2446101307869
13.1999999999998 5.2220092266798
13.2999999999998 5.19451671093702
13.3999999999998 5.16840322315693
13.4999999999998 5.14005827903748
13.5999999999998 5.10912851057947
13.6999999999998 5.0755697870627
13.7999999999998 5.03926325589418
13.8999999999997 4.99877731502056
13.9999999999997 4.9567516669631
14.0999999999997 4.91426932066679
14.1999999999997 4.87169663980603
14.2999999999997 4.82898880215362
14.3999999999997 4.78649281151593
14.4999999999997 4.74452995508909
14.5999999999997 4.70339634642005
14.6999999999997 4.66343798115849
14.7999999999997 4.62540858238935
14.8999999999997 4.58905224874616
14.9999999999997 4.55455654114485
15.0999999999997 4.52283246070147
15.1999999999997 4.49383801966906
15.2999999999997 4.46742112934589
15.3999999999997 4.44380553811789
15.4999999999997 4.42066825181246
15.5999999999997 4.40188952535391
15.6999999999997 4.38928832113743
15.7999999999997 4.38146216422319
15.8999999999997 4.37752559781075
15.9999999999997 4.37825159728527
16.0999999999997 4.3838326446712
16.1999999999997 4.39648762717843
16.2999999999997 4.4125742316246
16.3999999999998 4.4282539896667
16.4999999999998 4.44880143925548
16.5999999999998 4.47421701485291
16.6999999999998 4.50499188806862
16.7999999999998 4.54379506781697
16.8999999999998 4.58584759384394
16.9999999999999 4.63050240650773
17.0999999999999 4.67710625054315
17.1999999999999 4.72635206952691
17.2999999999999 4.77670015394688
17.3999999999999 4.8270661085844
17.4999999999999 4.8770632147789
17.6 4.92652247101068
17.7 4.97439714148641
17.8 5.02033257856965
17.9 5.06403302773833
18 5.10573070705868
18.1 5.14502622373402
18.2 5.18217770010233
18.3000000000001 5.21670091897249
18.4000000000001 5.24940656125546
18.5000000000001 5.27899865061045
18.6000000000001 5.30526286363602
18.7000000000001 5.32798432558775
18.8000000000001 5.34694845974445
18.9000000000002 5.3618670552969
19.0000000000002 5.37276892364025
19.1000000000002 5.37923399358988
19.2000000000002 5.38117250800133
19.3000000000002 5.37868318706751
19.4000000000002 5.37233309820294
19.5000000000002 5.35751596093178
19.6000000000003 5.33414629474282
19.7000000000003 5.30552250891924
19.8000000000003 5.27282368764281
19.9000000000003 5.23850289918482
};
\addplot [line width=\blackThickness, black]
table {%
0 6
0.100000008940697 6
0.200000017881393 6
0.300000011920929 6
0.400000035762787 6
0.500000059604645 6.00000047683716
0.600000023841858 6.00000095367432
0.700000047683716 6.00000333786011
0.800000071525574 6.00001001358032
0.900000035762787 6.00002527236938
1.00000011920929 6.00005626678467
1.10000002384186 6.00011682510376
1.20000004768372 6.0002269744873
1.30000007152557 6.00041580200195
1.40000009536743 6.00072431564331
1.50000011920929 6.00120735168457
1.60000014305115 6.0019359588623
1.70000016689301 6.00299978256226
1.80000007152557 6.00450849533081
1.90000009536743 6.00658941268921
2.00000023841858 6.00939416885376
2.10000014305115 6.01308584213257
2.20000004768372 6.01784610748291
2.30000019073486 6.02386522293091
2.40000009536743 6.03133583068848
2.50000023841858 6.04044818878174
2.60000014305115 6.0513801574707
2.70000028610229 6.06428623199463
2.80000019073486 6.07929229736328
2.90000009536743 6.09648180007935
3.00000023841858 6.11589050292969
3.10000014305115 6.13749885559082
3.20000028610229 6.16123008728027
3.30000019073486 6.18694829940796
3.40000033378601 6.21445560455322
3.50000023841858 6.24350166320801
3.60000014305115 6.27379083633423
3.70000028610229 6.30498552322388
3.80000019073486 6.33671903610229
3.90000033378601 6.36860036849976
4.00000047683716 6.40022420883179
4.10000038146973 6.43117618560791
4.20000028610229 6.46103763580322
4.30000019073486 6.48938846588135
4.40000009536743 6.51581192016602
4.50000047683716 6.53989458084106
4.60000038146973 6.56123304367065
4.70000028610229 6.57943439483643
4.80000019073486 6.59412670135498
4.90000057220459 6.60496425628662
5.00000047683716 6.61163997650146
5.10000038146973 6.61389827728271
5.20000028610229 6.61155128479004
5.30000019073486 6.60449504852295
5.40000057220459 6.59272003173828
5.50000047683716 6.57633209228516
5.60000038146973 6.55555105209351
5.70000028610229 6.53070640563965
5.80000019073486 6.50222826004028
5.90000057220459 6.47062587738037
6.00000047683716 6.43645572662354
6.10000038146973 6.40029430389404
6.20000028610229 6.362708568573
6.30000066757202 6.32422828674316
6.40000057220459 6.28533363342285
6.50000047683716 6.2464394569397
6.60000038146973 6.20788812637329
6.70000028610229 6.16995573043823
6.80000066757202 6.13284873962402
6.90000057220459 6.09671306610107
7.00000047683716 6.06164360046387
7.10000038146973 6.02769136428833
7.20000028610229 5.99487352371216
7.30000066757202 5.96318626403809
7.40000057220459 5.93261337280273
7.50000047683716 5.90313768386841
7.60000038146973 5.87474679946899
7.70000076293945 5.84744787216187
7.80000066757202 5.82127094268799
7.90000057220459 5.79627418518066
8.00000095367432 5.77255535125732
8.10000038146973 5.75024747848511
8.20000076293945 5.72952508926392
8.30000019073486 5.71060132980347
8.40000057220459 5.69372749328613
8.50000095367432 5.67918491363525
8.60000038146973 5.66727828979492
8.70000076293945 5.65832901000977
8.80000019073486 5.6526575088501
8.90000057220459 5.6505708694458
9.00000095367432 5.65234375
9.10000038146973 5.658203125
9.20000076293945 5.66830492019653
9.30000019073486 5.68271732330322
9.40000057220459 5.70140743255615
9.50000095367432 5.72422885894775
9.60000038146973 5.75092172622681
9.70000076293945 5.78112316131592
9.80000114440918 5.81437921524048
9.90000057220459 5.85017156600952
10.0000009536743 5.8879451751709
10.1000003814697 5.92713308334351
10.2000007629395 5.9671802520752
10.3000011444092 6.00756168365479
10.4000005722046 6.04779386520386
10.5000009536743 6.08744049072266
10.6000003814697 6.1261134147644
10.7000007629395 6.16346645355225
10.8000011444092 6.19919490814209
10.9000005722046 6.23302364349365
11.0000009536743 6.26470375061035
11.1000003814697 6.29400253295898
11.2000007629395 6.32069492340088
11.3000011444092 6.34456348419189
11.4000005722046 6.36539030075073
11.5000009536743 6.38295698165894
11.6000003814697 6.39704751968384
11.7000007629395 6.40744781494141
11.8000011444092 6.4139575958252
11.9000005722046 6.41639423370361
12.0000009536743 6.41460943222046
12.1000003814697 6.40849876403809
12.2000007629395 6.39801788330078
12.3000011444092 6.38319396972656
12.4000005722046 6.36413717269897
12.5000009536743 6.34104156494141
12.600001335144 6.31418800354004
12.7000007629395 6.28393220901489
12.8000011444092 6.25068998336792
12.9000005722046 6.21491813659668
13.0000009536743 6.17709112167358
13.100001335144 6.13768196105957
13.2000007629395 6.09714555740356
13.3000011444092 6.05590391159058
13.4000005722046 6.01433944702148
13.5000009536743 5.97279357910156
13.600001335144 5.93156576156616
13.7000007629395 5.89092063903809
13.8000011444092 5.85109233856201
13.9000005722046 5.81229209899902
14.0000009536743 5.77471828460693
14.100001335144 5.73856163024902
14.2000007629395 5.70401191711426
14.3000011444092 5.67126655578613
14.4000005722046 5.64053153991699
14.5000009536743 5.6120285987854
14.600001335144 5.58599185943604
14.7000007629395 5.56267070770264
14.8000011444092 5.54232597351074
14.9000015258789 5.52522659301758
15.0000009536743 5.51164102554321
15.100001335144 5.5018310546875
15.2000007629395 5.49603748321533
15.3000011444092 5.494469165802
15.4000015258789 5.49728918075562
15.5000009536743 5.50459575653076
15.600001335144 5.51641321182251
15.7000007629395 5.53267478942871
15.8000011444092 5.55321884155273
15.9000015258789 5.57778978347778
16.0000019073486 5.60604095458984
16.1000003814697 5.63755321502686
16.2000007629395 5.67185640335083
16.3000011444092 5.7084493637085
16.4000015258789 5.74682712554932
16.5000019073486 5.78649997711182
16.6000003814697 5.82700634002686
16.7000007629395 5.86792755126953
16.8000011444092 5.90888452529907
16.9000015258789 5.94954204559326
17.0000019073486 5.98959922790527
17.1000003814697 6.02878618240356
17.2000007629395 6.06685400009155
17.3000011444092 6.10356712341309
17.4000015258789 6.13869762420654
17.5000019073486 6.1720175743103
17.6000003814697 6.20329523086548
17.7000007629395 6.2322940826416
17.8000011444092 6.25877094268799
17.9000015258789 6.2824764251709
18.0000019073486 6.30315971374512
18.1000003814697 6.32056951522827
18.2000007629395 6.33446741104126
18.3000011444092 6.34462928771973
18.4000015258789 6.35086011886597
18.5000019073486 6.35300159454346
18.6000003814697 6.35094594955444
18.7000007629395 6.34464740753174
18.8000011444092 6.33413410186768
18.9000015258789 6.31951189041138
19.0000019073486 6.30097484588623
19.1000022888184 6.2787938117981
19.2000007629395 6.25331497192383
19.3000011444092 6.22494411468506
19.4000015258789 6.19412708282471
19.5000019073486 6.16133117675781
19.6000022888184 6.12702417373657
19.7000007629395 6.09166145324707
19.8000011444092 6.05567073822021
19.9000015258789 6.01944398880005
20.0000019073486 5.98333978652954
};
\addplot [line width=\coloredThickness, dashed, sienna1408675]
table {%
0 6
0.1 5.99991722714457
0.2 5.99983513554338
0.3 5.99975341945223
0.4 5.999671252612
0.5 5.99958912286206
0.6 5.99950728069771
0.7 5.99942654419704
0.8 5.99935163970417
0.900000000000001 5.99928875703594
1 5.9992404012123
1.1 5.99921798146528
1.2 5.99924290959848
1.3 5.99934447172541
1.4 5.99956433473471
1.5 5.99996089406159
1.6 6.00059764140315
1.7 6.00156530437062
1.8 6.0029713689969
1.9 6.00494476237213
2 6.00762960124075
2.1 6.01119653090154
2.2 6.01582652740399
2.29999999999999 6.02170917105468
2.39999999999999 6.02903908096778
2.49999999999999 6.03799875521509
2.59999999999999 6.04856697050855
2.69999999999999 6.06103344235453
2.79999999999998 6.07551866440917
2.89999999999998 6.09210655587958
2.99999999999998 6.11079754546518
3.09999999999998 6.13152457756223
3.19999999999998 6.1542634057987
3.29999999999997 6.17888295763987
3.39999999999997 6.2051970284665
3.49999999999997 6.23305932198127
3.59999999999997 6.26223682302225
3.69999999999997 6.29232750338269
3.79999999999996 6.32297854690114
3.89999999999996 6.35381024033995
3.99999999999996 6.38450942066265
4.09999999999996 6.41471792352968
4.19999999999995 6.4433261090162
4.29999999999995 6.47076187186758
4.39999999999995 6.49628630687948
4.49999999999995 6.51947195612593
4.59999999999995 6.54036307585193
4.69999999999994 6.55823810442234
4.79999999999994 6.57268410068355
4.89999999999994 6.58334609917074
4.99999999999994 6.58801467617013
5.09999999999994 6.58767739847826
5.19999999999993 6.58267934981268
5.29999999999993 6.57301744644064
5.39999999999993 6.55877173854969
5.49999999999993 6.54052333254367
5.59999999999993 6.51837475737557
5.69999999999992 6.49246104084887
5.79999999999992 6.46321073919535
5.89999999999992 6.43029994145036
5.99999999999992 6.39643957465887
6.09999999999991 6.36077289842069
6.19999999999991 6.32341360393912
6.29999999999991 6.28509918320924
6.39999999999991 6.24618753045797
6.49999999999991 6.20555059611797
6.5999999999999 6.16523436270654
6.6999999999999 6.12542265281081
6.7999999999999 6.08818366006017
6.8999999999999 6.05243569985032
6.9999999999999 6.01810578256845
7.09999999999989 5.98446614295244
7.19999999999989 5.95137000083923
7.29999999999989 5.91965228319168
7.39999999999989 5.88791562989354
7.49999999999988 5.85650685057044
7.59999999999988 5.82632991485298
7.69999999999988 5.79744618758559
7.79999999999988 5.77037551254034
7.89999999999988 5.74519842118025
7.99999999999987 5.72253078222275
8.09999999999987 5.70098630338907
8.19999999999987 5.6798437088728
8.29999999999987 5.65980471670628
8.39999999999987 5.64250970631838
8.49999999999986 5.62854893878102
8.59999999999986 5.6167374253273
8.69999999999986 5.60797289758921
8.79999999999986 5.60442690551281
8.89999999999985 5.6040530577302
8.99999999999985 5.6044537872076
9.09999999999985 5.60935960710049
9.19999999999985 5.61727306991816
9.29999999999985 5.62973982840776
9.39999999999984 5.64672464877367
9.49999999999984 5.66938849911094
9.59999999999984 5.69752805307508
9.69999999999984 5.72834594920278
9.79999999999984 5.76150997821242
9.89999999999983 5.79703778401017
9.99999999999983 5.83572459034622
10.0999999999998 5.87655595690012
10.1999999999998 5.91796535253525
10.2999999999998 5.95936202071607
10.3999999999998 6.00021926756017
10.4999999999998 6.04052180796862
10.5999999999998 6.07940095663071
10.6999999999998 6.1171407289803
10.7999999999998 6.15151853486896
10.8999999999998 6.18281618505716
10.9999999999998 6.21244428679347
11.0999999999998 6.23928667977452
11.1999999999998 6.26312467083335
11.2999999999998 6.2837494276464
11.3999999999998 6.30135460942984
11.4999999999998 6.31633593142033
11.5999999999998 6.32976699993014
11.6999999999998 6.34129826910794
11.7999999999998 6.34886731021106
11.8999999999998 6.3521274626255
11.9999999999998 6.34831922501326
12.0999999999998 6.34039371460676
12.1999999999998 6.328419290483
12.2999999999998 6.31239600852132
12.3999999999998 6.29239409230649
12.4999999999998 6.26879051607102
12.5999999999998 6.24339942634106
12.6999999999998 6.21184485405684
12.7999999999998 6.17738662660122
12.8999999999998 6.14012651145458
12.9999999999998 6.10011851787567
13.0999999999998 6.05837927758694
13.1999999999998 6.01614847779274
13.2999999999998 5.97226890176535
13.3999999999998 5.93189969658852
13.4999999999998 5.89170944690704
13.5999999999998 5.85213259421289
13.6999999999998 5.81300342921168
13.7999999999998 5.77402556687593
13.8999999999997 5.73355652391911
13.9999999999997 5.69419663399458
14.0999999999997 5.65709095448256
14.1999999999997 5.62188366428018
14.2999999999997 5.5883623030968
14.3999999999997 5.5567506570369
14.4999999999997 5.52729191631079
14.5999999999997 5.50024650618434
14.6999999999997 5.47596109285951
14.7999999999997 5.45521765202284
14.8999999999997 5.43780523911119
14.9999999999997 5.4239604100585
15.0999999999997 5.41463279724121
15.1999999999997 5.40979264676571
15.2999999999997 5.40925635769963
15.3999999999997 5.41315338946879
15.4999999999997 5.41898437193595
15.5999999999997 5.43052091635764
15.6999999999997 5.44957168027759
15.7999999999997 5.47350388020277
15.8999999999997 5.50081457197666
15.9999999999997 5.53160093724728
16.0999999999997 5.56535613164306
16.1999999999997 5.60361841693521
16.2999999999997 5.64212964475155
16.3999999999998 5.67611966654658
16.4999999999998 5.71170813962817
16.5999999999998 5.7476409249939
16.6999999999998 5.78460544254631
16.7999999999998 5.8254857249558
16.8999999999998 5.86577824503183
16.9999999999999 5.90520179644227
17.0999999999999 5.9435160649009
17.1999999999999 5.98183358088136
17.2999999999999 6.01900859177113
17.3999999999999 6.05430269241333
17.4999999999999 6.0876148045063
17.6 6.11899701505899
17.7 6.14756162837148
17.8 6.17305778339505
17.9 6.19524812325835
18 6.21438969136216
18.1 6.23008702136576
18.2 6.24259486421943
18.3000000000001 6.25143241137266
18.4000000000001 6.25743489805609
18.5000000000001 6.25936652906239
18.6000000000001 6.25712245702744
18.7000000000001 6.2506585419178
18.8000000000001 6.24000106751919
18.9000000000002 6.22517718374729
19.0000000000002 6.20769065618515
19.1000000000002 6.18749155849218
19.2000000000002 6.16393485665321
19.3000000000002 6.13661202043295
19.4000000000002 6.10711513832211
19.5000000000002 6.07465308904648
19.6000000000003 6.03570774570107
19.7000000000003 5.9939923658967
19.8000000000003 5.95164301618934
19.9000000000003 5.91121522523463
};
\addplot [line width=\blackThickness, black]
table {%
0 7
0.100000008940697 7
0.200000017881393 7
0.300000011920929 7.00000238418579
0.400000035762787 7.00001192092896
0.500000059604645 7.00004529953003
0.600000023841858 7.00013160705566
0.700000047683716 7.00032472610474
0.800000071525574 7.00070428848267
0.900000035762787 7.00138425827026
1.00000011920929 7.00251436233521
1.10000002384186 7.00428533554077
1.20000004768372 7.00692272186279
1.30000007152557 7.01068496704102
1.40000009536743 7.01585578918457
1.50000011920929 7.02273225784302
1.60000014305115 7.0316104888916
1.70000016689301 7.04277276992798
1.80000007152557 7.05646753311157
1.90000009536743 7.07289123535156
2.00000023841858 7.0921778678894
2.10000014305115 7.11437511444092
2.20000004768372 7.13944339752197
2.30000019073486 7.16724729537964
2.40000009536743 7.19755601882935
2.50000023841858 7.23005199432373
2.60000014305115 7.26434469223022
2.70000028610229 7.29998064041138
2.80000019073486 7.33646774291992
2.90000009536743 7.37328433990479
3.00000023841858 7.40989828109741
3.10000014305115 7.44577360153198
3.20000028610229 7.48038291931152
3.30000019073486 7.51320934295654
3.40000033378601 7.54374742507935
3.50000023841858 7.57150936126709
3.60000014305115 7.59602880477905
3.70000028610229 7.61686038970947
3.80000019073486 7.63359022140503
3.90000033378601 7.64584112167358
4.00000047683716 7.65328979492188
4.10000038146973 7.655677318573
4.20000028610229 7.65283250808716
4.30000019073486 7.64468479156494
4.40000009536743 7.63128757476807
4.50000047683716 7.61282396316528
4.60000038146973 7.58961296081543
4.70000028610229 7.56209707260132
4.80000019073486 7.53082370758057
4.90000057220459 7.49640941619873
5.00000047683716 7.45950508117676
5.10000038146973 7.42075729370117
5.20000028610229 7.38077735900879
5.30000019073486 7.34011554718018
5.40000057220459 7.299241065979
5.50000047683716 7.25854349136353
5.60000038146973 7.21832418441772
5.70000028610229 7.17879962921143
5.80000019073486 7.14011430740356
5.90000057220459 7.10234832763672
6.00000047683716 7.06552839279175
6.10000038146973 7.02964115142822
6.20000028610229 6.9946494102478
6.30000066757202 6.96049880981445
6.40000057220459 6.9271388053894
6.50000047683716 6.89452981948853
6.60000038146973 6.86265230178833
6.70000028610229 6.83152341842651
6.80000066757202 6.80119800567627
6.90000057220459 6.77177858352661
7.00000047683716 6.74341869354248
7.10000038146973 6.71632432937622
7.20000028610229 6.69075393676758
7.30000066757202 6.66701650619507
7.40000057220459 6.64546728134155
7.50000047683716 6.62650060653687
7.60000038146973 6.61053562164307
7.70000076293945 6.59800958633423
7.80000066757202 6.58935785293579
7.90000057220459 6.58499193191528
8.00000095367432 6.58528518676758
8.10000038146973 6.59053754806519
8.20000076293945 6.60095500946045
8.30000019073486 6.61662197113037
8.40000057220459 6.63748025894165
8.50000095367432 6.66331434249878
8.60000038146973 6.69375419616699
8.70000076293945 6.72829389572144
8.80000019073486 6.76631641387939
8.90000057220459 6.80713844299316
9.00000095367432 6.85004758834839
9.10000038146973 6.89434766769409
9.20000076293945 6.93938207626343
9.30000019073486 6.98455667495728
9.40000057220459 7.02935028076172
9.50000095367432 7.07331323623657
9.60000038146973 7.11606311798096
9.70000076293945 7.15728044509888
9.80000114440918 7.19669198989868
9.90000057220459 7.23406171798706
10.0000009536743 7.26918077468872
10.1000003814697 7.30185317993164
10.2000007629395 7.33188724517822
10.3000011444092 7.35908842086792
10.4000005722046 7.38325262069702
10.5000009536743 7.40416240692139
10.6000003814697 7.42158985137939
10.7000007629395 7.43529558181763
10.8000011444092 7.44503974914551
10.9000005722046 7.45058917999268
11.0000009536743 7.45173645019531
11.1000003814697 7.44831275939941
11.2000007629395 7.44020366668701
11.3000011444092 7.42737674713135
11.4000005722046 7.40988874435425
11.5000009536743 7.38790082931519
11.6000003814697 7.36168241500854
11.7000007629395 7.33160161972046
11.8000011444092 7.29811382293701
11.9000005722046 7.26173496246338
12.0000009536743 7.22301721572876
12.1000003814697 7.18251752853394
12.2000007629395 7.1407790184021
12.3000011444092 7.09830713272095
12.4000005722046 7.05556201934814
12.5000009536743 7.01294946670532
12.600001335144 6.97082471847534
12.7000007629395 6.92949485778809
12.8000011444092 6.88922500610352
12.9000005722046 6.85025072097778
13.0000009536743 6.81278228759766
13.100001335144 6.77702045440674
13.2000007629395 6.74316120147705
13.3000011444092 6.7114052772522
13.4000005722046 6.68196392059326
13.5000009536743 6.65506410598755
13.600001335144 6.63094902038574
13.7000007629395 6.60987901687622
13.8000011444092 6.59212684631348
13.9000005722046 6.57797050476074
14.0000009536743 6.56768417358398
14.100001335144 6.56152439117432
14.2000007629395 6.55971384048462
14.3000011444092 6.562424659729
14.4000005722046 6.56975793838501
14.5000009536743 6.58172845840454
14.600001335144 6.59824705123901
14.7000007629395 6.61911344528198
14.8000011444092 6.6440167427063
14.9000015258789 6.67254447937012
15.0000009536743 6.70420074462891
15.100001335144 6.73843288421631
15.2000007629395 6.77465629577637
15.3000011444092 6.81228637695312
15.4000015258789 6.8507604598999
15.5000009536743 6.88955402374268
15.600001335144 6.92819595336914
15.7000007629395 6.96626853942871
15.8000011444092 7.00341129302979
15.9000015258789 7.03931713104248
16.0000019073486 7.07372283935547
16.1000003814697 7.10640144348145
16.2000007629395 7.13715505599976
16.3000011444092 7.16580152511597
16.4000015258789 7.19216918945312
16.5000019073486 7.21608638763428
16.6000003814697 7.23737573623657
16.7000007629395 7.25585412979126
16.8000011444092 7.27132797241211
16.9000015258789 7.28359889984131
17.0000019073486 7.29246759414673
17.1000003814697 7.29774618148804
17.2000007629395 7.29926729202271
17.3000011444092 7.29689979553223
17.4000015258789 7.29056358337402
17.5000019073486 7.28024387359619
17.6000003814697 7.26600074768066
17.7000007629395 7.24798202514648
17.8000011444092 7.22642087936401
17.9000015258789 7.20163154602051
18.0000019073486 7.1740026473999
18.1000003814697 7.1439733505249
18.2000007629395 7.11202192306519
18.3000011444092 7.07863712310791
18.4000015258789 7.04430627822876
18.5000019073486 7.00949096679688
18.6000003814697 6.97462034225464
18.7000007629395 6.94008016586304
18.8000011444092 6.90621280670166
18.9000015258789 6.87331104278564
19.0000019073486 6.84162998199463
19.1000022888184 6.81138181686401
19.2000007629395 6.78275060653687
19.3000011444092 6.75589799880981
19.4000015258789 6.73097085952759
19.5000019073486 6.70811033248901
19.6000022888184 6.68745946884155
19.7000007629395 6.66917181015015
19.8000011444092 6.65341281890869
19.9000015258789 6.64036178588867
20.0000019073486 6.63021564483643
};
\addplot [line width=\coloredThickness, orchid227119194, dashed]
table {%
0 7
0.1 6.99991730831982
0.2 6.99983548365157
0.3 6.99975579879974
0.4 6.99968465873307
0.5 6.9996348871839
0.6 6.99963643390757
0.7 6.9997408711248
0.8 7.00002942134938
0.900000000000001 7.0006142986775
1 7.00163793564978
1.1 7.00328496470314
1.2 7.00578026275275
1.3 7.00938031903911
1.4 7.01436785979513
1.5 7.02104311466064
1.6 7.02969645016856
1.7 7.04061285850594
1.8 7.05390808653692
1.9 7.06977157869255
2 7.08839992988169
2.1 7.10985673173582
2.2 7.13411758505026
2.29999999999999 7.16106819820197
2.39999999999999 7.19050688647258
2.49999999999999 7.22213988447038
2.59999999999999 7.25540763465688
2.69999999999999 7.29002158317599
2.79999999999998 7.3255080547824
2.89999999999998 7.36125007766532
2.99999999999998 7.39627822354669
3.09999999999998 7.43046112341108
3.19999999999998 7.46331712484243
3.29999999999997 7.49527967089671
3.39999999999997 7.52540852839593
3.49999999999997 7.55286458645423
3.59999999999997 7.57721220391977
3.69999999999997 7.597909043252
3.79999999999996 7.61353664664784
3.89999999999996 7.62403579504462
3.99999999999996 7.62985218194081
4.09999999999996 7.63081828845316
4.19999999999995 7.62610832687642
4.29999999999995 7.61653853111784
4.39999999999995 7.60187238117214
4.49999999999995 7.58230409555836
4.59999999999995 7.55861554731382
4.69999999999994 7.53092251202906
4.79999999999994 7.49971934300265
4.89999999999994 7.46597104570537
4.99999999999994 7.42857651312806
5.09999999999994 7.38868654683756
5.19999999999993 7.34736289444845
5.29999999999993 7.30518570367713
5.39999999999993 7.2626601846423
5.49999999999993 7.22008125204593
5.59999999999993 7.17852436145768
5.69999999999992 7.13807414495386
5.79999999999992 7.09877160936594
5.89999999999992 7.05916145816445
5.99999999999992 7.02197810262442
6.09999999999991 6.98584108613431
6.19999999999991 6.95032122079283
6.29999999999991 6.91562766302377
6.39999999999991 6.8816330358386
6.49999999999991 6.84678952395916
6.5999999999999 6.81280509196222
6.6999999999999 6.77940493449569
6.7999999999999 6.74868731573224
6.8999999999999 6.7195627130568
6.9999999999999 6.69200582057238
7.09999999999989 6.66543687134981
7.19999999999989 6.6401224732399
7.29999999999989 6.61712950468063
7.39999999999989 6.59544073417783
7.49999999999988 6.57581826671958
7.59999999999988 6.55877682380378
7.69999999999988 6.5453391931951
7.79999999999988 6.53643148392439
7.89999999999988 6.53247769922018
7.99999999999987 6.53436401486397
8.09999999999987 6.54086845368147
8.19999999999987 6.55129350721836
8.29999999999987 6.56619280576706
8.39999999999987 6.58686796575785
8.49999999999986 6.61338000372052
8.59999999999986 6.64384343661368
8.69999999999986 6.67831741273403
8.79999999999986 6.71803885698318
8.89999999999985 6.75997935980558
8.99999999999985 6.80087773501873
9.09999999999985 6.8442438095808
9.19999999999985 6.88697466999292
9.29999999999985 6.92994783073664
9.39999999999984 6.97263810783625
9.49999999999984 7.01590644940734
9.59999999999984 7.05943753197789
9.69999999999984 7.10049330070615
9.79999999999984 7.13840779010206
9.89999999999983 7.17344519868493
9.99999999999983 7.20761927776039
10.0999999999998 7.24027163535357
10.1999999999998 7.27017083764076
10.2999999999998 7.2970203962177
10.3999999999998 7.32053588028066
10.4999999999998 7.34122357517481
10.5999999999998 7.35944697260857
10.6999999999998 7.37416197732091
10.7999999999998 7.38280579075217
10.8999999999998 7.38513372093439
10.9999999999998 7.38368224725127
11.0999999999998 7.37742749229074
11.1999999999998 7.36628657951951
11.2999999999998 7.35025023296475
11.3999999999998 7.32979240268469
11.4999999999998 7.30623575299978
11.5999999999998 7.28132857382298
11.6999999999998 7.25440986640751
11.7999999999998 7.22397327981889
11.8999999999998 7.19026961922646
11.9999999999998 7.15000360459089
12.0999999999998 7.10789390653372
12.1999999999998 7.06471874564886
12.2999999999998 7.02094985917211
12.3999999999998 6.97746958397329
12.4999999999998 6.93603462260216
12.5999999999998 6.89669491350651
12.6999999999998 6.85343011468649
12.7999999999998 6.8110515922308
12.8999999999998 6.76961101591587
12.9999999999998 6.72897312045097
13.0999999999998 6.68994484841824
13.1999999999998 6.65355980396271
13.2999999999998 6.61847748607397
13.3999999999998 6.58971095085144
13.4999999999998 6.56382864713669
13.5999999999998 6.54121289215982
13.6999999999998 6.52169082406908
13.7999999999998 6.50499574095011
13.8999999999997 6.48953939974308
13.9999999999997 6.47798446565866
14.0999999999997 6.47152630239725
14.1999999999997 6.46982397511601
14.2999999999997 6.47261777194217
14.3999999999997 6.47999440319836
14.4999999999997 6.49194581434131
14.5999999999997 6.50835116952658
14.6999999999997 6.52904319018126
14.7999999999997 6.55416814982891
14.8999999999997 6.58277936652303
14.9999999999997 6.61430651694536
15.0999999999997 6.64885513484478
15.1999999999997 6.68566106259823
15.2999999999997 6.72444774582982
15.3999999999997 6.76393173076212
15.4999999999997 6.80097873858176
15.5999999999997 6.83886002935469
15.6999999999997 6.87903664633632
15.7999999999997 6.91868894547224
15.8999999999997 6.95628423988819
15.9999999999997 6.99203123152256
16.0999999999997 7.02357744798064
16.1999999999997 7.05495301261544
16.2999999999997 7.08236871659756
16.3999999999998 7.10141421481967
16.4999999999998 7.12052993103862
16.5999999999998 7.13772033387795
16.6999999999998 7.15296250488609
16.7999999999998 7.16930236294866
16.8999999999998 7.18076813966036
16.9999999999999 7.1880540587008
17.0999999999999 7.19166413368657
17.1999999999999 7.19281439855695
17.2999999999999 7.1904830634594
17.3999999999999 7.18409594893456
17.4999999999999 7.17377407848835
17.6 7.15986355021596
17.7 7.14185142843053
17.8 7.11994450539351
17.9 7.0944403000176
18 7.06619469285943
18.1 7.03569285012782
18.2 7.00389220938087
18.3000000000001 6.97041844576597
18.4000000000001 6.93672543112189
18.5000000000001 6.90215529687703
18.6000000000001 6.86711919307709
18.7000000000001 6.83263996243477
18.8000000000001 6.79878856241703
18.9000000000002 6.76585860550404
19.0000000000002 6.73642602562904
19.1000000000002 6.7068258151412
19.2000000000002 6.67916652560234
19.3000000000002 6.65293990820646
19.4000000000002 6.62892206385732
19.5000000000002 6.60603585839272
19.6000000000003 6.58047104254365
19.7000000000003 6.55566421896219
19.8000000000003 6.53350638970733
19.9000000000003 6.51634965278208
};
\addplot [line width=\blackThickness, black]
table {%
0 8
0.100000008940697 8.00000762939453
0.200000017881393 8.00011920928955
0.300000011920929 8.00059509277344
0.400000035762787 8.00185108184814
0.500000059604645 8.00442028045654
0.600000023841858 8.00890922546387
0.700000047683716 8.01595401763916
0.800000071525574 8.02616214752197
0.900000035762787 8.04006481170654
1.00000011920929 8.05807113647461
1.10000002384186 8.08044052124023
1.20000004768372 8.10723781585693
1.30000007152557 8.13833427429199
1.40000009536743 8.17339706420898
1.50000011920929 8.21191692352295
1.60000014305115 8.25323963165283
1.70000016689301 8.29660797119141
1.80000007152557 8.34121513366699
1.90000009536743 8.38623523712158
2.00000023841858 8.43086338043213
2.10000014305115 8.47432518005371
2.20000004768372 8.51589870452881
2.30000019073486 8.55491065979004
2.40000009536743 8.59073638916016
2.50000023841858 8.62280368804932
2.60000014305115 8.65058898925781
2.70000028610229 8.67361640930176
2.80000019073486 8.69147300720215
2.90000009536743 8.70380687713623
3.00000023841858 8.71034812927246
3.10000014305115 8.71092319488525
3.20000028610229 8.70547962188721
3.30000019073486 8.69410228729248
3.40000033378601 8.67702198028564
3.50000023841858 8.65462398529053
3.60000014305115 8.62743377685547
3.70000028610229 8.59608364105225
3.80000019073486 8.56128406524658
3.90000033378601 8.52376461029053
4.00000047683716 8.48423862457275
4.10000038146973 8.44336318969727
4.20000028610229 8.40170955657959
4.30000019073486 8.35975360870361
4.40000009536743 8.31786155700684
4.50000047683716 8.27629852294922
4.60000038146973 8.23523426055908
4.70000028610229 8.19475364685059
4.80000019073486 8.15487194061279
4.90000057220459 8.11555480957031
5.00000047683716 8.07672786712646
5.10000038146973 8.03829956054688
5.20000028610229 8.00017642974854
5.30000019073486 7.96227741241455
5.40000057220459 7.92454624176025
5.50000047683716 7.8869686126709
5.60000038146973 7.84957838058472
5.70000028610229 7.81245851516724
5.80000019073486 7.77575826644897
5.90000057220459 7.73968982696533
6.00000047683716 7.70452499389648
6.10000038146973 7.67059755325317
6.20000028610229 7.63830614089966
6.30000066757202 7.60809755325317
6.40000057220459 7.58047199249268
6.50000047683716 7.55596733093262
6.60000038146973 7.53514575958252
6.70000028610229 7.51858472824097
6.80000066757202 7.5068507194519
6.90000057220459 7.50047874450684
7.00000047683716 7.49994230270386
7.10000038146973 7.505615234375
7.20000028610229 7.51773452758789
7.30000066757202 7.53636169433594
7.40000057220459 7.56135034561157
7.50000047683716 7.59233283996582
7.60000038146973 7.62872743606567
7.70000076293945 7.66978073120117
7.80000066757202 7.71462154388428
7.90000057220459 7.76233005523682
8.00000095367432 7.81200551986694
8.10000038146973 7.86280870437622
8.20000076293945 7.91399812698364
8.30000019073486 7.96494245529175
8.40000057220459 8.01512050628662
8.50000095367432 8.06411075592041
8.60000038146973 8.11157989501953
8.70000076293945 8.15726661682129
8.80000019073486 8.20095825195312
8.90000057220459 8.24248123168945
9.00000095367432 8.28167819976807
9.10000038146973 8.31839752197266
9.20000076293945 8.35247707366943
9.30000019073486 8.38373374938965
9.40000057220459 8.41195774078369
9.50000095367432 8.43690299987793
9.60000038146973 8.45829010009766
9.70000076293945 8.47580814361572
9.80000114440918 8.48912715911865
9.90000057220459 8.49790573120117
10.0000009536743 8.50181198120117
10.1000003814697 8.50055408477783
10.2000007629395 8.49389743804932
10.3000011444092 8.48169994354248
10.4000005722046 8.46393871307373
10.5000009536743 8.44073295593262
10.6000003814697 8.41235637664795
10.7000007629395 8.37923240661621
10.8000011444092 8.34191417694092
10.9000005722046 8.30104827880859
11.0000009536743 8.25733757019043
11.1000003814697 8.21149635314941
11.2000007629395 8.16420459747314
11.3000011444092 8.11609649658203
11.4000005722046 8.06772804260254
11.5000009536743 8.0195837020874
11.6000003814697 7.97207164764404
11.7000007629395 7.92553472518921
11.8000011444092 7.88026189804077
11.9000005722046 7.836501121521
12.0000009536743 7.79447174072266
12.1000003814697 7.7543797492981
12.2000007629395 7.71642923355103
12.3000011444092 7.68083477020264
12.4000005722046 7.64783334732056
12.5000009536743 7.61768341064453
12.600001335144 7.59068012237549
12.7000007629395 7.56714534759521
12.8000011444092 7.54743146896362
12.9000005722046 7.53191041946411
13.0000009536743 7.52095794677734
13.100001335144 7.51494121551514
13.2000007629395 7.51418876647949
13.3000011444092 7.518967628479
13.4000005722046 7.52944898605347
13.5000009536743 7.54568099975586
13.600001335144 7.56756210327148
13.7000007629395 7.59482574462891
13.8000011444092 7.62704372406006
13.9000005722046 7.66364479064941
14.0000009536743 7.70394802093506
14.100001335144 7.74721193313599
14.2000007629395 7.79267930984497
14.3000011444092 7.83961963653564
14.4000005722046 7.88735961914062
14.5000009536743 7.93530178070068
14.600001335144 7.98293113708496
14.7000007629395 8.02981185913086
14.8000011444092 8.07558536529541
14.9000015258789 8.11994934082031
15.0000009536743 8.16265487670898
15.100001335144 8.2034854888916
15.2000007629395 8.24224090576172
15.3000011444092 8.27873229980469
15.4000015258789 8.31275844573975
15.5000009536743 8.3441047668457
15.600001335144 8.37252807617188
15.7000007629395 8.39775085449219
15.8000011444092 8.41946411132812
15.9000015258789 8.43732452392578
16.0000019073486 8.45096397399902
16.1000003814697 8.45999908447266
16.2000007629395 8.46405601501465
16.3000011444092 8.46278762817383
16.4000015258789 8.45591354370117
16.5000019073486 8.4432430267334
16.6000003814697 8.42471504211426
16.7000007629395 8.40042591094971
16.8000011444092 8.37064266204834
16.9000015258789 8.33580017089844
17.0000019073486 8.29648590087891
17.1000003814697 8.25339889526367
17.2000007629395 8.20729160308838
17.3000011444092 8.15893840789795
17.4000015258789 8.10907459259033
17.5000019073486 8.05837821960449
17.6000003814697 8.00744438171387
17.7000007629395 7.95678853988647
17.8000011444092 7.90684223175049
17.9000015258789 7.8579626083374
18.0000019073486 7.81045198440552
18.1000003814697 7.76455926895142
18.2000007629395 7.72050714492798
18.3000011444092 7.67849254608154
18.4000015258789 7.63871335983276
18.5000019073486 7.60136985778809
18.6000003814697 7.56667709350586
18.7000007629395 7.53487777709961
18.8000011444092 7.50624656677246
18.9000015258789 7.48109292984009
19.0000019073486 7.45976781845093
19.1000022888184 7.44265031814575
19.2000007629395 7.43014717102051
19.3000011444092 7.42267465591431
19.4000015258789 7.42063474655151
19.5000019073486 7.42438554763794
19.6000022888184 7.43420600891113
19.7000007629395 7.45025825500488
19.8000011444092 7.4725456237793
19.9000015258789 7.5008864402771
20.0000019073486 7.5349063873291
};
\addplot [line width=\coloredThickness, gray127, dashed]
table {%
0 8
0.1 7.9999253424504
0.2 7.99995202200256
0.3 8.00033303747914
0.4 8.00146629348664
0.5 8.00386313823878
0.6 8.0081136449061
0.7 8.01483897351557
0.8 8.02464391564331
0.900000000000001 8.03806381875879
1 8.05551462994161
1.1 8.07720346375567
1.2 8.10296787868378
1.3 8.13266811601329
1.4 8.166198726728
1.5 8.2031253057703
1.6 8.24286307447619
1.7 8.28473147449085
1.8 8.32784563970426
1.9 8.37141256608879
2 8.41471509444773
2.1 8.45720267995512
2.2 8.49782679639975
2.29999999999999 8.53590047073158
2.39999999999999 8.57079790138232
2.49999999999999 8.60315369510499
2.59999999999999 8.63151645986363
2.69999999999999 8.65519545946154
2.79999999999998 8.67372810511733
2.89999999999998 8.68487155932235
2.99999999999998 8.68940856173867
3.09999999999998 8.68786235136213
3.19999999999998 8.68025986730936
3.29999999999997 8.66766876095789
3.39999999999997 8.6499136533821
3.49999999999997 8.62704799089988
3.59999999999997 8.59963938842702
3.69999999999997 8.56822623003973
3.79999999999996 8.53295717207948
3.89999999999996 8.49493687303038
3.99999999999996 8.45498470094753
4.09999999999996 8.41377032888704
4.19999999999995 8.37099487420346
4.29999999999995 8.32683325462858
4.39999999999995 8.28304341097828
4.49999999999995 8.23994356923504
4.59999999999995 8.19819001544965
4.69999999999994 8.15754483125056
4.79999999999994 8.11795913320384
4.89999999999994 8.07971762916713
4.99999999999994 8.04012687404611
5.09999999999994 7.99977494195628
5.19999999999993 7.95960925880354
5.29999999999993 7.9196269196691
5.39999999999993 7.87984091951512
5.49999999999993 7.84016413707286
5.59999999999993 7.80141188343987
5.69999999999992 7.76353459083475
5.79999999999992 7.72656384855509
5.89999999999992 7.68915391340852
5.99999999999992 7.65425836294889
6.09999999999991 7.62081380747259
6.19999999999991 7.58879166189581
6.29999999999991 7.55886927712709
6.39999999999991 7.53143655508757
6.49999999999991 7.50549168884754
6.5999999999999 7.48329604230821
6.6999999999999 7.46511244401336
6.7999999999999 7.45368959382176
6.8999999999999 7.44922545924783
6.9999999999999 7.45076192170382
7.09999999999989 7.45660573989153
7.19999999999989 7.46848666667938
7.29999999999989 7.4872077703476
7.39999999999989 7.51187747344375
7.49999999999988 7.54202225804329
7.59999999999988 7.57699292525649
7.69999999999988 7.61663840338588
7.79999999999988 7.66060787439346
7.89999999999988 7.70801698416471
7.99999999999987 7.75848929584026
8.09999999999987 7.80966030806303
8.19999999999987 7.86016552150249
8.29999999999987 7.90991598367691
8.39999999999987 7.95941881090403
8.49999999999986 8.00852771475911
8.59999999999986 8.05539979971945
8.69999999999986 8.10035400092602
8.79999999999986 8.14505353569984
8.89999999999985 8.18700026720762
8.99999999999985 8.22350354492664
9.09999999999985 8.25834910571575
9.19999999999985 8.28915146738291
9.29999999999985 8.31732390075922
9.39999999999984 8.34261757880449
9.49999999999984 8.36643859371543
9.59999999999984 8.38904826715589
9.69999999999984 8.40588958933949
9.79999999999984 8.41723343078047
9.89999999999983 8.42325421050191
9.99999999999983 8.42586630396545
10.0999999999998 8.42433547228575
10.1999999999998 8.41741165518761
10.2999999999998 8.40487027727067
10.3999999999998 8.38695625658147
10.4999999999998 8.36525911092758
10.5999999999998 8.33951513841748
10.6999999999998 8.30924649909139
10.7999999999998 8.27258137241006
10.8999999999998 8.23005592077971
10.9999999999998 8.18496992811561
11.0999999999998 8.13653603568673
11.1999999999998 8.08630547299981
11.2999999999998 8.0349264331162
11.3999999999998 7.98337586969137
11.4999999999998 7.93330743163824
11.5999999999998 7.88689233362675
11.6999999999998 7.84302745945752
11.7999999999998 7.7997882720083
11.8999999999998 7.75799885392189
11.9999999999998 7.71370666474104
12.0999999999998 7.67131172865629
12.1999999999998 7.63128810375929
12.2999999999998 7.59384663775563
12.3999999999998 7.55967207811773
12.4999999999998 7.53039843123406
12.5999999999998 7.50616256892681
12.6999999999998 7.4812219068408
12.7999999999998 7.46012352406979
12.8999999999998 7.44302798807621
12.9999999999998 7.42993745207787
13.0999999999998 7.42179821431637
13.1999999999998 7.41975101828575
13.2999999999998 7.42248878628016
13.3999999999998 7.43493843078613
13.4999999999998 7.45342247188091
13.5999999999998 7.47789450548589
13.6999999999998 7.50757187511772
13.7999999999998 7.54141963273287
13.8999999999997 7.57695826143026
13.9999999999997 7.61587954312563
14.0999999999997 7.65837911516428
14.1999999999997 7.70314334705472
14.2999999999997 7.74902328522876
14.3999999999997 7.795350657776
14.4999999999997 7.8415521197021
14.5999999999997 7.88826247304678
14.6999999999997 7.93404402583838
14.7999999999997 7.97902120649815
14.8999999999997 8.02239413931966
14.9999999999997 8.06387297064066
15.0999999999997 8.10393370687962
15.1999999999997 8.14222650229931
15.2999999999997 8.17888965085149
15.3999999999997 8.21301890350878
15.4999999999997 8.2417958562728
15.5999999999997 8.26872625388205
15.6999999999997 8.29541505500674
15.7999999999997 8.31909450143576
15.8999999999997 8.33819903433323
15.9999999999997 8.3528343886137
16.0999999999997 8.36015170440078
16.1999999999997 8.36504918709397
16.2999999999997 8.36254580318928
16.3999999999998 8.3484744541347
16.4999999999998 8.33126258477569
16.5999999999998 8.30902727181092
16.6999999999998 8.28274124767631
16.7999999999998 8.25556611642241
16.8999999999998 8.22152777761221
16.9999999999999 8.18200308131054
17.0999999999999 8.13829137803987
17.1999999999999 8.09246360883117
17.2999999999999 8.04435393214226
17.3999999999999 7.99419055879116
17.4999999999999 7.94279964268208
17.6 7.89110492542386
17.7 7.83902702061459
17.8 7.78752516955137
17.9 7.73718427494168
18 7.68822784186341
18.1 7.64101410843432
18.2 7.5963056050241
18.3000000000001 7.55349462479353
18.4000000000001 7.51379280630499
18.5000000000001 7.47631733305752
18.6000000000001 7.44129225611687
18.7000000000001 7.40960797667503
18.8000000000001 7.38126926124096
18.9000000000002 7.35657568275928
19.0000000000002 7.33818098902702
19.1000000000002 7.32256241887808
19.2000000000002 7.31202101707458
19.3000000000002 7.30627044290304
19.4000000000002 7.30631088092923
19.5000000000002 7.31125232577324
19.6000000000003 7.3173878826201
19.7000000000003 7.329579629004
19.8000000000003 7.34832919761539
19.9000000000003 7.37254741229117
};
\addplot [line width=\blackThickness, black]
table {%
0 9
0.100000008940697 9.00747776031494
0.200000017881393 9.0295934677124
0.300000011920929 9.06526660919189
0.400000035762787 9.11255073547363
0.500000059604645 9.16880130767822
0.600000023841858 9.23107242584229
0.700000047683716 9.29653358459473
0.800000071525574 9.36273956298828
0.900000035762787 9.42771625518799
1.00000011920929 9.4899263381958
1.10000002384186 9.54819488525391
1.20000004768372 9.60160636901855
1.30000007152557 9.64944744110107
1.40000009536743 9.69114685058594
1.50000011920929 9.72625255584717
1.60000014305115 9.75441265106201
1.70000016689301 9.77537155151367
1.80000007152557 9.788987159729
1.90000009536743 9.79523658752441
2.00000023841858 9.79424953460693
2.10000014305115 9.7863130569458
2.20000004768372 9.77189064025879
2.30000019073486 9.75160789489746
2.40000009536743 9.72622299194336
2.50000023841858 9.6965799331665
2.60000014305115 9.66355228424072
2.70000028610229 9.62797832489014
2.80000019073486 9.59062099456787
2.90000009536743 9.55212020874023
3.00000023841858 9.51297855377197
3.10000014305115 9.47355365753174
3.20000028610229 9.43406581878662
3.30000019073486 9.39461135864258
3.40000033378601 9.35517406463623
3.50000023841858 9.31565380096436
3.60000014305115 9.27589416503906
3.70000028610229 9.23569583892822
3.80000019073486 9.19485950469971
3.90000033378601 9.15319347381592
4.00000047683716 9.11054611206055
4.10000038146973 9.06682300567627
4.20000028610229 9.02199649810791
4.30000019073486 8.97611999511719
4.40000009536743 8.92932510375977
4.50000047683716 8.88182258605957
4.60000038146973 8.83389663696289
4.70000028610229 8.78589344024658
4.80000019073486 8.73821544647217
4.90000057220459 8.69131183624268
5.00000047683716 8.64567089080811
5.10000038146973 8.60181331634521
5.20000028610229 8.56029510498047
5.30000019073486 8.52170181274414
5.40000057220459 8.486647605896
5.50000047683716 8.45577526092529
5.60000038146973 8.42975807189941
5.70000028610229 8.40927124023438
5.80000019073486 8.3950023651123
5.90000057220459 8.38760280609131
6.00000047683716 8.38765621185303
6.10000038146973 8.3956184387207
6.20000028610229 8.41175746917725
6.30000066757202 8.43607234954834
6.40000057220459 8.46824836730957
6.50000047683716 8.50763511657715
6.60000038146973 8.55328941345215
6.70000028610229 8.60406112670898
6.80000066757202 8.65871047973633
6.90000057220459 8.71602058410645
7.00000047683716 8.77488803863525
7.10000038146973 8.83436012268066
7.20000028610229 8.89366436004639
7.30000066757202 8.95219135284424
7.40000057220459 9.00947570800781
7.50000047683716 9.06517791748047
7.60000038146973 9.11904525756836
7.70000076293945 9.17090129852295
7.80000066757202 9.22060680389404
7.90000057220459 9.26804637908936
8.00000095367432 9.31311130523682
8.10000038146973 9.35566997528076
8.20000076293945 9.39557075500488
8.30000019073486 9.43261814117432
8.40000057220459 9.46656513214111
8.50000095367432 9.49711132049561
8.60000038146973 9.52389812469482
8.70000076293945 9.54651260375977
8.80000019073486 9.56448936462402
8.90000057220459 9.57733535766602
9.00000095367432 9.58453845977783
9.10000038146973 9.58561038970947
9.20000076293945 9.58012008666992
9.30000019073486 9.56774520874023
9.40000057220459 9.54833030700684
9.50000095367432 9.52192974090576
9.60000038146973 9.48884391784668
9.70000076293945 9.44962501525879
9.80000114440918 9.40504550933838
9.90000057220459 9.35602474212646
10.0000009536743 9.30355453491211
10.1000003814697 9.24862480163574
10.2000007629395 9.19214820861816
10.3000011444092 9.13492965698242
10.4000005722046 9.07765007019043
10.5000009536743 9.02086639404297
10.6000003814697 8.96502590179443
10.7000007629395 8.91048336029053
10.8000011444092 8.85752201080322
10.9000005722046 8.80637264251709
11.0000009536743 8.75723838806152
11.1000003814697 8.71031188964844
11.2000007629395 8.66578102111816
11.3000011444092 8.62386131286621
11.4000005722046 8.58478832244873
11.5000009536743 8.54884243011475
11.6000003814697 8.51634788513184
11.7000007629395 8.48767757415771
11.8000011444092 8.46325302124023
11.9000005722046 8.44354152679443
12.0000009536743 8.42903995513916
12.1000003814697 8.42025947570801
12.2000007629395 8.41769218444824
12.3000011444092 8.42177581787109
12.4000005722046 8.43284511566162
12.5000009536743 8.45107269287109
12.600001335144 8.4764232635498
12.7000007629395 8.50861167907715
12.8000011444092 8.54710006713867
12.9000005722046 8.59111976623535
13.0000009536743 8.63974571228027
13.100001335144 8.691969871521
13.2000007629395 8.74678802490234
13.3000011444092 8.80326652526855
13.4000005722046 8.86058139801025
13.5000009536743 8.9180383682251
13.600001335144 8.97507286071777
13.7000007629395 9.0312328338623
13.8000011444092 9.08616733551025
13.9000005722046 9.13959980010986
14.0000009536743 9.19130611419678
14.100001335144 9.24109840393066
14.2000007629395 9.28880214691162
14.3000011444092 9.33424377441406
14.4000005722046 9.37722969055176
14.5000009536743 9.41753959655762
14.600001335144 9.45491409301758
14.7000007629395 9.48904418945312
14.8000011444092 9.51957416534424
14.9000015258789 9.54608821868896
15.0000009536743 9.5681266784668
15.100001335144 9.58518505096436
15.2000007629395 9.5967321395874
15.3000011444092 9.60223865509033
15.4000015258789 9.60120487213135
15.5000009536743 9.59321594238281
15.600001335144 9.57798862457275
15.7000007629395 9.5554313659668
15.8000011444092 9.52569961547852
15.9000015258789 9.4892110824585
16.0000019073486 9.44664192199707
16.1000003814697 9.39887046813965
16.2000007629395 9.34689998626709
16.3000011444092 9.2917652130127
16.4000015258789 9.23445701599121
16.5000019073486 9.17586040496826
16.6000003814697 9.11673164367676
16.7000007629395 9.057692527771
16.8000011444092 8.99923610687256
16.9000015258789 8.94174575805664
17.0000019073486 8.88552093505859
17.1000003814697 8.83079814910889
17.2000007629395 8.77776622772217
17.3000011444092 8.72660064697266
17.4000015258789 8.67746639251709
17.5000019073486 8.63054275512695
17.6000003814697 8.58602714538574
17.7000007629395 8.54415798187256
17.8000011444092 8.50521087646484
17.9000015258789 8.46950721740723
18.0000019073486 8.437424659729
18.1000003814697 8.40938663482666
18.2000007629395 8.38586807250977
18.3000011444092 8.36737632751465
18.4000015258789 8.35444831848145
18.5000019073486 8.34761428833008
18.6000003814697 8.34736919403076
18.7000007629395 8.35412979125977
18.8000011444092 8.36818027496338
18.9000015258789 8.38961029052734
19.0000019073486 8.41827392578125
19.1000022888184 8.45375347137451
19.2000007629395 8.4953784942627
19.3000011444092 8.54226875305176
19.4000015258789 8.59342098236084
19.5000019073486 8.64778614044189
19.6000022888184 8.70436668395996
19.7000007629395 8.76226234436035
19.8000011444092 8.82070159912109
19.9000015258789 8.87905025482178
20.0000019073486 8.93680191040039
};
\addplot [line width=\coloredThickness, goldenrod18818934, dashed]
table {%
0 9
0.1 9.00684220955383
0.2 9.02719218471788
0.3 9.06015901665232
0.4 9.10408435449271
0.5 9.15680658547103
0.6 9.21582380671126
0.7 9.27858365558916
0.8 9.34275593136749
0.900000000000001 9.40635996515161
1 9.467772688728
1.1 9.52563570066553
1.2 9.57866825710175
1.3 9.62602231733013
1.4 9.66724872215036
1.5 9.70188120782223
1.6 9.7295632814712
1.7 9.75154196915219
1.8 9.76725865077833
1.9 9.77320625462448
2 9.77127741086542
2.1 9.76263038023626
2.2 9.74759834669749
2.29999999999999 9.72693179261478
2.39999999999999 9.70078990959155
2.49999999999999 9.67126740211097
2.59999999999999 9.6383693953976
2.69999999999999 9.60366816792521
2.79999999999998 9.56758761077072
2.89999999999998 9.52840890485095
2.99999999999998 9.48740485921735
3.09999999999998 9.44359454495134
3.19999999999998 9.4001209276903
3.29999999999997 9.35889041537303
3.39999999999997 9.31813432241324
3.49999999999997 9.27744144712051
3.59999999999997 9.23672694216657
3.69999999999997 9.19573838700308
3.79999999999996 9.15387008158723
3.89999999999996 9.11265103967162
3.99999999999996 9.07080904272152
4.09999999999996 9.02782885325723
4.19999999999995 8.98160923358228
4.29999999999995 8.93343803935568
4.39999999999995 8.88483333250042
4.49999999999995 8.83604699902935
4.59999999999995 8.78783191432012
4.69999999999994 8.74019206545199
4.79999999999994 8.69344346862636
4.89999999999994 8.64833533069759
4.99999999999994 8.60271467168786
5.09999999999994 8.55776382402109
5.19999999999993 8.51505850616377
5.29999999999993 8.47524031822104
5.39999999999993 8.43896708800457
5.49999999999993 8.40678326506168
5.59999999999993 8.38010983308777
5.69999999999992 8.35946540557779
5.79999999999992 8.345399774611
5.89999999999992 8.33701411262155
5.99999999999992 8.33759643882513
6.09999999999991 8.34653170965612
6.19999999999991 8.36375435534865
6.29999999999991 8.38830890227109
6.39999999999991 8.42003352940083
6.49999999999991 8.45726577192545
6.5999999999999 8.50091357529163
6.6999999999999 8.54943573102355
6.7999999999999 8.60371241346002
6.8999999999999 8.66223001852632
6.9999999999999 8.72273296862841
7.09999999999989 8.78203196078539
7.19999999999989 8.84082391858101
7.29999999999989 8.8992213010788
7.39999999999989 8.95600029453635
7.49999999999988 9.00989690423012
7.59999999999988 9.06122880801558
7.69999999999988 9.11068327352405
7.79999999999988 9.15865829586983
7.89999999999988 9.2050706371665
7.99999999999987 9.25031988322735
8.09999999999987 9.2927316352725
8.19999999999987 9.33150486648083
8.29999999999987 9.36696434020996
8.39999999999987 9.39987329393625
8.49999999999986 9.43018813803792
8.59999999999986 9.45602783001959
8.69999999999986 9.47759862244129
8.79999999999986 9.49664640426636
8.89999999999985 9.50990750640631
8.99999999999985 9.51433874666691
9.09999999999985 9.51340420544147
9.19999999999985 9.50447795540094
9.29999999999985 9.48935302346945
9.39999999999984 9.46854791790247
9.49999999999984 9.44271146133542
9.59999999999984 9.41258971765637
9.69999999999984 9.37437031418085
9.79999999999984 9.32914500776678
9.89999999999983 9.27749681845307
9.99999999999983 9.22382113151252
10.0999999999998 9.16862871497869
10.1999999999998 9.11179232597351
10.2999999999998 9.05402514897287
10.3999999999998 8.99628077144735
10.4999999999998 8.94109949469566
10.5999999999998 8.8869267590344
10.6999999999998 8.83473249152303
10.7999999999998 8.78190926089883
10.8999999999998 8.72860860079527
10.9999999999998 8.67766037210822
11.0999999999998 8.62777993455529
11.1999999999998 8.57965007796884
11.2999999999998 8.53385360911489
11.3999999999998 8.49116485565901
11.4999999999998 8.45306374877691
11.5999999999998 8.42165826261044
11.6999999999998 8.39589251764119
11.7999999999998 8.37408868037164
11.8999999999998 8.35776022076607
11.9999999999998 8.34212871640921
12.0999999999998 8.3318360671401
12.1999999999998 8.3284632191062
12.2999999999998 8.33247246220708
12.3999999999998 8.34424050711095
12.4999999999998 8.36518970411271
12.5999999999998 8.39439277350903
12.6999999999998 8.42580973356962
12.7999999999998 8.46313173742965
12.8999999999998 8.50537775084376
12.9999999999998 8.5512709915638
13.0999999999998 8.60042150318623
13.1999999999998 8.65267020463943
13.2999999999998 8.70553890615702
13.3999999999998 8.7629899084568
13.4999999999998 8.82098878920078
13.5999999999998 8.87893362902105
13.6999999999998 8.93585154321045
13.7999999999998 8.9908664599061
13.8999999999997 9.04186599701643
13.9999999999997 9.09105465561152
14.0999999999997 9.13921720534563
14.1999999999997 9.18563954904675
14.2999999999997 9.22972640069202
14.3999999999997 9.27127610333264
14.4999999999997 9.31006775423884
14.5999999999997 9.3469602689147
14.6999999999997 9.38055368512869
14.7999999999997 9.4102538973093
14.8999999999997 9.43582050874829
14.9999999999997 9.4567284360528
15.0999999999997 9.47315020859241
15.1999999999997 9.48439590632915
15.2999999999997 9.49026690796018
15.3999999999997 9.48957333900034
15.4999999999997 9.47931906930171
15.5999999999997 9.46315185166895
15.6999999999997 9.44389892742038
15.7999999999997 9.41797836124897
15.8999999999997 9.38447092846036
15.9999999999997 9.34440181031823
16.0999999999997 9.29606946185231
16.1999999999997 9.24556438997388
16.2999999999997 9.18873350322247
16.3999999999998 9.12349710986018
16.4999999999998 9.06065058335662
16.5999999999998 8.99677451187745
16.6999999999998 8.93419262673706
16.7999999999998 8.87657910212874
16.8999999999998 8.81804018467665
16.9999999999999 8.76012864755467
17.0999999999999 8.7037095320411
17.1999999999999 8.65009411796927
17.2999999999999 8.59855085611343
17.3999999999999 8.54875315725803
17.4999999999999 8.50102998316288
17.6 8.45589764788747
17.7 8.41297903982922
17.8 8.37305518239737
17.9 8.33665423467755
18 8.30386880994774
18.1 8.27456502057612
18.2 8.2511372230947
18.3000000000001 8.23329188674688
18.4000000000001 8.22182633820921
18.5000000000001 8.21611841209233
18.6000000000001 8.21661201119423
18.7000000000001 8.22432500123978
18.8000000000001 8.23923270404339
18.9000000000002 8.2616535872221
19.0000000000002 8.29355823248625
19.1000000000002 8.33041297830641
19.2000000000002 8.37340626865625
19.3000000000002 8.42135405540466
19.4000000000002 8.47348578646779
19.5000000000002 8.52751708030701
19.6000000000003 8.57853159680963
19.7000000000003 8.63043019920588
19.8000000000003 8.68306372687221
19.9000000000003 8.73519524373114
};
\addplot [line width=\blackThickness, black]
table {%
0 11
0.100000008940697 10.9975099563599
0.200000017881393 10.9901418685913
0.300000011920929 10.9782047271729
0.400000035762787 10.9621982574463
0.500000059604645 10.9427709579468
0.600000023841858 10.9206733703613
0.700000047683716 10.8966970443726
0.800000071525574 10.8716192245483
0.900000035762787 10.8461484909058
1.00000011920929 10.8208913803101
1.10000002384186 10.7963390350342
1.20000004768372 10.7728414535522
1.30000007152557 10.7506141662598
1.40000009536743 10.7297315597534
1.50000011920929 10.7101316452026
1.60000014305115 10.6916246414185
1.70000016689301 10.6738948822021
1.80000007152557 10.6565217971802
1.90000009536743 10.6389837265015
2.00000023841858 10.6206855773926
2.10000014305115 10.6009721755981
2.20000004768372 10.5791664123535
2.30000019073486 10.5545949935913
2.40000009536743 10.526629447937
2.50000023841858 10.4947280883789
2.60000014305115 10.458477973938
2.70000028610229 10.4176340103149
2.80000019073486 10.3721513748169
2.90000009536743 10.322193145752
3.00000023841858 10.268120765686
3.10000014305115 10.210467338562
3.20000028610229 10.1498937606812
3.30000019073486 10.0871391296387
3.40000033378601 10.0229711532593
3.50000023841858 9.95814990997314
3.60000014305115 9.89340686798096
3.70000028610229 9.82942485809326
3.80000019073486 9.76684761047363
3.90000033378601 9.70626640319824
4.00000047683716 9.64823436737061
4.10000038146973 9.5932788848877
4.20000028610229 9.54189968109131
4.30000019073486 9.49458789825439
4.40000009536743 9.45182228088379
4.50000047683716 9.41408348083496
4.60000038146973 9.38185119628906
4.70000028610229 9.35560512542725
4.80000019073486 9.33582305908203
4.90000057220459 9.32296562194824
5.00000047683716 9.31745624542236
5.10000038146973 9.31964778900146
5.20000028610229 9.32978916168213
5.30000019073486 9.3479700088501
5.40000057220459 9.37407493591309
5.50000047683716 9.40775108337402
5.60000038146973 9.44840621948242
5.70000028610229 9.49522113800049
5.80000019073486 9.54723262786865
5.90000057220459 9.60339736938477
6.00000047683716 9.66267681121826
6.10000038146973 9.7241039276123
6.20000028610229 9.78682899475098
6.30000066757202 9.85012626647949
6.40000057220459 9.91340446472168
6.50000047683716 9.97618198394775
6.60000038146973 10.0380697250366
6.70000028610229 10.098747253418
6.80000066757202 10.1579332351685
6.90000057220459 10.215368270874
7.00000047683716 10.2707986831665
7.10000038146973 10.3239517211914
7.20000028610229 10.3745412826538
7.30000066757202 10.422251701355
7.40000057220459 10.4667358398438
7.50000047683716 10.5076179504395
7.60000038146973 10.5444860458374
7.70000076293945 10.5769052505493
7.80000066757202 10.6044092178345
7.90000057220459 10.6265125274658
8.00000095367432 10.6427249908447
8.10000038146973 10.6525535583496
8.20000076293945 10.6555433273315
8.30000019073486 10.6512985229492
8.40000057220459 10.6395244598389
8.50000095367432 10.6200799942017
8.60000038146973 10.5930194854736
8.70000076293945 10.5586309432983
8.80000019073486 10.5174407958984
8.90000057220459 10.4701995849609
9.00000095367432 10.4178142547607
9.10000038146973 10.3612861633301
9.20000076293945 10.3016223907471
9.30000019073486 10.2397794723511
9.40000057220459 10.1766176223755
9.50000095367432 10.1128787994385
9.60000038146973 10.0491876602173
9.70000076293945 9.98606586456299
9.80000114440918 9.92395210266113
9.90000057220459 9.86321544647217
10.0000009536743 9.80418109893799
10.1000003814697 9.74715900421143
10.2000007629395 9.69244575500488
10.3000011444092 9.64034366607666
10.4000005722046 9.59116840362549
10.5000009536743 9.54525947570801
10.6000003814697 9.50297927856445
10.7000007629395 9.46471786499023
10.8000011444092 9.4308910369873
10.9000005722046 9.40193843841553
11.0000009536743 9.37832450866699
11.1000003814697 9.36052513122559
11.2000007629395 9.34900951385498
11.3000011444092 9.34423351287842
11.4000005722046 9.34659194946289
11.5000009536743 9.3563985824585
11.6000003814697 9.37382793426514
11.7000007629395 9.3988733291626
11.8000011444092 9.43131065368652
11.9000005722046 9.47067832946777
12.0000009536743 9.51629161834717
12.1000003814697 9.56729221343994
12.2000007629395 9.62271404266357
12.3000011444092 9.68155860900879
12.4000005722046 9.74287128448486
12.5000009536743 9.80577850341797
12.600001335144 9.86951923370361
12.7000007629395 9.93344879150391
12.8000011444092 9.99702930450439
12.9000005722046 10.0598096847534
13.0000009536743 10.121410369873
13.100001335144 10.1814966201782
13.2000007629395 10.2397594451904
13.3000011444092 10.2959012985229
13.4000005722046 10.3496198654175
13.5000009536743 10.4006004333496
13.600001335144 10.4485120773315
13.7000007629395 10.492992401123
13.8000011444092 10.5336618423462
13.9000005722046 10.570107460022
14.0000009536743 10.6018924713135
14.100001335144 10.6285552978516
14.2000007629395 10.649621963501
14.3000011444092 10.6646108627319
14.4000005722046 10.6730499267578
14.5000009536743 10.6745052337646
14.600001335144 10.6686143875122
14.7000007629395 10.6551246643066
14.8000011444092 10.6339464187622
14.9000015258789 10.6051902770996
15.0000009536743 10.5692081451416
15.100001335144 10.5265827178955
15.2000007629395 10.4780988693237
15.3000011444092 10.4246912002563
15.4000015258789 10.3673543930054
15.5000009536743 10.3070821762085
15.600001335144 10.2447957992554
15.7000007629395 10.1813125610352
15.8000011444092 10.117335319519
15.9000015258789 10.053448677063
16.0000019073486 9.99013900756836
16.1000003814697 9.927809715271
16.2000007629395 9.8668098449707
16.3000011444092 9.80744934082031
16.4000015258789 9.75002288818359
16.5000019073486 9.6948184967041
16.6000003814697 9.64213180541992
16.7000007629395 9.59227657318115
16.8000011444092 9.54558753967285
16.9000015258789 9.50241947174072
17.0000019073486 9.46315479278564
17.1000003814697 9.42819976806641
17.2000007629395 9.39797782897949
17.3000011444092 9.37293815612793
17.4000015258789 9.35353088378906
17.5000019073486 9.34020900726318
17.6000003814697 9.33339691162109
17.7000007629395 9.33347988128662
17.8000011444092 9.34075546264648
17.9000015258789 9.35540008544922
18.0000019073486 9.37742614746094
18.1000003814697 9.40664482116699
18.2000007629395 9.44264984130859
18.3000011444092 9.48481464385986
18.4000015258789 9.53234481811523
18.5000019073486 9.58432197570801
18.6000003814697 9.63978099822998
18.7000007629395 9.69777679443359
18.8000011444092 9.75743293762207
18.9000015258789 9.81796932220459
19.0000019073486 9.87871742248535
19.1000022888184 9.93911266326904
19.2000007629395 9.99868488311768
19.3000011444092 10.0570363998413
19.4000015258789 10.1138248443604
19.5000019073486 10.1687355041504
19.6000022888184 10.221474647522
19.7000007629395 10.27174949646
19.8000011444092 10.3192558288574
19.9000015258789 10.3636741638184
20.0000019073486 10.4046640396118
};
\addplot [line width=\coloredThickness, darkturquoise23190207, dashed]
table {%
0 11
0.1 10.9977079765559
0.2 10.9909319374873
0.3 10.9784789572193
0.4 10.9614475189176
0.5 10.9407694312733
0.6 10.9174670352421
0.7 10.8924723961287
0.8 10.8665754375359
0.900000000000001 10.8404192870319
1 10.8145102523381
1.1 10.7891834191905
1.2 10.7644845897996
1.3 10.7405782499116
1.4 10.7177476547504
1.5 10.6959972622044
1.6 10.6746475813634
1.7 10.6534655734617
1.8 10.6336706496463
1.9 10.6116612611047
2 10.5886137019402
2.1 10.5669107507101
2.2 10.543362420427
2.29999999999999 10.5174424917677
2.39999999999999 10.4879583676957
2.49999999999999 10.4556554972514
2.59999999999999 10.4192810645327
2.69999999999999 10.3793291446927
2.79999999999998 10.3354007568851
2.89999999999998 10.2852613677387
2.99999999999998 10.2299957336509
3.09999999999998 10.168802827422
3.19999999999998 10.1070371407259
3.29999999999997 10.0451186906721
3.39999999999997 9.98198826576117
3.49999999999997 9.91804963861068
3.59999999999997 9.85408455382276
3.69999999999997 9.79071734537138
3.79999999999996 9.72819761006394
3.89999999999996 9.66886412055464
3.99999999999996 9.61219034221722
4.09999999999996 9.55832819236093
4.19999999999995 9.5057549559715
4.29999999999995 9.45624224000494
4.39999999999995 9.41169494052883
4.49999999999995 9.37265745335026
4.59999999999995 9.34008763422025
4.69999999999994 9.3141178288206
4.79999999999994 9.29512878399692
4.89999999999994 9.28388073346287
4.99999999999994 9.27808381517389
5.09999999999994 9.27830387071299
5.19999999999993 9.2862786835758
5.29999999999993 9.3022729587974
5.39999999999993 9.32733167125843
5.49999999999993 9.35987608227879
5.59999999999993 9.40022207191214
5.69999999999992 9.44600460701622
5.79999999999992 9.49742542952299
5.89999999999992 9.5520575530827
5.99999999999992 9.61128892749548
6.09999999999991 9.67306723259389
6.19999999999991 9.73617639485747
6.29999999999991 9.79896207619458
6.39999999999991 9.86184580624104
6.49999999999991 9.92275346070528
6.5999999999999 9.98311008512974
6.6999999999999 10.0421531461179
6.7999999999999 10.1016689874232
6.8999999999999 10.1610464192927
6.9999999999999 10.2188084796071
7.09999999999989 10.27185613662
7.19999999999989 10.321730196476
7.29999999999989 10.3691043555737
7.39999999999989 10.4130152128637
7.49999999999988 10.4525712132454
7.59999999999988 10.4872893951833
7.69999999999988 10.5175920538604
7.79999999999988 10.5435383021832
7.89999999999988 10.5646603927016
7.99999999999987 10.5809591263533
8.09999999999987 10.5903850123286
8.19999999999987 10.5918330401182
8.29999999999987 10.5854523777962
8.39999999999987 10.5725467726588
8.49999999999986 10.5529412217438
8.59999999999986 10.5250651631504
8.69999999999986 10.48916876968
8.79999999999986 10.4483435302973
8.89999999999985 10.4017391204834
8.99999999999985 10.346633836627
9.09999999999985 10.2878754138947
9.19999999999985 10.2242119982839
9.29999999999985 10.1596053764224
9.39999999999984 10.0951957181096
9.49999999999984 10.0314833112061
9.59999999999984 9.96940203383565
9.69999999999984 9.9062649384141
9.79999999999984 9.84332176391035
9.89999999999983 9.77979758754373
9.99999999999983 9.71944781951606
10.0999999999998 9.66213472932577
10.1999999999998 9.60714435577393
10.2999999999998 9.55471063219011
10.3999999999998 9.50543735618703
10.4999999999998 9.46164965629578
10.5999999999998 9.42170410230756
10.6999999999998 9.3865913040936
10.7999999999998 9.35381257906556
10.8999999999998 9.32369252294302
10.9999999999998 9.29927509650588
11.0999999999998 9.27950925007463
11.1999999999998 9.26531118527055
11.2999999999998 9.25747491791844
11.3999999999998 9.25596302002668
11.4999999999998 9.26353102177382
11.5999999999998 9.28269346058369
11.6999999999998 9.31097661145031
11.7999999999998 9.34600134193897
11.8999999999998 9.388328704983
11.9999999999998 9.43202442675829
12.0999999999998 9.48043621331453
12.1999999999998 9.53375018388033
12.2999999999998 9.59104906395078
12.3999999999998 9.6518001165241
12.4999999999998 9.71713373344392
12.5999999999998 9.78468282520771
12.6999999999998 9.84803401678801
12.7999999999998 9.91085017891601
12.8999999999998 9.97242359444499
12.9999999999998 10.0314324200153
13.0999999999998 10.0879680663347
13.1999999999998 10.1433622539043
13.2999999999998 10.1957419589162
13.3999999999998 10.249560713768
13.4999999999998 10.3011386841536
13.5999999999998 10.3500870671123
13.6999999999998 10.3955245008692
13.7999999999998 10.4370645359159
13.8999999999997 10.4717758521438
13.9999999999997 10.50162897259
14.0999999999997 10.527116753161
14.1999999999997 10.547200191766
14.2999999999997 10.5609551933594
14.3999999999997 10.5678843725473
14.4999999999997 10.5675687603652
14.5999999999997 10.5614024922252
14.6999999999997 10.54751021415
14.7999999999997 10.5256054252386
14.8999999999997 10.4960263445973
14.9999999999997 10.4580218996853
15.0999999999997 10.4138253852725
15.1999999999997 10.3649237751961
15.2999999999997 10.3116981126368
15.3999999999997 10.2541905585676
15.4999999999997 10.1908195947763
15.5999999999997 10.1275307033211
15.6999999999997 10.0672626309097
15.7999999999997 10.0069856494665
15.8999999999997 9.9449317343533
15.9999999999997 9.8826141692698
16.0999999999997 9.81821801140904
16.1999999999997 9.75727878883481
16.2999999999997 9.69507516920567
16.3999999999998 9.62986074015498
16.4999999999998 9.57075082883239
16.5999999999998 9.51386119658127
16.6999999999998 9.46119436528534
16.7999999999998 9.41624447330832
16.8999999999998 9.37306513637304
16.9999999999999 9.33326306985691
17.0999999999999 9.297839183826
17.1999999999999 9.26829799637198
17.2999999999999 9.24413406848907
17.3999999999999 9.22525916993618
17.4999999999999 9.21223385632038
17.6 9.20577876642346
17.7 9.2048523160629
17.8 9.21058658510447
17.9 9.22563177719712
18 9.24787604273297
18.1 9.27610107278451
18.2 9.31137459352612
18.3000000000001 9.3532410338521
18.4000000000001 9.40124764386564
18.5000000000001 9.45343400724232
18.6000000000001 9.50889524817467
18.7000000000001 9.56737071275711
18.8000000000001 9.62771247327328
18.9000000000002 9.68937374651432
19.0000000000002 9.75297834724188
19.1000000000002 9.81341012753546
19.2000000000002 9.87318564206362
19.3000000000002 9.9316434264183
19.4000000000002 9.98868258669972
19.5000000000002 10.0427358150482
19.6000000000003 10.0895644761622
19.7000000000003 10.1347254887223
19.8000000000003 10.1773759834468
19.9000000000003 10.2164886239916
};
\end{axis}

\end{tikzpicture}


==> figures/composite_predicted_trajectory.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue7953155}{RGB}{79,53,155}
\definecolor{forestgreen711645}{RGB}{7,116,45}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time \(\displaystyle [s]\)},
xmajorgrids,
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle q, p\)},
ymajorgrids,
ymin=-0.871643200516701, ymax=0.872202828526497,
ytick style={color=black}
]
\path [draw=darkslateblue7953155, fill=darkslateblue7953155, opacity=0.2]
(axis cs:0,0.5)
--(axis cs:0,0.5)
--(axis cs:0.1,0.466228872537613)
--(axis cs:0.2,0.425609320402145)
--(axis cs:0.3,0.380107939243317)
--(axis cs:0.4,0.331883281469345)
--(axis cs:0.5,0.283082008361816)
--(axis cs:0.6,0.235700950026512)
--(axis cs:0.7,0.191460162401199)
--(axis cs:0.8,0.1521265655756)
--(axis cs:0.900000000000001,0.118982583284378)
--(axis cs:1,0.0932043716311455)
--(axis cs:1.1,0.0761461779475212)
--(axis cs:1.2,0.0685641244053841)
--(axis cs:1.3,0.0711346045136452)
--(axis cs:1.4,0.0841897055506706)
--(axis cs:1.5,0.107517324388027)
--(axis cs:1.6,0.140271186828613)
--(axis cs:1.7,0.181035026907921)
--(axis cs:1.8,0.227942302823067)
--(axis cs:1.9,0.278838604688644)
--(axis cs:2,0.331482172012329)
--(axis cs:2.1,0.383205473423004)
--(axis cs:2.2,0.43179640173912)
--(axis cs:2.29999999999999,0.477062404155731)
--(axis cs:2.39999999999999,0.517395913600922)
--(axis cs:2.49999999999999,0.550371587276459)
--(axis cs:2.59999999999999,0.574496209621429)
--(axis cs:2.69999999999999,0.587975800037384)
--(axis cs:2.79999999999998,0.589654922485352)
--(axis cs:2.89999999999998,0.578813016414642)
--(axis cs:2.99999999999998,0.554866671562195)
--(axis cs:3.09999999999998,0.517828464508057)
--(axis cs:3.19999999999998,0.468004465103149)
--(axis cs:3.29999999999997,0.407715827226639)
--(axis cs:3.39999999999997,0.339634358882904)
--(axis cs:3.49999999999997,0.266235858201981)
--(axis cs:3.59999999999997,0.189771682024002)
--(axis cs:3.69999999999997,0.112094193696976)
--(axis cs:3.79999999999996,0.0344103276729584)
--(axis cs:3.89999999999996,-0.0429031662642956)
--(axis cs:3.99999999999996,-0.118414789438248)
--(axis cs:4.09999999999996,-0.191576391458511)
--(axis cs:4.19999999999995,-0.26197224855423)
--(axis cs:4.29999999999995,-0.329262763261795)
--(axis cs:4.39999999999995,-0.393139064311981)
--(axis cs:4.49999999999995,-0.451756298542023)
--(axis cs:4.59999999999995,-0.50606644153595)
--(axis cs:4.69999999999994,-0.556106686592102)
--(axis cs:4.79999999999994,-0.601659774780273)
--(axis cs:4.89999999999994,-0.642480492591858)
--(axis cs:4.99999999999994,-0.678289532661438)
--(axis cs:5.09999999999994,-0.708770096302032)
--(axis cs:5.19999999999993,-0.73356968164444)
--(axis cs:5.29999999999993,-0.752306640148163)
--(axis cs:5.39999999999993,-0.764584064483643)
--(axis cs:5.49999999999993,-0.770009994506836)
--(axis cs:5.59999999999993,-0.768226802349091)
--(axis cs:5.69999999999992,-0.758944988250732)
--(axis cs:5.79999999999992,-0.741971969604492)
--(axis cs:5.89999999999992,-0.717266798019409)
--(axis cs:5.99999999999992,-0.68524569272995)
--(axis cs:6.09999999999991,-0.646462142467499)
--(axis cs:6.19999999999991,-0.601155996322632)
--(axis cs:6.29999999999991,-0.550171136856079)
--(axis cs:6.39999999999991,-0.49448099732399)
--(axis cs:6.49999999999991,-0.435108870267868)
--(axis cs:6.5999999999999,-0.373055696487427)
--(axis cs:6.6999999999999,-0.309245228767395)
--(axis cs:6.7999999999999,-0.244491443037987)
--(axis cs:6.8999999999999,-0.179486006498337)
--(axis cs:6.9999999999999,-0.114802479743958)
--(axis cs:7.09999999999989,-0.0509087927639484)
--(axis cs:7.19999999999989,0.011814677156508)
--(axis cs:7.29999999999989,0.0730556547641754)
--(axis cs:7.39999999999989,0.132551476359367)
--(axis cs:7.49999999999988,0.190071105957031)
--(axis cs:7.59999999999988,0.245403349399567)
--(axis cs:7.69999999999988,0.298345983028412)
--(axis cs:7.79999999999988,0.348699241876602)
--(axis cs:7.89999999999988,0.396260589361191)
--(axis cs:7.99999999999987,0.440818190574646)
--(axis cs:8.09999999999987,0.482145607471466)
--(axis cs:8.19999999999987,0.519995808601379)
--(axis cs:8.29999999999987,0.554092347621918)
--(axis cs:8.39999999999987,0.584124267101288)
--(axis cs:8.49999999999986,0.608846843242645)
--(axis cs:8.59999999999986,0.62857985496521)
--(axis cs:8.69999999999986,0.643032670021057)
--(axis cs:8.79999999999986,0.651750564575195)
--(axis cs:8.89999999999985,0.654262900352478)
--(axis cs:8.99999999999985,0.650112509727478)
--(axis cs:9.09999999999985,0.638900220394135)
--(axis cs:9.19999999999985,0.6203373670578)
--(axis cs:9.29999999999985,0.594304382801056)
--(axis cs:9.39999999999984,0.560902714729309)
--(axis cs:9.49999999999984,0.521181404590607)
--(axis cs:9.59999999999984,0.474688649177551)
--(axis cs:9.69999999999984,0.422259926795959)
--(axis cs:9.79999999999984,0.365247428417206)
--(axis cs:9.89999999999983,0.304762810468674)
--(axis cs:9.89999999999983,0.306027948856354)
--(axis cs:9.89999999999983,0.306027948856354)
--(axis cs:9.79999999999984,0.36719623208046)
--(axis cs:9.69999999999984,0.424996256828308)
--(axis cs:9.59999999999984,0.47831130027771)
--(axis cs:9.49999999999984,0.526075720787048)
--(axis cs:9.39999999999984,0.56736809015274)
--(axis cs:9.29999999999985,0.601495504379272)
--(axis cs:9.19999999999985,0.627771735191345)
--(axis cs:9.09999999999985,0.645707070827484)
--(axis cs:8.99999999999985,0.6561399102211)
--(axis cs:8.89999999999985,0.659378886222839)
--(axis cs:8.79999999999986,0.655853748321533)
--(axis cs:8.69999999999986,0.646068572998047)
--(axis cs:8.59999999999986,0.630534768104553)
--(axis cs:8.49999999999986,0.610095381736755)
--(axis cs:8.39999999999987,0.585833013057709)
--(axis cs:8.29999999999987,0.557114839553833)
--(axis cs:8.19999999999987,0.524265646934509)
--(axis cs:8.09999999999987,0.487570106983185)
--(axis cs:7.99999999999987,0.447002530097961)
--(axis cs:7.89999999999988,0.402649909257889)
--(axis cs:7.79999999999988,0.355254054069519)
--(axis cs:7.69999999999988,0.305023372173309)
--(axis cs:7.59999999999988,0.252250164747238)
--(axis cs:7.49999999999988,0.197622895240784)
--(axis cs:7.39999999999989,0.140771880745888)
--(axis cs:7.29999999999989,0.0819041207432747)
--(axis cs:7.19999999999989,0.021128349006176)
--(axis cs:7.09999999999989,-0.0418039113283157)
--(axis cs:6.9999999999999,-0.105976723134518)
--(axis cs:6.8999999999999,-0.171007141470909)
--(axis cs:6.7999999999999,-0.236434519290924)
--(axis cs:6.6999999999999,-0.301697552204132)
--(axis cs:6.5999999999999,-0.366113662719727)
--(axis cs:6.49999999999991,-0.428864389657974)
--(axis cs:6.39999999999991,-0.489006072282791)
--(axis cs:6.29999999999991,-0.545502066612244)
--(axis cs:6.19999999999991,-0.597294270992279)
--(axis cs:6.09999999999991,-0.643388152122498)
--(axis cs:5.99999999999992,-0.682938635349274)
--(axis cs:5.89999999999992,-0.715301692485809)
--(axis cs:5.79999999999992,-0.740697622299194)
--(axis cs:5.69999999999992,-0.757142603397369)
--(axis cs:5.59999999999993,-0.766120135784149)
--(axis cs:5.49999999999993,-0.767659842967987)
--(axis cs:5.39999999999993,-0.761941194534302)
--(axis cs:5.29999999999993,-0.749367237091064)
--(axis cs:5.19999999999993,-0.730353057384491)
--(axis cs:5.09999999999994,-0.705293893814087)
--(axis cs:4.99999999999994,-0.674343347549438)
--(axis cs:4.89999999999994,-0.637600600719452)
--(axis cs:4.79999999999994,-0.595775127410889)
--(axis cs:4.69999999999994,-0.549121499061584)
--(axis cs:4.59999999999995,-0.498683214187622)
--(axis cs:4.49999999999995,-0.444232583045959)
--(axis cs:4.39999999999995,-0.385788947343826)
--(axis cs:4.29999999999995,-0.323550224304199)
--(axis cs:4.19999999999995,-0.257731825113297)
--(axis cs:4.09999999999996,-0.188541293144226)
--(axis cs:3.99999999999996,-0.116234295070171)
--(axis cs:3.89999999999996,-0.041473712772131)
--(axis cs:3.79999999999996,0.035184882581234)
--(axis cs:3.69999999999997,0.112976402044296)
--(axis cs:3.59999999999997,0.19114862382412)
--(axis cs:3.49999999999997,0.268118143081665)
--(axis cs:3.39999999999997,0.341812700033188)
--(axis cs:3.29999999999997,0.409915834665298)
--(axis cs:3.19999999999998,0.469855219125748)
--(axis cs:3.09999999999998,0.519218623638153)
--(axis cs:2.99999999999998,0.556376874446869)
--(axis cs:2.89999999999998,0.581639230251312)
--(axis cs:2.79999999999998,0.593748331069946)
--(axis cs:2.69999999999999,0.593196511268616)
--(axis cs:2.59999999999999,0.581010758876801)
--(axis cs:2.49999999999999,0.558491110801697)
--(axis cs:2.39999999999999,0.527035117149353)
--(axis cs:2.29999999999999,0.488097637891769)
--(axis cs:2.2,0.443195164203644)
--(axis cs:2.1,0.393936604261398)
--(axis cs:2,0.342065244913101)
--(axis cs:1.9,0.289495170116425)
--(axis cs:1.8,0.238318011164665)
--(axis cs:1.7,0.190077424049377)
--(axis cs:1.6,0.147573173046112)
--(axis cs:1.5,0.113052755594254)
--(axis cs:1.4,0.0889445319771767)
--(axis cs:1.3,0.0755630135536194)
--(axis cs:1.2,0.0718649551272392)
--(axis cs:1.1,0.0784632191061974)
--(axis cs:1,0.0948785170912743)
--(axis cs:0.900000000000001,0.120137743651867)
--(axis cs:0.8,0.152654871344566)
--(axis cs:0.7,0.19177134335041)
--(axis cs:0.6,0.235917270183563)
--(axis cs:0.5,0.28327876329422)
--(axis cs:0.4,0.33215406537056)
--(axis cs:0.3,0.380431801080704)
--(axis cs:0.2,0.425912708044052)
--(axis cs:0.1,0.466423779726028)
--(axis cs:0,0.5)
--cycle;

\path [draw=darkslateblue7953155, fill=darkslateblue7953155, opacity=0.2]
(axis cs:0,-0.300000011920929)
--(axis cs:0,-0.300000011920929)
--(axis cs:0.1,-0.377917110919952)
--(axis cs:0.2,-0.437367558479309)
--(axis cs:0.3,-0.475426584482193)
--(axis cs:0.4,-0.490928083658218)
--(axis cs:0.5,-0.485180288553238)
--(axis cs:0.6,-0.460391253232956)
--(axis cs:0.7,-0.418359130620956)
--(axis cs:0.8,-0.36112517118454)
--(axis cs:0.900000000000001,-0.290797173976898)
--(axis cs:1,-0.209845766425133)
--(axis cs:1.1,-0.119589284062386)
--(axis cs:1.2,-0.0222336798906326)
--(axis cs:1.3,0.079237200319767)
--(axis cs:1.4,0.183644384145737)
--(axis cs:1.5,0.284034818410873)
--(axis cs:1.6,0.373576879501343)
--(axis cs:1.7,0.446491986513138)
--(axis cs:1.8,0.498141825199127)
--(axis cs:1.9,0.524788677692413)
--(axis cs:2,0.525796473026276)
--(axis cs:2.1,0.506885230541229)
--(axis cs:2.2,0.470001667737961)
--(axis cs:2.29999999999999,0.417560786008835)
--(axis cs:2.39999999999999,0.354045331478119)
--(axis cs:2.49999999999999,0.275608867406845)
--(axis cs:2.59999999999999,0.182505413889885)
--(axis cs:2.69999999999999,0.0728955492377281)
--(axis cs:2.79999999999998,-0.051198922097683)
--(axis cs:2.89999999999998,-0.183553278446198)
--(axis cs:2.99999999999998,-0.31815043091774)
--(axis cs:3.09999999999998,-0.446609854698181)
--(axis cs:3.19999999999998,-0.559786915779114)
--(axis cs:3.29999999999997,-0.650569915771484)
--(axis cs:3.39999999999997,-0.719023406505585)
--(axis cs:3.49999999999997,-0.763347446918488)
--(axis cs:3.59999999999997,-0.784475564956665)
--(axis cs:3.69999999999997,-0.788874089717865)
--(axis cs:3.79999999999996,-0.781395137310028)
--(axis cs:3.89999999999996,-0.765196621417999)
--(axis cs:3.99999999999996,-0.742641091346741)
--(axis cs:4.09999999999996,-0.715386211872101)
--(axis cs:4.19999999999995,-0.684511780738831)
--(axis cs:4.29999999999995,-0.650690853595734)
--(axis cs:4.39999999999995,-0.61430698633194)
--(axis cs:4.49999999999995,-0.575546503067017)
--(axis cs:4.59999999999995,-0.53444504737854)
--(axis cs:4.69999999999994,-0.490947842597961)
--(axis cs:4.79999999999994,-0.444905936717987)
--(axis cs:4.89999999999994,-0.39611080288887)
--(axis cs:4.99999999999994,-0.343551427125931)
--(axis cs:5.09999999999994,-0.287005871534348)
--(axis cs:5.19999999999993,-0.226882144808769)
--(axis cs:5.29999999999993,-0.162899419665337)
--(axis cs:5.39999999999993,-0.0948697403073311)
--(axis cs:5.49999999999993,-0.0228110123425722)
--(axis cs:5.59999999999993,0.0529155507683754)
--(axis cs:5.69999999999992,0.130660444498062)
--(axis cs:5.79999999999992,0.209350273013115)
--(axis cs:5.89999999999992,0.287601202726364)
--(axis cs:5.99999999999992,0.363044738769531)
--(axis cs:6.09999999999991,0.433071732521057)
--(axis cs:6.19999999999991,0.49523600935936)
--(axis cs:6.29999999999991,0.547670960426331)
--(axis cs:6.39999999999991,0.589410006999969)
--(axis cs:6.49999999999991,0.621086299419403)
--(axis cs:6.5999999999999,0.641576766967773)
--(axis cs:6.6999999999999,0.653591573238373)
--(axis cs:6.7999999999999,0.658175826072693)
--(axis cs:6.8999999999999,0.656455218791962)
--(axis cs:6.9999999999999,0.649532616138458)
--(axis cs:7.09999999999989,0.638331532478333)
--(axis cs:7.19999999999989,0.623576462268829)
--(axis cs:7.29999999999989,0.60583084821701)
--(axis cs:7.39999999999989,0.585509419441223)
--(axis cs:7.49999999999988,0.562921047210693)
--(axis cs:7.59999999999988,0.538269579410553)
--(axis cs:7.69999999999988,0.512993812561035)
--(axis cs:7.79999999999988,0.486022263765335)
--(axis cs:7.89999999999988,0.457204788923264)
--(axis cs:7.99999999999987,0.426396161317825)
--(axis cs:8.09999999999987,0.393388271331787)
--(axis cs:8.19999999999987,0.357488989830017)
--(axis cs:8.29999999999987,0.317998826503754)
--(axis cs:8.39999999999987,0.275279343128204)
--(axis cs:8.49999999999986,0.228915691375732)
--(axis cs:8.59999999999986,0.17777843773365)
--(axis cs:8.69999999999986,0.121622987091541)
--(axis cs:8.79999999999986,0.0603441558778286)
--(axis cs:8.89999999999985,-0.00611621048301458)
--(axis cs:8.99999999999985,-0.0760057047009468)
--(axis cs:9.09999999999985,-0.148273453116417)
--(axis cs:9.19999999999985,-0.224838674068451)
--(axis cs:9.29999999999985,-0.302162855863571)
--(axis cs:9.39999999999984,-0.37708768248558)
--(axis cs:9.49999999999984,-0.446658313274384)
--(axis cs:9.59999999999984,-0.508141458034515)
--(axis cs:9.69999999999984,-0.559515237808228)
--(axis cs:9.79999999999984,-0.599773824214935)
--(axis cs:9.89999999999983,-0.628924369812012)
--(axis cs:9.89999999999983,-0.62138831615448)
--(axis cs:9.89999999999983,-0.62138831615448)
--(axis cs:9.79999999999984,-0.5921271443367)
--(axis cs:9.69999999999984,-0.549914360046387)
--(axis cs:9.59999999999984,-0.498026847839355)
--(axis cs:9.49999999999984,-0.437575072050095)
--(axis cs:9.39999999999984,-0.369176894426346)
--(axis cs:9.29999999999985,-0.295504540205002)
--(axis cs:9.19999999999985,-0.219461053609848)
--(axis cs:9.09999999999985,-0.143721953034401)
--(axis cs:8.99999999999985,-0.0704190135002136)
--(axis cs:8.89999999999985,-0.00100610125809908)
--(axis cs:8.79999999999986,0.0637196153402328)
--(axis cs:8.69999999999986,0.124057300388813)
--(axis cs:8.59999999999986,0.180068850517273)
--(axis cs:8.49999999999986,0.231417313218117)
--(axis cs:8.39999999999987,0.278227835893631)
--(axis cs:8.29999999999987,0.319663614034653)
--(axis cs:8.19999999999987,0.359204709529877)
--(axis cs:8.09999999999987,0.396042168140411)
--(axis cs:7.99999999999987,0.43023219704628)
--(axis cs:7.89999999999988,0.462043911218643)
--(axis cs:7.79999999999988,0.491692423820496)
--(axis cs:7.69999999999988,0.519319295883179)
--(axis cs:7.59999999999988,0.545008420944214)
--(axis cs:7.49999999999988,0.568770170211792)
--(axis cs:7.39999999999989,0.590525925159454)
--(axis cs:7.29999999999989,0.610108017921448)
--(axis cs:7.19999999999989,0.627372145652771)
--(axis cs:7.09999999999989,0.642305850982666)
--(axis cs:6.9999999999999,0.653988242149353)
--(axis cs:6.8999999999999,0.661280035972595)
--(axis cs:6.7999999999999,0.662178933620453)
--(axis cs:6.6999999999999,0.656630218029022)
--(axis cs:6.5999999999999,0.643362462520599)
--(axis cs:6.49999999999991,0.621652543544769)
--(axis cs:6.39999999999991,0.591688096523285)
--(axis cs:6.29999999999991,0.550850331783295)
--(axis cs:6.19999999999991,0.499040514230728)
--(axis cs:6.09999999999991,0.437102884054184)
--(axis cs:5.99999999999992,0.366831094026566)
--(axis cs:5.89999999999992,0.290694892406464)
--(axis cs:5.79999999999992,0.212942659854889)
--(axis cs:5.69999999999992,0.134726732969284)
--(axis cs:5.59999999999993,0.0578502155840397)
--(axis cs:5.49999999999993,-0.0163162108510733)
--(axis cs:5.39999999999993,-0.0869910046458244)
--(axis cs:5.29999999999993,-0.153810173273087)
--(axis cs:5.19999999999993,-0.216713055968285)
--(axis cs:5.09999999999994,-0.275839060544968)
--(axis cs:4.99999999999994,-0.331592500209808)
--(axis cs:4.89999999999994,-0.384877294301987)
--(axis cs:4.79999999999994,-0.434988975524902)
--(axis cs:4.69999999999994,-0.482219725847244)
--(axis cs:4.59999999999995,-0.526814460754395)
--(axis cs:4.49999999999995,-0.568941473960876)
--(axis cs:4.39999999999995,-0.608673810958862)
--(axis cs:4.29999999999995,-0.645948350429535)
--(axis cs:4.19999999999995,-0.680525958538055)
--(axis cs:4.09999999999996,-0.711942315101624)
--(axis cs:3.99999999999996,-0.740134060382843)
--(axis cs:3.89999999999996,-0.763407945632935)
--(axis cs:3.79999999999996,-0.779811322689056)
--(axis cs:3.69999999999997,-0.786786496639252)
--(axis cs:3.59999999999997,-0.780944347381592)
--(axis cs:3.49999999999997,-0.758106648921967)
--(axis cs:3.39999999999997,-0.716082394123077)
--(axis cs:3.29999999999997,-0.64895099401474)
--(axis cs:3.19999999999998,-0.556077599525452)
--(axis cs:3.09999999999998,-0.440203160047531)
--(axis cs:2.99999999999998,-0.310191780328751)
--(axis cs:2.89999999999998,-0.175261035561562)
--(axis cs:2.79999999999998,-0.0444424785673618)
--(axis cs:2.69999999999999,0.0753136053681374)
--(axis cs:2.59999999999999,0.185281038284302)
--(axis cs:2.49999999999999,0.284250795841217)
--(axis cs:2.39999999999999,0.369066953659058)
--(axis cs:2.29999999999999,0.436209499835968)
--(axis cs:2.2,0.48699152469635)
--(axis cs:2.1,0.520410060882568)
--(axis cs:2,0.534703552722931)
--(axis cs:1.9,0.527922630310059)
--(axis cs:1.8,0.502015709877014)
--(axis cs:1.7,0.456564605236053)
--(axis cs:1.6,0.389374434947968)
--(axis cs:1.5,0.303803592920303)
--(axis cs:1.4,0.205241665244102)
--(axis cs:1.3,0.0999479070305824)
--(axis cs:1.2,-0.00616723019629717)
--(axis cs:1.1,-0.108210861682892)
--(axis cs:1,-0.202475398778915)
--(axis cs:0.900000000000001,-0.286334335803986)
--(axis cs:0.8,-0.357937008142471)
--(axis cs:0.7,-0.415767759084702)
--(axis cs:0.6,-0.458255797624588)
--(axis cs:0.5,-0.483544617891312)
--(axis cs:0.4,-0.489525645971298)
--(axis cs:0.3,-0.474248647689819)
--(axis cs:0.2,-0.436673104763031)
--(axis cs:0.1,-0.377590924501419)
--(axis cs:0,-0.300000011920929)
--cycle;

\path [draw=forestgreen711645, fill=forestgreen711645, opacity=0.2]
(axis cs:0,-0.200000002980232)
--(axis cs:0,-0.200000002980232)
--(axis cs:0.1,-0.149383634328842)
--(axis cs:0.2,-0.0800234451889992)
--(axis cs:0.3,0.00501830317080021)
--(axis cs:0.4,0.101327039301395)
--(axis cs:0.5,0.20332245528698)
--(axis cs:0.6,0.306674003601074)
--(axis cs:0.7,0.40752711892128)
--(axis cs:0.8,0.502210557460785)
--(axis cs:0.900000000000001,0.587536334991455)
--(axis cs:1,0.660753548145294)
--(axis cs:1.1,0.720334529876709)
--(axis cs:1.2,0.761999666690826)
--(axis cs:1.3,0.784994840621948)
--(axis cs:1.4,0.788675129413605)
--(axis cs:1.5,0.771684348583221)
--(axis cs:1.6,0.734071612358093)
--(axis cs:1.7,0.676920592784882)
--(axis cs:1.8,0.602164149284363)
--(axis cs:1.9,0.512466192245483)
--(axis cs:2,0.411605268716812)
--(axis cs:2.1,0.303512632846832)
--(axis cs:2.2,0.192968353629112)
--(axis cs:2.29999999999999,0.0808461010456085)
--(axis cs:2.39999999999999,-0.0285661146044731)
--(axis cs:2.49999999999999,-0.131962865591049)
--(axis cs:2.59999999999999,-0.226677104830742)
--(axis cs:2.69999999999999,-0.310469567775726)
--(axis cs:2.79999999999998,-0.38154274225235)
--(axis cs:2.89999999999998,-0.438566833734512)
--(axis cs:2.99999999999998,-0.482661545276642)
--(axis cs:3.09999999999998,-0.509431123733521)
--(axis cs:3.19999999999998,-0.52214252948761)
--(axis cs:3.29999999999997,-0.524211168289185)
--(axis cs:3.39999999999997,-0.517348527908325)
--(axis cs:3.49999999999997,-0.50357311964035)
--(axis cs:3.59999999999997,-0.485227584838867)
--(axis cs:3.69999999999997,-0.46255087852478)
--(axis cs:3.79999999999996,-0.437897682189941)
--(axis cs:3.89999999999996,-0.414019256830215)
--(axis cs:3.99999999999996,-0.392388314008713)
--(axis cs:4.09999999999996,-0.371803492307663)
--(axis cs:4.19999999999995,-0.352407395839691)
--(axis cs:4.29999999999995,-0.334201335906982)
--(axis cs:4.39999999999995,-0.317087143659592)
--(axis cs:4.49999999999995,-0.299895018339157)
--(axis cs:4.59999999999995,-0.283098667860031)
--(axis cs:4.69999999999994,-0.266910940408707)
--(axis cs:4.79999999999994,-0.251418024301529)
--(axis cs:4.89999999999994,-0.236193016171455)
--(axis cs:4.99999999999994,-0.22052101790905)
--(axis cs:5.09999999999994,-0.204100638628006)
--(axis cs:5.19999999999993,-0.186638042330742)
--(axis cs:5.29999999999993,-0.167858570814133)
--(axis cs:5.39999999999993,-0.147978246212006)
--(axis cs:5.49999999999993,-0.126552790403366)
--(axis cs:5.59999999999993,-0.103557728230953)
--(axis cs:5.69999999999992,-0.0792773216962814)
--(axis cs:5.79999999999992,-0.0538854189217091)
--(axis cs:5.89999999999992,-0.0289083290845156)
--(axis cs:5.99999999999992,-0.00415330938994884)
--(axis cs:6.09999999999991,0.0197728183120489)
--(axis cs:6.19999999999991,0.0423553921282291)
--(axis cs:6.29999999999991,0.0632539093494415)
--(axis cs:6.39999999999991,0.0823366716504097)
--(axis cs:6.49999999999991,0.0996583998203278)
--(axis cs:6.5999999999999,0.115399889647961)
--(axis cs:6.6999999999999,0.129797697067261)
--(axis cs:6.7999999999999,0.143082067370415)
--(axis cs:6.8999999999999,0.15543669462204)
--(axis cs:6.9999999999999,0.166979655623436)
--(axis cs:7.09999999999989,0.177758514881134)
--(axis cs:7.19999999999989,0.18740314245224)
--(axis cs:7.29999999999989,0.19535855948925)
--(axis cs:7.39999999999989,0.202401474118233)
--(axis cs:7.49999999999988,0.2084721326828)
--(axis cs:7.59999999999988,0.213474825024605)
--(axis cs:7.69999999999988,0.217279836535454)
--(axis cs:7.79999999999988,0.219723641872406)
--(axis cs:7.89999999999988,0.220615491271019)
--(axis cs:7.99999999999987,0.219723835587502)
--(axis cs:8.09999999999987,0.216792196035385)
--(axis cs:8.19999999999987,0.211432054638863)
--(axis cs:8.29999999999987,0.203343585133553)
--(axis cs:8.39999999999987,0.191581472754478)
--(axis cs:8.49999999999986,0.175078049302101)
--(axis cs:8.59999999999986,0.154626846313477)
--(axis cs:8.69999999999986,0.130155503749847)
--(axis cs:8.79999999999986,0.102278038859367)
--(axis cs:8.89999999999985,0.072796143591404)
--(axis cs:8.99999999999985,0.0410644486546516)
--(axis cs:9.09999999999985,0.00797140784561634)
--(axis cs:9.19999999999985,-0.0254322066903114)
--(axis cs:9.29999999999985,-0.0581307038664818)
--(axis cs:9.39999999999984,-0.0899740159511566)
--(axis cs:9.49999999999984,-0.118840977549553)
--(axis cs:9.59999999999984,-0.144101962447166)
--(axis cs:9.69999999999984,-0.165519177913666)
--(axis cs:9.79999999999984,-0.183200523257256)
--(axis cs:9.89999999999983,-0.197493821382523)
--(axis cs:9.89999999999983,-0.191790089011192)
--(axis cs:9.89999999999983,-0.191790089011192)
--(axis cs:9.79999999999984,-0.177869632840157)
--(axis cs:9.69999999999984,-0.160669073462486)
--(axis cs:9.59999999999984,-0.139827683568001)
--(axis cs:9.49999999999984,-0.115195743739605)
--(axis cs:9.39999999999984,-0.0869457498192787)
--(axis cs:9.29999999999985,-0.0556377843022346)
--(axis cs:9.19999999999985,-0.0221968479454517)
--(axis cs:9.09999999999985,0.0122087905183434)
--(axis cs:8.99999999999985,0.0463462248444557)
--(axis cs:8.89999999999985,0.0790781453251839)
--(axis cs:8.79999999999986,0.109452091157436)
--(axis cs:8.69999999999986,0.136318489909172)
--(axis cs:8.59999999999986,0.15879313647747)
--(axis cs:8.49999999999986,0.177358865737915)
--(axis cs:8.39999999999987,0.192112416028976)
--(axis cs:8.29999999999987,0.20439650118351)
--(axis cs:8.19999999999987,0.21385957300663)
--(axis cs:8.09999999999987,0.220317795872688)
--(axis cs:7.99999999999987,0.224098294973373)
--(axis cs:7.89999999999988,0.225498288869858)
--(axis cs:7.79999999999988,0.224785342812538)
--(axis cs:7.69999999999988,0.222192198038101)
--(axis cs:7.59999999999988,0.218029201030731)
--(axis cs:7.49999999999988,0.212837085127831)
--(axis cs:7.39999999999989,0.206411391496658)
--(axis cs:7.29999999999989,0.198925197124481)
--(axis cs:7.19999999999989,0.190522730350494)
--(axis cs:7.09999999999989,0.181313842535019)
--(axis cs:6.9999999999999,0.171360433101654)
--(axis cs:6.8999999999999,0.160662189126015)
--(axis cs:6.7999999999999,0.149143859744072)
--(axis cs:6.6999999999999,0.136646553874016)
--(axis cs:6.5999999999999,0.122934527695179)
--(axis cs:6.49999999999991,0.107716917991638)
--(axis cs:6.39999999999991,0.0906965360045433)
--(axis cs:6.29999999999991,0.0716355890035629)
--(axis cs:6.19999999999991,0.0504274256527424)
--(axis cs:6.09999999999991,0.0271609630435705)
--(axis cs:5.99999999999992,0.00215805624611676)
--(axis cs:5.89999999999992,-0.0240161996334791)
--(axis cs:5.79999999999992,-0.0506021417677402)
--(axis cs:5.69999999999992,-0.0767838284373283)
--(axis cs:5.59999999999993,-0.101891525089741)
--(axis cs:5.49999999999993,-0.125149920582771)
--(axis cs:5.39999999999993,-0.146440386772156)
--(axis cs:5.29999999999993,-0.166169717907906)
--(axis cs:5.19999999999993,-0.184385001659393)
--(axis cs:5.09999999999994,-0.201270565390587)
--(axis cs:4.99999999999994,-0.217103689908981)
--(axis cs:4.89999999999994,-0.232209280133247)
--(axis cs:4.79999999999994,-0.246929407119751)
--(axis cs:4.69999999999994,-0.261609375476837)
--(axis cs:4.59999999999995,-0.276593655347824)
--(axis cs:4.49999999999995,-0.292221307754517)
--(axis cs:4.39999999999995,-0.308814257383347)
--(axis cs:4.29999999999995,-0.326660811901093)
--(axis cs:4.19999999999995,-0.345984905958176)
--(axis cs:4.09999999999996,-0.366909116506577)
--(axis cs:3.99999999999996,-0.389403909444809)
--(axis cs:3.89999999999996,-0.411927163600922)
--(axis cs:3.79999999999996,-0.434652477502823)
--(axis cs:3.69999999999997,-0.457494139671326)
--(axis cs:3.59999999999997,-0.479448825120926)
--(axis cs:3.49999999999997,-0.499062210321426)
--(axis cs:3.39999999999997,-0.514371514320374)
--(axis cs:3.29999999999997,-0.522685706615448)
--(axis cs:3.19999999999998,-0.521412074565887)
--(axis cs:3.09999999999998,-0.507073521614075)
--(axis cs:2.99999999999998,-0.478785872459412)
--(axis cs:2.89999999999998,-0.435692250728607)
--(axis cs:2.79999999999998,-0.377432703971863)
--(axis cs:2.69999999999999,-0.30358350276947)
--(axis cs:2.59999999999999,-0.220413580536842)
--(axis cs:2.49999999999999,-0.124551020562649)
--(axis cs:2.39999999999999,-0.0202079936861992)
--(axis cs:2.29999999999999,0.0898970663547516)
--(axis cs:2.2,0.202707663178444)
--(axis cs:2.1,0.314860284328461)
--(axis cs:2,0.422764778137207)
--(axis cs:1.9,0.522724211215973)
--(axis cs:1.8,0.611095607280731)
--(axis cs:1.7,0.684535980224609)
--(axis cs:1.6,0.740310907363892)
--(axis cs:1.5,0.77655702829361)
--(axis cs:1.4,0.792937099933624)
--(axis cs:1.3,0.790933430194855)
--(axis cs:1.2,0.767854511737823)
--(axis cs:1.1,0.72575855255127)
--(axis cs:1,0.666801750659943)
--(axis cs:0.900000000000001,0.592999458312988)
--(axis cs:0.8,0.506755173206329)
--(axis cs:0.7,0.410899102687836)
--(axis cs:0.6,0.30874902009964)
--(axis cs:0.5,0.20412190258503)
--(axis cs:0.4,0.101726554334164)
--(axis cs:0.3,0.00603862479329109)
--(axis cs:0.2,-0.0788807794451714)
--(axis cs:0.1,-0.148769199848175)
--(axis cs:0,-0.200000002980232)
--cycle;

\path [draw=forestgreen711645, fill=forestgreen711645, opacity=0.2]
(axis cs:0,0.100000001490116)
--(axis cs:0,0.100000001490116)
--(axis cs:0.1,0.224833995103836)
--(axis cs:0.2,0.336867660284042)
--(axis cs:0.3,0.430351227521896)
--(axis cs:0.4,0.500810027122498)
--(axis cs:0.5,0.5460205078125)
--(axis cs:0.6,0.566742539405823)
--(axis cs:0.7,0.565196454524994)
--(axis cs:0.8,0.544241309165955)
--(axis cs:0.900000000000001,0.505931317806244)
--(axis cs:1,0.452913820743561)
--(axis cs:1.1,0.387077987194061)
--(axis cs:1.2,0.30960088968277)
--(axis cs:1.3,0.221565067768097)
--(axis cs:1.4,0.124154210090637)
--(axis cs:1.5,0.0189477317035198)
--(axis cs:1.6,-0.0917188748717308)
--(axis cs:1.7,-0.204449996352196)
--(axis cs:1.8,-0.314810752868652)
--(axis cs:1.9,-0.417823493480682)
--(axis cs:2,-0.50874125957489)
--(axis cs:2.1,-0.583886027336121)
--(axis cs:2.2,-0.641366243362427)
--(axis cs:2.29999999999999,-0.68131685256958)
--(axis cs:2.39999999999999,-0.705473721027374)
--(axis cs:2.49999999999999,-0.716461837291718)
--(axis cs:2.59999999999999,-0.71715259552002)
--(axis cs:2.69999999999999,-0.710241973400116)
--(axis cs:2.79999999999998,-0.698099613189697)
--(axis cs:2.89999999999998,-0.682729840278625)
--(axis cs:2.99999999999998,-0.666571378707886)
--(axis cs:3.09999999999998,-0.649224579334259)
--(axis cs:3.19999999999998,-0.633013367652893)
--(axis cs:3.29999999999997,-0.618023872375488)
--(axis cs:3.39999999999997,-0.60447484254837)
--(axis cs:3.49999999999997,-0.59223473072052)
--(axis cs:3.59999999999997,-0.581329941749573)
--(axis cs:3.69999999999997,-0.571063041687012)
--(axis cs:3.79999999999996,-0.560533761978149)
--(axis cs:3.89999999999996,-0.548975050449371)
--(axis cs:3.99999999999996,-0.535658955574036)
--(axis cs:4.09999999999996,-0.519899070262909)
--(axis cs:4.19999999999995,-0.501094877719879)
--(axis cs:4.29999999999995,-0.478714287281036)
--(axis cs:4.39999999999995,-0.452272951602936)
--(axis cs:4.49999999999995,-0.421349227428436)
--(axis cs:4.59999999999995,-0.385547488927841)
--(axis cs:4.69999999999994,-0.344496876001358)
--(axis cs:4.79999999999994,-0.297852873802185)
--(axis cs:4.89999999999994,-0.245313584804535)
--(axis cs:4.99999999999994,-0.186642944812775)
--(axis cs:5.09999999999994,-0.121722809970379)
--(axis cs:5.19999999999993,-0.0506093725562096)
--(axis cs:5.29999999999993,0.0263908989727497)
--(axis cs:5.39999999999993,0.108620867133141)
--(axis cs:5.49999999999993,0.194983273744583)
--(axis cs:5.59999999999993,0.283684313297272)
--(axis cs:5.69999999999992,0.372099786996841)
--(axis cs:5.79999999999992,0.457039147615433)
--(axis cs:5.89999999999992,0.535246849060059)
--(axis cs:5.99999999999992,0.604025542736053)
--(axis cs:6.09999999999991,0.661676943302155)
--(axis cs:6.19999999999991,0.707632005214691)
--(axis cs:6.29999999999991,0.74229633808136)
--(axis cs:6.39999999999991,0.766715049743652)
--(axis cs:6.49999999999991,0.782220244407654)
--(axis cs:6.5999999999999,0.790113270282745)
--(axis cs:6.6999999999999,0.790931880474091)
--(axis cs:6.7999999999999,0.78609824180603)
--(axis cs:6.8999999999999,0.77653044462204)
--(axis cs:6.9999999999999,0.762706100940704)
--(axis cs:7.09999999999989,0.744933605194092)
--(axis cs:7.19999999999989,0.723415732383728)
--(axis cs:7.29999999999989,0.698224484920502)
--(axis cs:7.39999999999989,0.669342279434204)
--(axis cs:7.49999999999988,0.636652112007141)
--(axis cs:7.59999999999988,0.599704325199127)
--(axis cs:7.69999999999988,0.558686077594757)
--(axis cs:7.79999999999988,0.513389647006989)
--(axis cs:7.89999999999988,0.463570445775986)
--(axis cs:7.99999999999987,0.408906757831573)
--(axis cs:8.09999999999987,0.349033057689667)
--(axis cs:8.19999999999987,0.283586353063583)
--(axis cs:8.29999999999987,0.212259560823441)
--(axis cs:8.39999999999987,0.134919703006744)
--(axis cs:8.49999999999986,0.0517554394900799)
--(axis cs:8.59999999999986,-0.0365446954965591)
--(axis cs:8.69999999999986,-0.129550382494926)
--(axis cs:8.79999999999986,-0.2247314453125)
--(axis cs:8.89999999999985,-0.319239586591721)
--(axis cs:8.99999999999985,-0.409954190254211)
--(axis cs:9.09999999999985,-0.493550151586533)
--(axis cs:9.19999999999985,-0.566968441009521)
--(axis cs:9.29999999999985,-0.628062307834625)
--(axis cs:9.39999999999984,-0.675997734069824)
--(axis cs:9.49999999999984,-0.711228668689728)
--(axis cs:9.59999999999984,-0.735080897808075)
--(axis cs:9.69999999999984,-0.749223291873932)
--(axis cs:9.79999999999984,-0.755314886569977)
--(axis cs:9.89999999999983,-0.754763662815094)
--(axis cs:9.89999999999983,-0.749793291091919)
--(axis cs:9.89999999999983,-0.749793291091919)
--(axis cs:9.79999999999984,-0.749824464321136)
--(axis cs:9.69999999999984,-0.743091404438019)
--(axis cs:9.59999999999984,-0.728183090686798)
--(axis cs:9.49999999999984,-0.703458487987518)
--(axis cs:9.39999999999984,-0.667284250259399)
--(axis cs:9.29999999999985,-0.618391633033752)
--(axis cs:9.19999999999985,-0.557890057563782)
--(axis cs:9.09999999999985,-0.483626246452332)
--(axis cs:8.99999999999985,-0.39978876709938)
--(axis cs:8.89999999999985,-0.309425473213196)
--(axis cs:8.79999999999986,-0.215810418128967)
--(axis cs:8.69999999999986,-0.121934235095978)
--(axis cs:8.59999999999986,-0.0302259381860495)
--(axis cs:8.49999999999986,0.0575333274900913)
--(axis cs:8.39999999999987,0.14019250869751)
--(axis cs:8.29999999999987,0.217151880264282)
--(axis cs:8.19999999999987,0.288264602422714)
--(axis cs:8.09999999999987,0.353625893592834)
--(axis cs:7.99999999999987,0.413460791110992)
--(axis cs:7.89999999999988,0.468067973852158)
--(axis cs:7.79999999999988,0.517769634723663)
--(axis cs:7.69999999999988,0.562866270542145)
--(axis cs:7.59999999999988,0.603614211082458)
--(axis cs:7.49999999999988,0.640230298042297)
--(axis cs:7.39999999999989,0.67287677526474)
--(axis cs:7.29999999999989,0.701682865619659)
--(axis cs:7.19999999999989,0.726704299449921)
--(axis cs:7.09999999999989,0.74793404340744)
--(axis cs:6.9999999999999,0.765289843082428)
--(axis cs:6.8999999999999,0.778577506542206)
--(axis cs:6.7999999999999,0.787497460842133)
--(axis cs:6.6999999999999,0.791572690010071)
--(axis cs:6.5999999999999,0.790345788002014)
--(axis cs:6.49999999999991,0.783442139625549)
--(axis cs:6.39999999999991,0.76908278465271)
--(axis cs:6.29999999999991,0.745718002319336)
--(axis cs:6.19999999999991,0.710565268993378)
--(axis cs:6.09999999999991,0.664151012897491)
--(axis cs:5.99999999999992,0.606052696704865)
--(axis cs:5.89999999999992,0.536823511123657)
--(axis cs:5.79999999999992,0.458193868398666)
--(axis cs:5.69999999999992,0.372907340526581)
--(axis cs:5.59999999999993,0.284235686063766)
--(axis cs:5.49999999999993,0.195358484983444)
--(axis cs:5.39999999999993,0.108928702771664)
--(axis cs:5.29999999999993,0.0268945023417473)
--(axis cs:5.19999999999993,-0.0497954227030277)
--(axis cs:5.09999999999994,-0.120536416769028)
--(axis cs:4.99999999999994,-0.185041591525078)
--(axis cs:4.89999999999994,-0.243046805262566)
--(axis cs:4.79999999999994,-0.29491776227951)
--(axis cs:4.69999999999994,-0.340951174497604)
--(axis cs:4.59999999999995,-0.38150542974472)
--(axis cs:4.49999999999995,-0.416963815689087)
--(axis cs:4.39999999999995,-0.44763720035553)
--(axis cs:4.29999999999995,-0.474206447601318)
--(axis cs:4.19999999999995,-0.496824383735657)
--(axis cs:4.09999999999996,-0.51604950428009)
--(axis cs:3.99999999999996,-0.532382249832153)
--(axis cs:3.89999999999996,-0.54638659954071)
--(axis cs:3.79999999999996,-0.558694422245026)
--(axis cs:3.69999999999997,-0.569745123386383)
--(axis cs:3.59999999999997,-0.580275177955627)
--(axis cs:3.49999999999997,-0.591186821460724)
--(axis cs:3.39999999999997,-0.603080153465271)
--(axis cs:3.29999999999997,-0.616373658180237)
--(axis cs:3.19999999999998,-0.631183266639709)
--(axis cs:3.09999999999998,-0.648199200630188)
--(axis cs:2.99999999999998,-0.665794193744659)
--(axis cs:2.89999999999998,-0.681796073913574)
--(axis cs:2.79999999999998,-0.695324122905731)
--(axis cs:2.69999999999999,-0.706529915332794)
--(axis cs:2.59999999999999,-0.712844848632812)
--(axis cs:2.49999999999999,-0.71172046661377)
--(axis cs:2.39999999999999,-0.700502157211304)
--(axis cs:2.29999999999999,-0.676306784152985)
--(axis cs:2.2,-0.636413931846619)
--(axis cs:2.1,-0.57891833782196)
--(axis cs:2,-0.503577470779419)
--(axis cs:1.9,-0.412283182144165)
--(axis cs:1.8,-0.308875381946564)
--(axis cs:1.7,-0.198279514908791)
--(axis cs:1.6,-0.0855699777603149)
--(axis cs:1.5,0.0248055439442396)
--(axis cs:1.4,0.129467740654945)
--(axis cs:1.3,0.226107865571976)
--(axis cs:1.2,0.3132044672966)
--(axis cs:1.1,0.38967490196228)
--(axis cs:1,0.454554438591003)
--(axis cs:0.900000000000001,0.506674289703369)
--(axis cs:0.8,0.544404149055481)
--(axis cs:0.7,0.566032290458679)
--(axis cs:0.6,0.567793369293213)
--(axis cs:0.5,0.547769665718079)
--(axis cs:0.4,0.502758204936981)
--(axis cs:0.3,0.432387918233871)
--(axis cs:0.2,0.338519930839539)
--(axis cs:0.1,0.225683629512787)
--(axis cs:0,0.100000001490116)
--cycle;

\addplot [thick, black]
table {%
0 0.5
0.0999999940395355 0.465978145599365
0.199999988079071 0.425070971250534
0.299999982118607 0.379291623830795
0.399999976158142 0.330840945243835
0.5 0.281906247138977
0.599999964237213 0.234527587890625
0.699999988079071 0.190540745854378
0.799999952316284 0.151575803756714
0.899999976158142 0.119080938398838
1 0.0943451747298241
1.10000002384186 0.0784996524453163
1.19999992847443 0.0724818482995033
1.29999995231628 0.0769533589482307
1.39999997615814 0.0921750292181969
1.5 0.117867961525917
1.59999990463257 0.153117313981056
1.69999992847443 0.196382433176041
1.79999995231628 0.245637714862823
1.89999997615814 0.298600167036057
2 0.35295695066452
2.09999990463257 0.406523048877716
2.20000004768372 0.457308381795883
2.29999995231628 0.503515183925629
2.39999985694885 0.543497383594513
2.5 0.575710594654083
2.59999990463257 0.598676741123199
2.70000004768372 0.6109818816185
2.79999995231628 0.611333191394806
2.89999985694885 0.598698019981384
3 0.572528839111328
3.09999990463257 0.53302401304245
3.19999980926514 0.481295317411423
3.29999995231628 0.419298052787781
3.39999985694885 0.349502086639404
3.5 0.274453014135361
3.59999990463257 0.196424826979637
3.69999980926514 0.117257058620453
3.79999995231628 0.0383475013077259
3.89999985694885 -0.0392761044204235
4 -0.114864476025105
4.09999990463257 -0.187864825129509
4.19999980926514 -0.257857263088226
4.29999971389771 -0.324508458375931
4.40000009536743 -0.38753879070282
4.5 -0.446699172258377
4.59999990463257 -0.501754283905029
4.69999980926514 -0.552469968795776
4.79999971389771 -0.598603487014771
4.90000009536743 -0.639896273612976
5 -0.676067709922791
5.09999990463257 -0.706811010837555
5.19999980926514 -0.731790959835052
5.29999971389771 -0.750645458698273
5.40000009536743 -0.762991845607758
5.5 -0.768441021442413
5.59999990463257 -0.76662266254425
5.69999980926514 -0.757221221923828
5.79999971389771 -0.740026831626892
5.90000009536743 -0.714992821216583
6 -0.682290852069855
6.09999990463257 -0.64234584569931
6.19999980926514 -0.595835983753204
6.29999971389771 -0.543649792671204
6.39999961853027 -0.486809462308884
6.5 -0.426380604505539
6.59999990463257 -0.3633913397789
6.69999980926514 -0.298775136470795
6.79999971389771 -0.233342036604881
6.89999961853027 -0.167772993445396
7 -0.10262917727232
7.09999990463257 -0.0383692681789398
7.19999980926514 0.0246310271322727
7.29999971389771 0.0860601961612701
7.39999961853027 0.145654231309891
7.5 0.203182339668274
7.59999990463257 0.258435189723969
7.69999980926514 0.311214804649353
7.79999971389771 0.361326336860657
7.89999961853027 0.408570110797882
8 0.45273557305336
8.09999942779541 0.493594408035278
8.19999980926514 0.530894875526428
8.30000019073486 0.564355731010437
8.39999961853027 0.593661308288574
8.5 0.618456542491913
8.59999942779541 0.638344585895538
8.69999980926514 0.652887225151062
8.80000019073486 0.661611258983612
8.89999961853027 0.664023995399475
9 0.659640848636627
9.09999942779541 0.648029327392578
9.19999980926514 0.628867924213409
9.30000019073486 0.60201632976532
9.39999961853027 0.56758064031601
9.5 0.525955975055695
9.59999942779541 0.477825880050659
9.69999980926514 0.424111902713776
9.80000019073486 0.365885198116302
9.89999961853027 0.304264307022095
10 0.24032624065876
};
\addlegendentry{q1}
\addplot [thick, black, dashed]
table {%
0 -0.300000011920929
0.0999999940395355 -0.377730280160904
0.199999988079071 -0.437019467353821
0.299999982118607 -0.474865347146988
0.399999976158142 -0.490480750799179
0.5 -0.48480424284935
0.599999964237213 -0.459709703922272
0.699999988079071 -0.417314469814301
0.799999952316284 -0.359574735164642
0.899999976158142 -0.288174778223038
1 -0.204649612307549
1.10000002384186 -0.110684730112553
1.19999992847443 -0.0085473321378231
1.29999995231628 0.0984368026256561
1.39999997615814 0.205549508333206
1.5 0.306783437728882
1.59999990463257 0.395611137151718
1.69999992847443 0.466274827718735
1.79999995231628 0.514986038208008
1.89999997615814 0.540381610393524
2 0.543102085590363
2.09999990463257 0.524903893470764
2.20000004768372 0.487814098596573
2.29999995231628 0.433587908744812
2.39999985694885 0.363487958908081
2.5 0.278314679861069
2.59999990463257 0.17864353954792
2.70000004768372 0.0652827024459839
2.79999995231628 -0.060014970600605
2.89999985694885 -0.193648740649223
3 -0.329436838626862
3.09999990463257 -0.458794504404068
3.19999980926514 -0.572461307048798
3.29999995231628 -0.663289070129395
3.39999985694885 -0.728327870368958
3.5 -0.76883739233017
3.59999990463257 -0.788661658763885
3.69999980926514 -0.792377471923828
3.79999995231628 -0.784116566181183
3.89999985694885 -0.767120540142059
4 -0.743736088275909
4.09999990463257 -0.71557879447937
4.19999980926514 -0.683719754219055
4.29999971389771 -0.648841738700867
4.40000009536743 -0.611352801322937
4.5 -0.571465253829956
4.59999990463257 -0.52924782037735
4.69999980926514 -0.484660804271698
4.79999971389771 -0.437579095363617
4.90000009536743 -0.387809962034225
5 -0.335108935832977
5.09999990463257 -0.27919864654541
5.19999980926514 -0.219795942306519
5.29999971389771 -0.156653299927711
5.40000009536743 -0.0896218046545982
5.5 -0.0187410861253738
5.59999990463257 0.055642943829298
5.69999980926514 0.132745534181595
5.79999971389771 0.211229652166367
5.90000009536743 0.289170145988464
6 0.364161431789398
6.09999990463257 0.433601170778275
6.19999980926514 0.49510270357132
6.29999971389771 0.546903073787689
6.39999961853027 0.588114380836487
6.5 0.618739366531372
6.59999990463257 0.639485716819763
6.69999980926514 0.651487827301025
6.79999971389771 0.656040847301483
6.89999961853027 0.654407918453217
7 0.647707462310791
7.09999990463257 0.636867702007294
7.19999980926514 0.622621774673462
7.29999971389771 0.605523884296417
7.39999961853027 0.585973799228668
7.5 0.564241230487823
7.59999990463257 0.540487408638
7.69999980926514 0.514782249927521
7.79999971389771 0.487116247415543
7.89999961853027 0.45740994811058
8 0.425519078969955
8.09999942779541 0.391237914562225
8.19999980926514 0.354301691055298
8.30000019073486 0.314389377832413
8.39999961853027 0.271129548549652
8.5 0.224112689495087
8.59999942779541 0.172915622591972
8.69999980926514 0.117145203053951
8.80000019073486 0.0565103627741337
8.89999961853027 -0.00907006487250328
9 -0.0793229714035988
9.09999942779541 -0.153456151485443
9.19999980926514 -0.230016797780991
9.30000019073486 -0.306845873594284
9.39999961853027 -0.381208330392838
9.5 -0.450135618448257
9.59999942779541 -0.510915040969849
9.69999980926514 -0.56156200170517
9.80000019073486 -0.601093351840973
9.89999961853027 -0.629519462585449
10 -0.647611796855927
};
\addlegendentry{p1}
\addplot [thick, darkslateblue7953155]
table {%
0 0.5
0.1 0.466337829828262
0.2 0.42577263712883
0.3 0.380290508270264
0.4 0.332071483135223
0.5 0.283249378204346
0.6 0.235743492841721
0.7 0.191521897912025
0.8 0.15238992869854
0.900000000000001 0.119078755378723
1 0.0934444442391396
1.1 0.0767307281494141
1.2 0.0698617845773697
1.3 0.0735516399145126
1.4 0.088058665394783
1.5 0.112281210720539
1.6 0.144749730825424
1.7 0.184949815273285
1.8 0.231022611260414
1.9 0.280849754810333
2 0.332263618707657
2.1 0.383710384368896
2.2 0.433530628681183
2.29999999999999 0.479139149188995
2.39999999999999 0.518893837928772
2.49999999999999 0.551259279251099
2.59999999999999 0.574757695198059
2.69999999999999 0.588324904441833
2.79999999999998 0.590519964694977
2.89999999999998 0.580017924308777
2.99999999999998 0.55623322725296
3.09999999999998 0.518159449100494
3.19999999999998 0.468531280755997
3.29999999999997 0.40872597694397
3.39999999999997 0.340833008289337
3.49999999999997 0.267439126968384
3.59999999999997 0.190864950418472
3.69999999999997 0.112773604691029
3.79999999999996 0.0345640555024147
3.89999999999996 -0.0419011898338795
3.99999999999996 -0.116496860980988
4.09999999999996 -0.188597559928894
4.19999999999995 -0.257994651794434
4.29999999999995 -0.324240565299988
4.39999999999995 -0.38696625828743
4.49999999999995 -0.445888459682465
4.59999999999995 -0.500744342803955
4.69999999999994 -0.551285207271576
4.79999999999994 -0.597267985343933
4.89999999999994 -0.638444483280182
4.99999999999994 -0.67454993724823
5.09999999999994 -0.705707669258118
5.19999999999993 -0.731343984603882
5.29999999999993 -0.750844419002533
5.39999999999993 -0.763750433921814
5.49999999999993 -0.769580721855164
5.59999999999993 -0.767884433269501
5.69999999999992 -0.758314430713654
5.79999999999992 -0.740880131721497
5.89999999999992 -0.716856479644775
5.99999999999992 -0.684995591640472
6.09999999999991 -0.645559668540955
6.19999999999991 -0.599596917629242
6.29999999999991 -0.547946035861969
6.39999999999991 -0.491582423448563
6.49999999999991 -0.431540161371231
6.5999999999999 -0.368838757276535
6.6999999999999 -0.304423809051514
6.7999999999999 -0.239130884408951
6.8999999999999 -0.173670917749405
6.9999999999999 -0.108631402254105
7.09999999999989 -0.0444895029067993
7.19999999999989 0.0183902494609356
7.29999999999989 0.0797449350357056
7.39999999999989 0.139310479164124
7.49999999999988 0.196852266788483
7.59999999999988 0.252157151699066
7.69999999999988 0.304457098245621
7.79999999999988 0.354048818349838
7.89999999999988 0.400825053453445
7.99999999999987 0.444572687149048
8.09999999999987 0.485059827566147
8.19999999999987 0.522031009197235
8.29999999999987 0.555202484130859
8.39999999999987 0.584258198738098
8.49999999999986 0.609738111495972
8.59999999999986 0.629533886909485
8.69999999999986 0.643739104270935
8.79999999999986 0.652269423007965
8.89999999999985 0.654669284820557
8.99999999999985 0.650495827198029
9.09999999999985 0.639352560043335
9.19999999999985 0.620932579040527
9.29999999999985 0.595073938369751
9.39999999999984 0.561824381351471
9.49999999999984 0.521496117115021
9.59999999999984 0.475077033042908
9.69999999999984 0.423100799322128
9.79999999999984 0.366294890642166
9.89999999999983 0.305789232254028
};
\addlegendentry{q1}
\addplot [thick, darkslateblue7953155, dashed]
table {%
0 -0.300000011920929
0.1 -0.377693384885788
0.2 -0.436854630708694
0.3 -0.47478723526001
0.4 -0.490593433380127
0.5 -0.485035330057144
0.6 -0.459807455539703
0.7 -0.417607754468918
0.8 -0.360632032155991
0.900000000000001 -0.290547013282776
1 -0.20834344625473
1.1 -0.116307258605957
1.2 -0.0166519619524479
1.3 0.0875274017453194
1.4 0.191868484020233
1.5 0.290793806314468
1.6 0.378206342458725
1.7 0.448602139949799
1.8 0.498578548431396
1.9 0.525197863578796
2 0.530097484588623
2.1 0.51436710357666
2.2 0.479909926652908
2.29999999999999 0.428470134735107
2.39999999999999 0.361324489116669
2.49999999999999 0.279269456863403
2.59999999999999 0.182863518595695
2.69999999999999 0.0729034841060638
2.79999999999998 -0.0489869341254234
2.89999999999998 -0.179522156715393
2.99999999999998 -0.313119232654572
3.09999999999998 -0.441741675138474
3.19999999999998 -0.556205034255981
3.29999999999997 -0.650205314159393
3.39999999999997 -0.716461777687073
3.49999999999997 -0.759514033794403
3.59999999999997 -0.781620740890503
3.69999999999997 -0.787133991718292
3.79999999999996 -0.780202746391296
3.89999999999996 -0.764127850532532
3.99999999999996 -0.741358637809753
4.09999999999996 -0.713661432266235
4.19999999999995 -0.682226419448853
4.29999999999995 -0.647799730300903
4.39999999999995 -0.610834181308746
4.49999999999995 -0.571521997451782
4.59999999999995 -0.529904723167419
4.69999999999994 -0.485897541046143
4.79999999999994 -0.439319133758545
4.89999999999994 -0.389944523572922
4.99999999999994 -0.337499916553497
5.09999999999994 -0.281716078519821
5.19999999999993 -0.222337901592255
5.29999999999993 -0.159153833985329
5.39999999999993 -0.0920485407114029
5.49999999999993 -0.0210775826126337
5.59999999999993 0.0534145794808865
5.69999999999992 0.131464347243309
5.79999999999992 0.211401909589767
5.89999999999992 0.290610074996948
5.99999999999992 0.365427166223526
6.09999999999991 0.434867650270462
6.19999999999991 0.49656680226326
6.29999999999991 0.548732936382294
6.39999999999991 0.590422332286835
6.49999999999991 0.621569514274597
6.5999999999999 0.642814755439758
6.6999999999999 0.655250549316406
6.7999999999999 0.660147309303284
6.8999999999999 0.658758163452148
6.9999999999999 0.652217388153076
7.09999999999989 0.641457676887512
7.19999999999989 0.627225518226624
7.29999999999989 0.609710454940796
7.39999999999989 0.589685380458832
7.49999999999988 0.567556142807007
7.59999999999988 0.543492794036865
7.69999999999988 0.517562329769135
7.79999999999988 0.489764332771301
7.89999999999988 0.460032403469086
7.99999999999987 0.428217440843582
8.09999999999987 0.394123464822769
8.19999999999987 0.357921093702316
8.29999999999987 0.31938511133194
8.39999999999987 0.276183485984802
8.49999999999986 0.229143753647804
8.59999999999986 0.178465589880943
8.69999999999986 0.123506858944893
8.79999999999986 0.0631420612335205
8.89999999999985 -0.00268427841365337
8.99999999999985 -0.0732724666595459
9.09999999999985 -0.147822558879852
9.19999999999985 -0.22307762503624
9.29999999999985 -0.2984299659729
9.39999999999984 -0.371749252080917
9.49999999999984 -0.440146297216415
9.59999999999984 -0.500897467136383
9.69999999999984 -0.551926732063293
9.79999999999984 -0.592724204063416
9.89999999999983 -0.624288201332092
};
\addlegendentry{p1}
\addplot [thick, black]
table {%
0 -0.200000002980232
0.0999999940395355 -0.149619460105896
0.199999988079071 -0.0803802013397217
0.299999982118607 0.00411971565335989
0.399999976158142 0.0995568335056305
0.5 0.201299071311951
0.599999964237213 0.30480033159256
0.699999988079071 0.405867844820023
0.799999952316284 0.50077611207962
0.899999976158142 0.586265087127686
1 0.65948498249054
1.10000002384186 0.717942118644714
1.19999992847443 0.759484350681305
1.29999995231628 0.78235000371933
1.39999997615814 0.785283386707306
1.5 0.767695009708405
1.59999990463257 0.729814052581787
1.69999992847443 0.672768294811249
1.79999995231628 0.598552048206329
1.89999997615814 0.509894073009491
2 0.410063773393631
2.09999990463257 0.302648216485977
2.20000004768372 0.191324785351753
2.29999995231628 0.0796587541699409
2.39999985694885 -0.0290399082005024
2.5 -0.13178713619709
2.59999990463257 -0.225939407944679
2.70000004768372 -0.309192776679993
2.79999995231628 -0.379613876342773
2.89999985694885 -0.435745000839233
3 -0.476795196533203
3.09999990463257 -0.502868354320526
3.19999980926514 -0.515097081661224
3.29999995231628 -0.515537679195404
3.39999985694885 -0.506801843643188
3.5 -0.491580218076706
3.59999990463257 -0.472262620925903
3.69999980926514 -0.450751602649689
3.79999995231628 -0.428441196680069
3.89999985694885 -0.406282812356949
4 -0.384877473115921
4.09999990463257 -0.364562213420868
4.19999980926514 -0.345480233430862
4.29999971389771 -0.327633768320084
4.40000009536743 -0.310923039913177
4.5 -0.295174568891525
4.59999990463257 -0.280161440372467
4.69999980926514 -0.265617817640305
4.79999971389771 -0.251250267028809
4.90000009536743 -0.236746564507484
5 -0.221784800291061
5.09999990463257 -0.206044048070908
5.19999980926514 -0.189219370484352
5.29999971389771 -0.171043395996094
5.40000009536743 -0.151316523551941
5.5 -0.129945933818817
5.59999990463257 -0.106988534331322
5.69999980926514 -0.0826862081885338
5.79999971389771 -0.0574755407869816
5.90000009536743 -0.0319534540176392
6 -0.00679335463792086
6.09999990463257 0.0173704847693443
6.19999980926514 0.0400521643459797
6.29999971389771 0.0609787106513977
6.39999961853027 0.0800929963588715
6.5 0.0975061357021332
6.59999990463257 0.11342666298151
6.69999980926514 0.128092542290688
6.79999971389771 0.141720876097679
6.89999961853027 0.154478266835213
7 0.166468515992165
7.09999990463257 0.177731305360794
7.19999980926514 0.188247174024582
7.29999971389771 0.197944864630699
7.39999961853027 0.206709086894989
7.5 0.214387521147728
7.59999990463257 0.220796436071396
7.69999980926514 0.225725397467613
7.79999971389771 0.22894075512886
7.89999961853027 0.230188488960266
8 0.229197055101395
8.09999942779541 0.22568091750145
8.19999980926514 0.219346091151237
8.30000019073486 0.209899604320526
8.39999961853027 0.19706517457962
8.5 0.180608719587326
8.59999942779541 0.160376727581024
8.69999980926514 0.136349305510521
8.80000019073486 0.108705051243305
8.89999961853027 0.077885664999485
9 0.0446377769112587
9.09999942779541 0.0100025916472077
9.19999980926514 -0.0247685015201569
9.30000019073486 -0.0583686493337154
9.39999961853027 -0.0896239578723907
9.5 -0.117658756673336
9.59999942779541 -0.141987681388855
9.69999980926514 -0.162514597177505
9.80000019073486 -0.179454371333122
9.89999961853027 -0.193215280771255
10 -0.204282537102699
};
\addlegendentry{q2}
\addplot [thick, black, dashed]
table {%
0 0.100000001490116
0.0999999940395355 0.225580036640167
0.199999988079071 0.338408410549164
0.299999982118607 0.432430237531662
0.399999976158142 0.503183007240295
0.5 0.548762083053589
0.599999964237213 0.569751679897308
0.699999988079071 0.568376541137695
0.799999952316284 0.54748660326004
0.899999976158142 0.509815394878387
1 0.457619041204453
1.10000002384186 0.392609387636185
1.19999992847443 0.316063761711121
1.29999995231628 0.229034602642059
1.39999997615814 0.132625743746758
1.5 0.0283237397670746
1.59999990463257 -0.0816451013088226
1.69999992847443 -0.194020330905914
1.79999995231628 -0.304446578025818
1.89999997615814 -0.407842427492142
2 -0.499247640371323
2.09999990463257 -0.574878871440887
2.20000004768372 -0.632891118526459
2.29999995231628 -0.673486173152924
2.39999985694885 -0.698424398899078
2.5 -0.710302233695984
2.59999990463257 -0.711931467056274
2.70000004768372 -0.705962002277374
2.79999995231628 -0.694723665714264
2.89999985694885 -0.680197775363922
3 -0.664034783840179
3.09999990463257 -0.647561550140381
3.19999980926514 -0.631761193275452
3.29999995231628 -0.617239832878113
3.39999985694885 -0.604212999343872
3.5 -0.592537879943848
3.59999990463257 -0.581788241863251
3.69999980926514 -0.57135009765625
3.79999995231628 -0.560514807701111
3.89999985694885 -0.548551797866821
4 -0.534759640693665
4.09999990463257 -0.518493711948395
4.19999980926514 -0.499177128076553
4.29999971389771 -0.476298928260803
4.40000009536743 -0.449404180049896
4.5 -0.418080031871796
4.59999990463257 -0.381941616535187
4.69999980926514 -0.340620934963226
4.79999971389771 -0.293762624263763
4.90000009536743 -0.241030648350716
5 -0.182131886482239
5.09999990463257 -0.116864867508411
5.19999980926514 -0.0452007800340652
5.29999971389771 0.032596293836832
5.40000009536743 0.115814872086048
5.5 0.203132882714272
5.59999990463257 0.292504727840424
5.69999980926514 0.381187230348587
5.79999971389771 0.465983539819717
5.90000009536743 0.543708264827728
6 0.611743450164795
6.09999990463257 0.668470978736877
6.19999980926514 0.713409066200256
6.29999971389771 0.747040450572968
6.39999961853027 0.770461320877075
6.5 0.785017132759094
6.59999990463257 0.79202800989151
6.69999980926514 0.792635798454285
6.79999971389771 0.787746429443359
6.89999961853027 0.778032302856445
7 0.763963401317596
7.09999990463257 0.745845198631287
7.19999980926514 0.723854064941406
7.29999971389771 0.69806569814682
7.39999961853027 0.668476223945618
7.5 0.635015428066254
7.59999990463257 0.597556114196777
7.69999980926514 0.555919408798218
7.79999971389771 0.509878993034363
7.89999961853027 0.45916548371315
8 0.403474688529968
8.09999942779541 0.342484354972839
8.19999980926514 0.275884091854095
8.30000019073486 0.203428164124489
8.39999961853027 0.125020682811737
8.5 0.0408418737351894
8.59999942779541 -0.0484845824539661
8.69999980926514 -0.141704589128494
8.80000019073486 -0.236785799264908
8.89999961853027 -0.330906957387924
9 -0.420686662197113
9.09999942779541 -0.502677619457245
9.19999980926514 -0.574001550674438
9.30000019073486 -0.632875621318817
9.39999961853027 -0.678808093070984
9.5 -0.712423801422119
9.59999942779541 -0.73506098985672
9.69999980926514 -0.748336970806122
9.80000019073486 -0.753819584846497
9.89999961853027 -0.752842128276825
10 -0.746438384056091
};
\addlegendentry{p2}
\addplot [thick, forestgreen711645]
table {%
0 -0.200000002980232
0.1 -0.148818999528885
0.2 -0.0789146050810814
0.3 0.00600391533225775
0.4 0.101603552699089
0.5 0.203627347946167
0.6 0.307239264249802
0.7 0.408394783735275
0.8 0.503380954265594
0.900000000000001 0.588933348655701
1 0.662179887294769
1.1 0.720594584941864
1.2 0.76324862241745
1.3 0.787694811820984
1.4 0.792364120483398
1.5 0.774346172809601
1.6 0.735464215278625
1.7 0.677410960197449
1.8 0.602354645729065
1.9 0.513281285762787
2 0.413031578063965
2.1 0.305133551359177
2.2 0.193209528923035
2.29999999999999 0.0820893794298172
2.39999999999999 -0.0258367415517569
2.49999999999999 -0.127796694636345
2.59999999999999 -0.221131861209869
2.69999999999999 -0.305435031652451
2.79999999999998 -0.377666682004929
2.89999999999998 -0.437576502561569
2.99999999999998 -0.480759978294373
3.09999999999998 -0.508072435855865
3.19999999999998 -0.521593153476715
3.29999999999997 -0.522954225540161
3.39999999999997 -0.514480590820312
3.49999999999997 -0.4995396733284
3.59999999999997 -0.480319231748581
3.69999999999997 -0.458778917789459
3.79999999999996 -0.436354547739029
3.89999999999996 -0.413235187530518
3.99999999999996 -0.389952659606934
4.09999999999996 -0.369078874588013
4.19999999999995 -0.349444687366486
4.29999999999995 -0.331039726734161
4.39999999999995 -0.313749760389328
4.49999999999995 -0.297389507293701
4.59999999999995 -0.281726539134979
4.69999999999994 -0.266497105360031
4.79999999999994 -0.251116275787354
4.89999999999994 -0.235456302762032
4.99999999999994 -0.219632118940353
5.09999999999994 -0.203311860561371
5.19999999999993 -0.186144545674324
5.29999999999993 -0.167791962623596
5.39999999999993 -0.147527307271957
5.49999999999993 -0.12552572786808
5.59999999999993 -0.102415435016155
5.69999999999992 -0.0785214155912399
5.79999999999992 -0.053452804684639
5.89999999999992 -0.0273095741868019
5.99999999999992 -0.00170863908715546
6.09999999999991 0.0227629635483027
6.19999999999991 0.045672133564949
6.29999999999991 0.0667772367596626
6.39999999999991 0.0860115811228752
6.49999999999991 0.103436291217804
6.5999999999999 0.119189336895943
6.6999999999999 0.13344033062458
6.7999999999999 0.146362468600273
6.8999999999999 0.158111467957497
6.9999999999999 0.168813705444336
7.09999999999989 0.178559795022011
7.19999999999989 0.187756240367889
7.29999999999989 0.196901649236679
7.39999999999989 0.205079644918442
7.49999999999988 0.212140172719955
7.59999999999988 0.217908620834351
7.69999999999988 0.221791848540306
7.79999999999988 0.223906278610229
7.89999999999988 0.224133089184761
7.99999999999987 0.222217470407486
8.09999999999987 0.217899888753891
8.19999999999987 0.211644992232323
8.29999999999987 0.203398242592812
8.39999999999987 0.191729545593262
8.49999999999986 0.176363855600357
8.59999999999986 0.157124504446983
8.69999999999986 0.133995354175568
8.79999999999986 0.10717785358429
8.89999999999985 0.0771218910813332
8.99999999999985 0.0445301830768585
9.09999999999985 0.0103452755138278
9.19999999999985 -0.024290943518281
9.29999999999985 -0.0580081380903721
9.39999999999984 -0.0886470824480057
9.49999999999984 -0.116429068148136
9.59999999999984 -0.140757665038109
9.69999999999984 -0.161419883370399
9.79999999999984 -0.178544268012047
9.89999999999983 -0.192494839429855
};
\addlegendentry{q2}
\addplot [thick, forestgreen711645, dashed]
table {%
0 0.100000001490116
0.1 0.224909499287605
0.2 0.337080538272858
0.3 0.430532276630402
0.4 0.500838696956635
0.5 0.546344339847565
0.6 0.567416250705719
0.7 0.56528103351593
0.8 0.544273257255554
0.900000000000001 0.506608963012695
1 0.454539000988007
1.1 0.389555305242538
1.2 0.312879353761673
1.3 0.22554224729538
1.4 0.128668621182442
1.5 0.0238106492906809
1.6 -0.0867417678236961
1.7 -0.19970591366291
1.8 -0.310737460851669
1.9 -0.414718061685562
2 -0.506556510925293
2.1 -0.582307159900665
2.2 -0.640057444572449
2.29999999999999 -0.6800616979599
2.39999999999999 -0.704216063022614
2.49999999999999 -0.715257346630096
2.59999999999999 -0.716090381145477
2.69999999999999 -0.709432601928711
2.79999999999998 -0.697630167007446
2.89999999999998 -0.682641446590424
2.99999999999998 -0.666078627109528
3.09999999999998 -0.64862447977066
3.19999999999998 -0.632231414318085
3.29999999999997 -0.617237329483032
3.39999999999997 -0.603889644145966
3.49999999999997 -0.592062294483185
3.59999999999997 -0.580929756164551
3.69999999999997 -0.569975256919861
3.79999999999996 -0.558854281902313
3.89999999999996 -0.54686963558197
3.99999999999996 -0.533079206943512
4.09999999999996 -0.516822040081024
4.19999999999995 -0.497504562139511
4.29999999999995 -0.474599331617355
4.39999999999995 -0.447727888822556
4.49999999999995 -0.417328983545303
4.59999999999995 -0.382104307413101
4.69999999999994 -0.341580450534821
4.79999999999994 -0.295413672924042
4.89999999999994 -0.243312209844589
4.99999999999994 -0.185056865215302
5.09999999999994 -0.120713375508785
5.19999999999993 -0.0500495918095112
5.29999999999993 0.026697114109993
5.39999999999993 0.108890630304813
5.49999999999993 0.195210665464401
5.59999999999993 0.283958286046982
5.69999999999992 0.372590005397797
5.79999999999992 0.457877606153488
5.89999999999992 0.53642863035202
5.99999999999992 0.605419397354126
6.09999999999991 0.663080394268036
6.19999999999991 0.708869814872742
6.29999999999991 0.743259906768799
6.39999999999991 0.767374217510223
6.49999999999991 0.782558977603912
6.5999999999999 0.790148854255676
6.6999999999999 0.791281700134277
6.7999999999999 0.786862134933472
6.8999999999999 0.777554988861084
6.9999999999999 0.763860583305359
7.09999999999989 0.746074736118317
7.19999999999989 0.724395573139191
7.29999999999989 0.698926329612732
7.39999999999989 0.669698476791382
7.49999999999988 0.636711776256561
7.59999999999988 0.600192606449127
7.69999999999988 0.5595982670784
7.79999999999988 0.514683246612549
7.89999999999988 0.465166598558426
7.99999999999987 0.410712391138077
8.09999999999987 0.350949198007584
8.19999999999987 0.285505920648575
8.29999999999987 0.214058741927147
8.39999999999987 0.136426523327827
8.49999999999986 0.0527348928153515
8.59999999999986 -0.0363718792796135
8.69999999999986 -0.128641486167908
8.79999999999986 -0.222484514117241
8.89999999999985 -0.315409511327744
8.99999999999985 -0.404372483491898
9.09999999999985 -0.48624175786972
9.19999999999985 -0.558193445205688
9.29999999999985 -0.620366275310516
9.39999999999984 -0.670050978660583
9.49999999999984 -0.707190930843353
9.59999999999984 -0.732903122901917
9.69999999999984 -0.748750448226929
9.79999999999984 -0.755287706851959
9.89999999999983 -0.753997385501862
};
\addlegendentry{p2}
\addplot [thick, red, dashed, forget plot]
table {%
9.92000007629395 -0.871643200516701
9.92000007629395 0.872202828526497
};
\addplot [thick, red, dashed, forget plot]
table {%
2.02999997138977 -0.871643200516701
2.02999997138977 0.872202828526497
};
\addplot [thick, red, dashed, forget plot]
table {%
0.669999957084655 -0.871643200516701
0.669999957084655 0.872202828526497
};
\addplot [thick, red, dashed, forget plot]
table {%
8.09999942779541 -0.871643200516701
8.09999942779541 0.872202828526497
};
\addplot [thick, red, dashed, forget plot]
table {%
3.62999987602234 -0.871643200516701
3.62999987602234 0.872202828526497
};
\addplot [thick, red, dashed, forget plot]
table {%
5.69999980926514 -0.871643200516701
5.69999980926514 0.872202828526497
};
\end{axis}

\end{tikzpicture}


==> figures/compositional_phnode_predicted_power.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray141124134}{RGB}{141,124,134}
\definecolor{lightgray204}{RGB}{204,204,204}

\setlength{\thinLines}{1.5pt}
\setlength{\thickLines}{3.0pt}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  font=\footnotesize,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={\small Time \([s]\)},
xmajorgrids,
xmin=-0.0, xmax=10.0,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\frac{dH_{\comp}}{dt}\)},
ymajorgrids,
ytick={-0.1, 0.0},
yticklabels={-0.1, 0.0},
ylabel style={rotate=-90},
ymin=-0.12070056486925, ymax=0.00574692552100657,
ytick style={color=black},
ylabel shift=-0.4cm,
height=3.5cm,
width=0.45*\textwidth,
]
% \path [draw=lightCompositeModelColor, fill=lightCompositeModelColor, opacity=0.2]
% (axis cs:0,-0.0138907833024859)
% --(axis cs:0,-0.0146693689748645)
% --(axis cs:0.1,-0.0351599492132664)
% --(axis cs:0.2,-0.0629695206880569)
% --(axis cs:0.3,-0.0906814187765121)
% --(axis cs:0.4,-0.109415158629417)
% --(axis cs:0.5,-0.114071071147919)
% --(axis cs:0.6,-0.105223760008812)
% --(axis cs:0.7,-0.0874224007129669)
% --(axis cs:0.8,-0.0665416643023491)
% --(axis cs:0.900000000000001,-0.0462563000619411)
% --(axis cs:1,-0.0296348445117474)
% --(axis cs:1.1,-0.0180347170680761)
% --(axis cs:1.2,-0.0117062106728554)
% --(axis cs:1.3,-0.0085461214184761)
% --(axis cs:1.4,-0.008798997849226)
% --(axis cs:1.5,-0.0132094072178006)
% --(axis cs:1.6,-0.0232845209538937)
% --(axis cs:1.7,-0.0356159992516041)
% --(axis cs:1.8,-0.0472119860351086)
% --(axis cs:1.9,-0.0556320175528526)
% --(axis cs:2,-0.0629026591777802)
% --(axis cs:2.1,-0.0676042139530182)
% --(axis cs:2.2,-0.0637736245989799)
% --(axis cs:2.29999999999999,-0.055606123059988)
% --(axis cs:2.39999999999999,-0.0477498322725296)
% --(axis cs:2.49999999999999,-0.0384490936994553)
% --(axis cs:2.59999999999999,-0.0292021930217743)
% --(axis cs:2.69999999999999,-0.0205569136887789)
% --(axis cs:2.79999999999998,-0.0134887248277664)
% --(axis cs:2.89999999999998,-0.00930998288094997)
% --(axis cs:2.99999999999998,-0.00602470804005861)
% --(axis cs:3.09999999999998,-0.00469383597373962)
% --(axis cs:3.19999999999998,-0.00685581937432289)
% --(axis cs:3.29999999999997,-0.0111017571762204)
% --(axis cs:3.39999999999997,-0.0157766118645668)
% --(axis cs:3.49999999999997,-0.020518196746707)
% --(axis cs:3.59999999999997,-0.0243722852319479)
% --(axis cs:3.69999999999997,-0.0250159651041031)
% --(axis cs:3.79999999999996,-0.0227143727242947)
% --(axis cs:3.89999999999996,-0.0182759445160627)
% --(axis cs:3.99999999999996,-0.0135470740497112)
% --(axis cs:4.09999999999996,-0.00889586005359888)
% --(axis cs:4.19999999999995,-0.00474929995834827)
% --(axis cs:4.29999999999995,-0.00218826904892921)
% --(axis cs:4.39999999999995,-0.00127303146291524)
% --(axis cs:4.49999999999995,-0.00104085972998291)
% --(axis cs:4.59999999999995,-0.000888697744812816)
% --(axis cs:4.69999999999994,-0.000898908299859613)
% --(axis cs:4.79999999999994,-0.00120075768791139)
% --(axis cs:4.89999999999994,-0.00231811474077404)
% --(axis cs:4.99999999999994,-0.0048044566065073)
% --(axis cs:5.09999999999994,-0.00921420566737652)
% --(axis cs:5.19999999999993,-0.0140740275382996)
% --(axis cs:5.29999999999993,-0.0184389799833298)
% --(axis cs:5.39999999999993,-0.0211200974881649)
% --(axis cs:5.49999999999993,-0.0214611738920212)
% --(axis cs:5.59999999999993,-0.0195483416318893)
% --(axis cs:5.69999999999992,-0.0160737223923206)
% --(axis cs:5.79999999999992,-0.0116680841892958)
% --(axis cs:5.89999999999992,-0.00775317987427115)
% --(axis cs:5.99999999999992,-0.00471480051055551)
% --(axis cs:6.09999999999991,-0.00281397090293467)
% --(axis cs:6.19999999999991,-0.00200844462960958)
% --(axis cs:6.29999999999991,-0.00210679415613413)
% --(axis cs:6.39999999999991,-0.0029129704926163)
% --(axis cs:6.49999999999991,-0.00469233328476548)
% --(axis cs:6.5999999999999,-0.00712115969508886)
% --(axis cs:6.6999999999999,-0.00951809156686068)
% --(axis cs:6.7999999999999,-0.0117722032591701)
% --(axis cs:6.8999999999999,-0.0132794575765729)
% --(axis cs:6.9999999999999,-0.0138053512200713)
% --(axis cs:7.09999999999989,-0.0130836181342602)
% --(axis cs:7.19999999999989,-0.0113799311220646)
% --(axis cs:7.29999999999989,-0.00917536392807961)
% --(axis cs:7.39999999999989,-0.00706712901592255)
% --(axis cs:7.49999999999988,-0.00488271052017808)
% --(axis cs:7.59999999999988,-0.00295792426913977)
% --(axis cs:7.69999999999988,-0.00203168764710426)
% --(axis cs:7.79999999999988,-0.00184974318835884)
% --(axis cs:7.89999999999988,-0.00203626626171172)
% --(axis cs:7.99999999999987,-0.00215370627120137)
% --(axis cs:8.09999999999987,-0.00259841606020927)
% --(axis cs:8.19999999999987,-0.00311619322746992)
% --(axis cs:8.29999999999987,-0.0041945124976337)
% --(axis cs:8.39999999999987,-0.00544976349920034)
% --(axis cs:8.49999999999986,-0.00640511466190219)
% --(axis cs:8.59999999999986,-0.00676367059350014)
% --(axis cs:8.69999999999986,-0.00641045439988375)
% --(axis cs:8.79999999999986,-0.00546114891767502)
% --(axis cs:8.89999999999985,-0.0044611762277782)
% --(axis cs:8.99999999999985,-0.00345127307809889)
% --(axis cs:9.09999999999985,-0.0021990230306983)
% --(axis cs:9.19999999999985,-0.00144207291305065)
% --(axis cs:9.29999999999985,-0.00123561592772603)
% --(axis cs:9.39999999999984,-0.00107548153027892)
% --(axis cs:9.49999999999984,-0.000854140263982117)
% --(axis cs:9.59999999999984,-0.000695300113875419)
% --(axis cs:9.69999999999984,-0.000841285334900022)
% --(axis cs:9.79999999999984,-0.00155965739395469)
% --(axis cs:9.89999999999983,-0.00286603742279112)
% --(axis cs:9.89999999999983,-0.00225773244164884)
% --(axis cs:9.89999999999983,-0.00225773244164884)
% --(axis cs:9.79999999999984,-0.0010260371491313)
% --(axis cs:9.69999999999984,-0.000558030733373016)
% --(axis cs:9.59999999999984,-0.000565128982998431)
% --(axis cs:9.49999999999984,-0.000504984112922102)
% --(axis cs:9.39999999999984,-0.000631119590252638)
% --(axis cs:9.29999999999985,-0.000890967785380781)
% --(axis cs:9.19999999999985,-0.0013601272366941)
% --(axis cs:9.09999999999985,-0.00183338788338006)
% --(axis cs:8.99999999999985,-0.00246739806607366)
% --(axis cs:8.89999999999985,-0.00326688983477652)
% --(axis cs:8.79999999999986,-0.00440522748976946)
% --(axis cs:8.69999999999986,-0.00541261583566666)
% --(axis cs:8.59999999999986,-0.00580353941768408)
% --(axis cs:8.49999999999986,-0.00533637125045061)
% --(axis cs:8.39999999999987,-0.00448754569515586)
% --(axis cs:8.29999999999987,-0.00362020381726325)
% --(axis cs:8.19999999999987,-0.00254090153612196)
% --(axis cs:8.09999999999987,-0.00180489919148386)
% --(axis cs:7.99999999999987,-0.00132136745378375)
% --(axis cs:7.89999999999988,-0.0011069739703089)
% --(axis cs:7.79999999999988,-0.00122128333896399)
% --(axis cs:7.69999999999988,-0.00179088395088911)
% --(axis cs:7.59999999999988,-0.00275172898545861)
% --(axis cs:7.49999999999988,-0.00440843310207129)
% --(axis cs:7.39999999999989,-0.00642790552228689)
% --(axis cs:7.29999999999989,-0.0088010560721159)
% --(axis cs:7.19999999999989,-0.0111251212656498)
% --(axis cs:7.09999999999989,-0.0126175787299871)
% --(axis cs:6.9999999999999,-0.0131910797208548)
% --(axis cs:6.8999999999999,-0.0127367842942476)
% --(axis cs:6.7999999999999,-0.0113595649600029)
% --(axis cs:6.6999999999999,-0.00902699679136276)
% --(axis cs:6.5999999999999,-0.00649791769683361)
% --(axis cs:6.49999999999991,-0.00428638560697436)
% --(axis cs:6.39999999999991,-0.00271830148994923)
% --(axis cs:6.29999999999991,-0.00145433912985027)
% --(axis cs:6.19999999999991,-0.00121153425425291)
% --(axis cs:6.09999999999991,-0.00192887813318521)
% --(axis cs:5.99999999999992,-0.00367586291395128)
% --(axis cs:5.89999999999992,-0.00662043411284685)
% --(axis cs:5.79999999999992,-0.010529350489378)
% --(axis cs:5.69999999999992,-0.0147027745842934)
% --(axis cs:5.59999999999993,-0.0181739721447229)
% --(axis cs:5.49999999999993,-0.019966583698988)
% --(axis cs:5.39999999999993,-0.0194471329450607)
% --(axis cs:5.29999999999993,-0.0166468415409327)
% --(axis cs:5.19999999999993,-0.0124459536746144)
% --(axis cs:5.09999999999994,-0.00776810618117452)
% --(axis cs:4.99999999999994,-0.00404071668162942)
% --(axis cs:4.89999999999994,-0.0019354714313522)
% --(axis cs:4.79999999999994,-0.000811912817880511)
% --(axis cs:4.69999999999994,-0.000676196243148297)
% --(axis cs:4.59999999999995,-0.000810350407846272)
% --(axis cs:4.49999999999995,-0.000797371729277074)
% --(axis cs:4.39999999999995,-0.00100243394263089)
% --(axis cs:4.29999999999995,-0.00184257456567138)
% --(axis cs:4.19999999999995,-0.00398528669029474)
% --(axis cs:4.09999999999996,-0.00775821506977081)
% --(axis cs:3.99999999999996,-0.0125494040548801)
% --(axis cs:3.89999999999996,-0.0176263656467199)
% --(axis cs:3.79999999999996,-0.0216909758746624)
% --(axis cs:3.69999999999997,-0.0233288481831551)
% --(axis cs:3.59999999999997,-0.0222357790917158)
% --(axis cs:3.49999999999997,-0.018675871193409)
% --(axis cs:3.39999999999997,-0.013808561488986)
% --(axis cs:3.29999999999997,-0.00913302507251501)
% --(axis cs:3.19999999999998,-0.00586810940876603)
% --(axis cs:3.09999999999998,-0.0044478802010417)
% --(axis cs:2.99999999999998,-0.00513487029820681)
% --(axis cs:2.89999999999998,-0.00732797384262085)
% --(axis cs:2.79999999999998,-0.0110697615891695)
% --(axis cs:2.69999999999999,-0.0166002549231052)
% --(axis cs:2.59999999999999,-0.0242230519652367)
% --(axis cs:2.49999999999999,-0.0338831320405006)
% --(axis cs:2.39999999999999,-0.0448152236640453)
% --(axis cs:2.29999999999999,-0.0554649084806442)
% --(axis cs:2.2,-0.0603599362075329)
% --(axis cs:2.1,-0.0607328452169895)
% --(axis cs:2,-0.0604014545679092)
% --(axis cs:1.9,-0.0516046658158302)
% --(axis cs:1.8,-0.0383524298667908)
% --(axis cs:1.7,-0.0267290417104959)
% --(axis cs:1.6,-0.0178773757070303)
% --(axis cs:1.5,-0.0110088344663382)
% --(axis cs:1.4,-0.0064743934199214)
% --(axis cs:1.3,-0.00376054178923368)
% --(axis cs:1.2,-0.0064885513857007)
% --(axis cs:1.1,-0.0139819718897343)
% --(axis cs:1,-0.0266125723719597)
% --(axis cs:0.900000000000001,-0.0442202873528004)
% --(axis cs:0.8,-0.0650227516889572)
% --(axis cs:0.7,-0.0861420333385468)
% --(axis cs:0.6,-0.104844689369202)
% --(axis cs:0.5,-0.113588221371174)
% --(axis cs:0.4,-0.108793996274471)
% --(axis cs:0.3,-0.0903174430131912)
% --(axis cs:0.2,-0.0624467395246029)
% --(axis cs:0.1,-0.0343097820878029)
% --(axis cs:0,-0.0138907833024859)
% --cycle;

\addplot [line width=\thickLines, black]
table {%
0 -0.0139200016856194
0.0999999940395355 -0.0350818671286106
0.199999988079071 -0.0637532845139503
0.299999982118607 -0.0917849540710449
0.399999976158142 -0.110454611480236
0.5 -0.114952951669693
0.599999964237213 -0.105743050575256
0.699999988079071 -0.0870493203401566
0.799999952316284 -0.0643760561943054
0.899999976158142 -0.042535237967968
1 -0.024686872959137
1.10000002384186 -0.0122718662023544
1.19999992847443 -0.00549342064186931
1.29999995231628 -0.00396352633833885
1.39999997615814 -0.00717362435534596
1.5 -0.0145866526290774
1.59999990463257 -0.0253870654851198
1.69999992847443 -0.0381604060530663
1.79999995231628 -0.0508311465382576
1.89999997615814 -0.0610155500471592
2 -0.0666669458150864
2.09999990463257 -0.0667064934968948
2.20000004768372 -0.061338946223259
2.29999995231628 -0.0519208982586861
2.39999985694885 -0.0404621511697769
2.5 -0.0289869531989098
2.59999990463257 -0.0190061945468187
2.70000004768372 -0.0112775461748242
2.79999995231628 -0.00590335065498948
2.89999985694885 -0.00267573515884578
3 -0.00145746837370098
3.09999990463257 -0.00234774523414671
3.19999980926514 -0.0054937326349318
3.29999995231628 -0.0106651186943054
3.39999985694885 -0.016934160143137
3.5 -0.0227739121764898
3.59999990463257 -0.0265791211277246
3.69999980926514 -0.0272995326668024
3.79999995231628 -0.0248221233487129
3.89999985694885 -0.0199403427541256
4 -0.0139911659061909
4.09999990463257 -0.00836068391799927
4.19999980926514 -0.00405243411660194
4.29999971389771 -0.00144655257463455
4.40000009536743 -0.000306521833408624
4.5 -2.20244510273915e-05
4.59999990463257 -6.87678550548299e-07
4.69999980926514 -4.24967984145042e-05
4.79999971389771 -0.000489918049424887
4.90000009536743 -0.00201778719201684
5 -0.00513352360576391
5.09999990463257 -0.00969037972390652
5.19999980926514 -0.0147622190415859
5.29999971389771 -0.0189936459064484
5.40000009536743 -0.0212029479444027
5.5 -0.0208675358444452
5.59999990463257 -0.018254354596138
5.69999980926514 -0.0142070548608899
5.79999971389771 -0.00976789370179176
5.90000009536743 -0.00583044020459056
6 -0.00294404313899577
6.09999990463257 -0.00129462184850127
6.19999980926514 -0.000813550315797329
6.29999971389771 -0.00132860615849495
6.39999961853027 -0.00267168181017041
6.5 -0.00469516357406974
6.59999990463257 -0.00720777688547969
6.69999980926514 -0.00989504344761372
6.79999971389771 -0.0123038729652762
6.89999961853027 -0.0139314625412226
7 -0.0143880965188146
7.09999990463257 -0.0135489869862795
7.19999980926514 -0.0116112427785993
7.29999971389771 -0.00902351085096598
7.39999961853027 -0.00632353406399488
7.5 -0.0039606555365026
7.59999990463257 -0.00218103430233896
7.69999980926514 -0.00101792556233704
7.79999971389771 -0.000377015414414927
7.89999961853027 -0.000159973598783836
8 -0.000348597532138228
8.09999942779541 -0.000994782545603812
8.19999980926514 -0.0021220687776804
8.30000019073486 -0.00361001421697438
8.39999961853027 -0.00515284016728401
8.5 -0.00633774464949965
8.59999942779541 -0.00680726720020175
8.69999980926514 -0.00641420343890786
8.80000019073486 -0.00528464047238231
8.89999961853027 -0.00376064726151526
9 -0.0022561764344573
9.09999942779541 -0.00109590170904994
9.19999980926514 -0.000408179970690981
9.30000019073486 -0.000116658964543603
9.39999961853027 -3.34848227794282e-05
9.5 -9.92512013908708e-06
9.59999942779541 -6.48190834908746e-05
9.69999980926514 -0.000408734165830538
9.80000019073486 -0.00132882408797741
9.89999961853027 -0.00298517686314881
10 -0.00524078961461782
};
\addplot [line width=\thinLines, lightCompositeModelColor]
table {%
0 -0.013973169028759
0.1 -0.0346340425312519
0.2 -0.0628266260027885
0.3 -0.090359091758728
0.4 -0.109148614108562
0.5 -0.114037923514843
0.6 -0.105081714689732
0.7 -0.0868151485919952
0.8 -0.0654834136366844
0.900000000000001 -0.0445650219917297
1 -0.0284041855484247
1.1 -0.0174588356167078
1.2 -0.0111896730959415
1.3 -0.00795926060527563
1.4 -0.00662732031196356
1.5 -0.0118448464199901
1.6 -0.0201999861747026
1.7 -0.0319472849369049
1.8 -0.0444855391979218
1.9 -0.0555269755423069
2 -0.0621195323765278
2.1 -0.0652624219655991
2.2 -0.0624694749712944
2.29999999999999 -0.0555333495140076
2.39999999999999 -0.0461650341749191
2.49999999999999 -0.0361791290342808
2.59999999999999 -0.0269878283143044
2.69999999999999 -0.0193584226071835
2.79999999999998 -0.0133377937600017
2.89999999999998 -0.00822651665657759
2.99999999999998 -0.00522079551592469
3.09999999999998 -0.00455807149410248
3.19999999999998 -0.00605915300548077
3.29999999999997 -0.00989233329892159
3.39999999999997 -0.0151702677831054
3.49999999999997 -0.0203116647899151
3.59999999999997 -0.023325240239501
3.69999999999997 -0.0238405559211969
3.79999999999996 -0.021718867123127
3.89999999999996 -0.0181902572512627
3.99999999999996 -0.0128988083451986
4.09999999999996 -0.00784092210233212
4.19999999999995 -0.00421415409073234
4.29999999999995 -0.00213774223811924
4.39999999999995 -0.00105392176192254
4.49999999999995 -0.000849661359097809
4.59999999999995 -0.000835623068269342
4.69999999999994 -0.000778334739152342
4.79999999999994 -0.00111992890015244
4.89999999999994 -0.00197117612697184
4.99999999999994 -0.00479769334197044
5.09999999999994 -0.00873356685042381
5.19999999999993 -0.0134673267602921
5.29999999999993 -0.0178331881761551
5.39999999999993 -0.0206225756555796
5.49999999999993 -0.0211074184626341
5.59999999999993 -0.0192925482988358
5.69999999999992 -0.0158237628638744
5.79999999999992 -0.0116462036967278
5.89999999999992 -0.007333695422858
5.99999999999992 -0.00398978218436241
6.09999999999991 -0.0019464276265353
6.19999999999991 -0.00129316013772041
6.29999999999991 -0.00162895163521171
6.39999999999991 -0.0027939323335886
6.49999999999991 -0.00464751524850726
6.5999999999999 -0.00699487281963229
6.6999999999999 -0.00937642063945532
6.7999999999999 -0.0114259161055088
6.8999999999999 -0.0132285142317414
6.9999999999999 -0.0136859575286508
7.09999999999989 -0.0128982337191701
7.19999999999989 -0.0111641818657517
7.29999999999989 -0.00907442066818476
7.39999999999989 -0.0066345245577395
7.49999999999988 -0.00445496058091521
7.59999999999988 -0.0029436550103128
7.69999999999988 -0.00193547457456589
7.79999999999988 -0.00155623420141637
7.89999999999988 -0.00140790711157024
7.99999999999987 -0.00156442867591977
8.09999999999987 -0.00207898626103997
8.19999999999987 -0.00298613915219903
8.29999999999987 -0.00381792918778956
8.39999999999987 -0.00523333391174674
8.49999999999986 -0.00585221219807863
8.59999999999986 -0.00593563029542565
8.69999999999986 -0.00576545903459191
8.79999999999986 -0.00525894062593579
8.89999999999985 -0.00420592725276947
8.99999999999985 -0.00298127136193216
9.09999999999985 -0.0020343498326838
9.19999999999985 -0.00144198490306735
9.29999999999985 -0.00112113170325756
9.39999999999984 -0.000922883802559227
9.49999999999984 -0.00076344091212377
9.59999999999984 -0.000608281581662595
9.69999999999984 -0.00075407128315419
9.79999999999984 -0.00143317854963243
9.89999999999983 -0.00286035193130374
};

\addplot [ultra thick, black, dashed]
table {%
0.0 0.0
10.0 0.0
};

\end{axis}

\begin{customlegend}[
    legend cell align={left},
    legend columns=1, 
    legend style={
        align=left, 
        column sep=1ex, 
        font=\scriptsize, 
        draw=none,%black!10!white,
        fill=none,
        inner xsep=0.3mm,
        inner ysep=0.3mm,
        rounded corners=1.5mm,
        at={(53.0mm, 8.5mm)},
    }, 
    legend entries={
        Composite PHNN power\\ 
        True power\\ 
    }
]
\addlegendimage{line width=2pt, lightCompositeModelColor}
\addlegendimage{line width=2pt, black}
\end{customlegend}

\end{tikzpicture}


==> figures/compositional_phnode_predicted_trajectories.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue7953155}{RGB}{79,53,155}
\definecolor{forestgreen711645}{RGB}{7,116,45}
\definecolor{lightgray204}{RGB}{204,204,204}

\newlength{\thinLines}
\newlength{\thickLines}

\setlength{\thinLines}{1.3pt}
\setlength{\thickLines}{3pt}

\begin{groupplot}[group style={group name = plots, group size=1 by 2, vertical sep=0.3cm, horizontal sep=0.0cm}]


\nextgroupplot[
    % legend cell align={left},
    % legend style={
    %   fill opacity=0.8,
    %   draw opacity=1,
    %   text opacity=1,
    %   at={(0.5,0.09)},
    %   anchor=south,
    %   draw=lightgray204
    % },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xticklabels={},
    % xlabel={Time \(\displaystyle [s]\)},
    % ylabel style={yshift=-0.4cm},
    xmajorgrids,
    xmin=0.0, xmax=10.0,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={\small \(\state^{1}\)},
    ymajorgrids,
    ymin=-0.553117728233337, ymax=0.550148463249207,
    ytick style={color=black},
    ylabel shift=-0.4cm,
    ylabel style={rotate=-90},
    height=3cm,
    tick align=inside,
    width=0.3*\columnwidth,
]

% submodel 1 groundtruth q
\addplot [line width=\thickLines, black]
table {%
0 0.5
0.0999999940395355 0.467337161302567
0.199999988079071 0.429816603660583
0.299999982118607 0.388206243515015
0.399999976158142 0.343326151371002
0.5 0.296003937721252
0.599999964237213 0.247037217020988
0.699999988079071 0.197166368365288
0.799999952316284 0.147060006856918
0.899999976158142 0.0973103493452072
1 0.0484359115362167
1.10000002384186 0.000888756942003965
1.19999992847443 -0.0449363179504871
1.29999995231628 -0.0886922255158424
1.39999997615814 -0.130070701241493
1.5 -0.168794602155685
1.59999990463257 -0.204611644148827
1.69999992847443 -0.237289652228355
1.79999995231628 -0.266613215208054
1.89999997615814 -0.292382031679153
2 -0.31441068649292
2.09999990463257 -0.332529962062836
2.20000004768372 -0.346589714288712
2.29999995231628 -0.356463670730591
2.39999985694885 -0.362055212259293
2.5 -0.363305181264877
2.59999990463257 -0.360200017690659
2.70000004768372 -0.352780073881149
2.79999995231628 -0.341147214174271
2.89999985694885 -0.32546991109848
3 -0.30598571896553
3.09999990463257 -0.282998859882355
3.19999980926514 -0.256873965263367
3.29999995231628 -0.228025436401367
3.39999985694885 -0.19690428674221
3.5 -0.163983210921288
3.59999990463257 -0.129742220044136
3.69999980926514 -0.0946558490395546
3.79999995231628 -0.0591829046607018
3.89999985694885 -0.0237592216581106
4 0.0112067749723792
4.09999990463257 0.0453360937535763
4.19999980926514 0.0782793611288071
4.29999971389771 0.109715782105923
4.40000009536743 0.139351397752762
4.5 0.166917219758034
4.59999990463257 0.192167356610298
4.69999980926514 0.214877784252167
4.79999971389771 0.234845474362373
4.90000009536743 0.251888632774353
5 0.265847474336624
5.09999990463257 0.276586174964905
5.19999980926514 0.283995598554611
5.29999971389771 0.287996798753738
5.40000009536743 0.288545042276382
5.5 0.285634338855743
5.59999990463257 0.279301583766937
5.69999980926514 0.269630044698715
5.79999971389771 0.25675156712532
5.90000009536743 0.24084709584713
6 0.222144782543182
6.09999990463257 0.200916156172752
6.19999980926514 0.177469849586487
6.29999971389771 0.152143955230713
6.39999961853027 0.125297203660011
6.5 0.0973000749945641
6.59999990463257 0.0685263574123383
6.69999980926514 0.0393457226455212
6.79999971389771 0.0101177003234625
6.89999961853027 -0.0188127811998129
7 -0.0471184849739075
7.09999990463257 -0.0744917169213295
7.19999980926514 -0.100645184516907
7.29999971389771 -0.125312298536301
7.39999961853027 -0.148246988654137
7.5 -0.169223621487617
7.59999990463257 -0.188036754727364
7.69999980926514 -0.204501435160637
7.79999971389771 -0.218453839421272
7.89999961853027 -0.229752406477928
8 -0.238279446959496
8.09999942779541 -0.243943437933922
8.19999980926514 -0.246681451797485
8.30000019073486 -0.246462121605873
8.39999961853027 -0.243288412690163
8.5 -0.237200170755386
8.59999942779541 -0.228276073932648
8.69999980926514 -0.216634601354599
8.80000019073486 -0.202433615922928
8.89999961853027 -0.185868605971336
9 -0.167169481515884
9.09999942779541 -0.146595969796181
9.19999980926514 -0.124431811273098
9.30000019073486 -0.100978471338749
9.39999961853027 -0.0765486434102058
9.5 -0.0514598414301872
9.59999942779541 -0.0260287392884493
9.69999980926514 -0.00056629185564816
9.80000019073486 0.0246261954307556
9.89999961853027 0.0492600463330746
10 0.0730613470077515
};

% submodel 1 ground truth p
\addplot [line width=\thickLines, black, dashed]
table {%
0 -0.300000011920929
0.0999999940395355 -0.352130711078644
0.199999988079071 -0.39699313044548
0.299999982118607 -0.433839708566666
0.399999976158142 -0.462376832962036
0.5 -0.482733279466629
0.599999964237213 -0.495365381240845
0.699999988079071 -0.500936686992645
0.799999952316284 -0.500203669071198
0.899999976158142 -0.493926376104355
1 -0.482810407876968
1.10000002384186 -0.467476278543472
1.19999992847443 -0.448448270559311
1.29999995231628 -0.426157385110855
1.39999997615814 -0.400951206684113
1.5 -0.373107105493546
1.59999990463257 -0.342847347259521
1.69999992847443 -0.31035390496254
1.79999995231628 -0.275783747434616
1.89999997615814 -0.23928402364254
2 -0.201007202267647
2.09999990463257 -0.161127358675003
2.20000004768372 -0.119856253266335
2.29999995231628 -0.0774594619870186
2.39999985694885 -0.0342709794640541
2.5 0.00929556414484978
2.59999990463257 0.0527417548000813
2.70000004768372 0.095488116145134
2.79999995231628 0.136889085173607
2.89999985694885 0.176260143518448
3 0.212915569543839
3.09999990463257 0.246212273836136
3.19999980926514 0.275593280792236
3.29999995231628 0.300623089075089
3.39999985694885 0.321009665727615
3.5 0.336609572172165
3.59999990463257 0.347417443990707
3.69999980926514 0.353544026613235
3.79999995231628 0.355187714099884
3.89999985694885 0.352604895830154
4 0.346083343029022
4.09999990463257 0.335920870304108
4.19999980926514 0.322410076856613
4.29999971389771 0.305828720331192
4.40000009536743 0.286435782909393
4.5 0.264471113681793
4.59999990463257 0.240158557891846
4.69999980926514 0.213711395859718
4.79999971389771 0.185339376330376
4.90000009536743 0.15525709092617
5 0.123693063855171
5.09999990463257 0.0908988192677498
5.19999980926514 0.0571574233472347
5.29999971389771 0.0227906052023172
5.40000009536743 -0.0118368482217193
5.5 -0.0463164411485195
5.59999990463257 -0.080200232565403
5.69999980926514 -0.113010741770267
5.79999971389771 -0.144256457686424
5.90000009536743 -0.173451900482178
6 -0.200140371918678
6.09999990463257 -0.223916351795197
6.19999980926514 -0.24444468319416
6.29999971389771 -0.261473953723907
6.39999961853027 -0.274842262268066
6.5 -0.284475982189178
6.59999990463257 -0.290381193161011
6.69999980926514 -0.29263162612915
6.79999971389771 -0.291353464126587
6.89999961853027 -0.286710500717163
7 -0.278890609741211
7.09999990463257 -0.268095016479492
7.19999980926514 -0.254530012607574
7.29999971389771 -0.238402172923088
7.39999961853027 -0.219915971159935
7.5 -0.199274152517319
7.59999990463257 -0.176679894328117
7.69999980926514 -0.152340322732925
7.79999971389771 -0.126471415162086
7.89999961853027 -0.0993031114339828
8 -0.071084700524807
8.09999942779541 -0.042089406400919
8.19999980926514 -0.0126179363578558
8.30000019073486 0.0170002188533545
8.39999961853027 0.0464080646634102
8.5 0.0752256959676743
8.59999942779541 0.103058345615864
8.69999980926514 0.129507750272751
8.80000019073486 0.154185995459557
8.89999961853027 0.176730364561081
9 0.19681803882122
9.09999942779541 0.214178293943405
9.19999980926514 0.228601425886154
9.30000019073486 0.239942997694016
9.39999961853027 0.248123481869698
9.5 0.253124058246613
9.59999942779541 0.254979103803635
9.69999980926514 0.253767162561417
9.80000019073486 0.249601140618324
9.89999961853027 0.242619216442108
10 0.232977136969566
};

% \path [draw=lightSubmodel1Color, fill=lightSubmodel1Color, opacity=0.2]
% (axis cs:0,0.5)
% --(axis cs:0,0.5)
% --(axis cs:0.1,0.467398852109909)
% --(axis cs:0.2,0.429916441440582)
% --(axis cs:0.3,0.388314664363861)
% --(axis cs:0.4,0.343409061431885)
% --(axis cs:0.5,0.295982271432877)
% --(axis cs:0.6,0.246864318847656)
% --(axis cs:0.7,0.196806222200394)
% --(axis cs:0.8,0.146485477685928)
% --(axis cs:0.900000000000001,0.0964936539530754)
% --(axis cs:1,0.0473542213439941)
% --(axis cs:1.1,-0.000406393315643072)
% --(axis cs:1.2,-0.0463958829641342)
% --(axis cs:1.3,-0.0903065949678421)
% --(axis cs:1.4,-0.131825193762779)
% --(axis cs:1.5,-0.170669764280319)
% --(axis cs:1.6,-0.206583604216576)
% --(axis cs:1.7,-0.239330559968948)
% --(axis cs:1.8,-0.26869210600853)
% --(axis cs:1.9,-0.294465661048889)
% --(axis cs:2,-0.316464453935623)
% --(axis cs:2.1,-0.334519028663635)
% --(axis cs:2.2,-0.34953784942627)
% --(axis cs:2.29999999999999,-0.359701454639435)
% --(axis cs:2.39999999999999,-0.365124523639679)
% --(axis cs:2.49999999999999,-0.366117060184479)
% --(axis cs:2.59999999999999,-0.362669825553894)
% --(axis cs:2.69999999999999,-0.355327159166336)
% --(axis cs:2.79999999999998,-0.343852758407593)
% --(axis cs:2.89999999999998,-0.328316301107407)
% --(axis cs:2.99999999999998,-0.30895209312439)
% --(axis cs:3.09999999999998,-0.286061763763428)
% --(axis cs:3.19999999999998,-0.260007798671722)
% --(axis cs:3.29999999999997,-0.231203377246857)
% --(axis cs:3.39999999999997,-0.200099423527718)
% --(axis cs:3.49999999999997,-0.167169958353043)
% --(axis cs:3.59999999999997,-0.132897645235062)
% --(axis cs:3.69999999999997,-0.0977606028318405)
% --(axis cs:3.79999999999996,-0.0622217357158661)
% --(axis cs:3.89999999999996,-0.0267210826277733)
% --(axis cs:3.99999999999996,0.00832905061542988)
% --(axis cs:4.09999999999996,0.0425462685525417)
% --(axis cs:4.19999999999995,0.0755786076188087)
% --(axis cs:4.29999999999995,0.107103005051613)
% --(axis cs:4.39999999999995,0.136823952198029)
% --(axis cs:4.49999999999995,0.164471328258514)
% --(axis cs:4.59999999999995,0.189798712730408)
% --(axis cs:4.69999999999994,0.212581783533096)
% --(axis cs:4.79999999999994,0.232617735862732)
% --(axis cs:4.89999999999994,0.249725252389908)
% --(axis cs:4.99999999999994,0.263745665550232)
% --(axis cs:5.09999999999994,0.274544656276703)
% --(axis cs:5.19999999999993,0.282015293836594)
% --(axis cs:5.29999999999993,0.286081314086914)
% --(axis cs:5.39999999999993,0.286701232194901)
% --(axis cs:5.49999999999993,0.283872544765472)
% --(axis cs:5.59999999999993,0.277635425329208)
% --(axis cs:5.69999999999992,0.268336713314056)
% --(axis cs:5.79999999999992,0.255295097827911)
% --(axis cs:5.89999999999992,0.238918006420135)
% --(axis cs:5.99999999999992,0.219762101769447)
% --(axis cs:6.09999999999991,0.198108568787575)
% --(axis cs:6.19999999999991,0.17427396774292)
% --(axis cs:6.29999999999991,0.148602053523064)
% --(axis cs:6.39999999999991,0.121455654501915)
% --(axis cs:6.49999999999991,0.0932078957557678)
% --(axis cs:6.5999999999999,0.0642344132065773)
% --(axis cs:6.6999999999999,0.0349060297012329)
% --(axis cs:6.7999999999999,0.00558304227888584)
% --(axis cs:6.8999999999999,-0.0233888886868954)
% --(axis cs:6.9999999999999,-0.0516820251941681)
% --(axis cs:7.09999999999989,-0.0789883732795715)
% --(axis cs:7.19999999999989,-0.10502065718174)
% --(axis cs:7.29999999999989,-0.129512771964073)
% --(axis cs:7.39999999999989,-0.152219727635384)
% --(axis cs:7.49999999999988,-0.172917604446411)
% --(axis cs:7.59999999999988,-0.191403537988663)
% --(axis cs:7.69999999999988,-0.207495972514153)
% --(axis cs:7.79999999999988,-0.22103551030159)
% --(axis cs:7.89999999999988,-0.231885820627213)
% --(axis cs:7.99999999999987,-0.239935472607613)
% --(axis cs:8.09999999999987,-0.245099812746048)
% --(axis cs:8.19999999999987,-0.247323587536812)
% --(axis cs:8.29999999999987,-0.247114941477776)
% --(axis cs:8.39999999999987,-0.244149744510651)
% --(axis cs:8.49999999999986,-0.238272652029991)
% --(axis cs:8.59999999999986,-0.229557901620865)
% --(axis cs:8.69999999999986,-0.218120142817497)
% --(axis cs:8.79999999999986,-0.204114213585854)
% --(axis cs:8.89999999999985,-0.187733396887779)
% --(axis cs:8.99999999999985,-0.169205844402313)
% --(axis cs:9.09999999999985,-0.148790255188942)
% --(axis cs:9.19999999999985,-0.126769781112671)
% --(axis cs:9.29999999999985,-0.103445880115032)
% --(axis cs:9.39999999999984,-0.0791315734386444)
% --(axis cs:9.49999999999984,-0.0541450791060925)
% --(axis cs:9.59999999999984,-0.0288039762526751)
% --(axis cs:9.69999999999984,-0.00342017854563892)
% --(axis cs:9.79999999999984,0.02170405164361)
% --(axis cs:9.89999999999983,0.0462792329490185)
% --(axis cs:9.89999999999983,0.0532312616705894)
% --(axis cs:9.89999999999983,0.0532312616705894)
% --(axis cs:9.79999999999984,0.0287223681807518)
% --(axis cs:9.69999999999984,0.00359566602855921)
% --(axis cs:9.59999999999984,-0.0218596681952477)
% --(axis cs:9.49999999999984,-0.0473412796854973)
% --(axis cs:9.39999999999984,-0.072536937892437)
% --(axis cs:9.29999999999985,-0.0971282795071602)
% --(axis cs:9.19999999999985,-0.120795883238316)
% --(axis cs:9.09999999999985,-0.143224939703941)
% --(axis cs:8.99999999999985,-0.164111346006393)
% --(axis cs:8.89999999999985,-0.183168292045593)
% --(axis cs:8.79999999999986,-0.200132310390472)
% --(axis cs:8.69999999999986,-0.214768975973129)
% --(axis cs:8.59999999999986,-0.226746097207069)
% --(axis cs:8.49999999999986,-0.235478267073631)
% --(axis cs:8.39999999999987,-0.242346346378326)
% --(axis cs:8.29999999999987,-0.246583431959152)
% --(axis cs:8.19999999999987,-0.2462018430233)
% --(axis cs:8.09999999999987,-0.241489201784134)
% --(axis cs:7.99999999999987,-0.235692232847214)
% --(axis cs:7.89999999999988,-0.227070644497871)
% --(axis cs:7.79999999999988,-0.215722382068634)
% --(axis cs:7.69999999999988,-0.201768949627876)
% --(axis cs:7.59999999999988,-0.185352802276611)
% --(axis cs:7.49999999999988,-0.166636079549789)
% --(axis cs:7.39999999999989,-0.145799726247787)
% --(axis cs:7.29999999999989,-0.123043805360794)
% --(axis cs:7.19999999999989,-0.0985878258943558)
% --(axis cs:7.09999999999989,-0.0726714357733727)
% --(axis cs:6.9999999999999,-0.0455551072955132)
% --(axis cs:6.8999999999999,-0.0175202991813421)
% --(axis cs:6.7999999999999,0.0111307073384523)
% --(axis cs:6.6999999999999,0.0400757789611816)
% --(axis cs:6.5999999999999,0.0689749419689178)
% --(axis cs:6.49999999999991,0.097473569214344)
% --(axis cs:6.39999999999991,0.125207096338272)
% --(axis cs:6.29999999999991,0.151807114481926)
% --(axis cs:6.19999999999991,0.176908686757088)
% --(axis cs:6.09999999999991,0.200158700346947)
% --(axis cs:5.99999999999992,0.221224635839462)
% --(axis cs:5.89999999999992,0.239802747964859)
% --(axis cs:5.79999999999992,0.255625188350677)
% --(axis cs:5.69999999999992,0.268653869628906)
% --(axis cs:5.59999999999993,0.278801381587982)
% --(axis cs:5.49999999999993,0.285594046115875)
% --(axis cs:5.39999999999993,0.288938015699387)
% --(axis cs:5.29999999999993,0.288787871599197)
% --(axis cs:5.19999999999993,0.285143345594406)
% --(axis cs:5.09999999999994,0.278045147657394)
% --(axis cs:4.99999999999994,0.267569839954376)
% --(axis cs:4.89999999999994,0.253825634717941)
% --(axis cs:4.79999999999994,0.236948028206825)
% --(axis cs:4.69999999999994,0.21709680557251)
% --(axis cs:4.59999999999995,0.194454178214073)
% --(axis cs:4.49999999999995,0.169223859906197)
% --(axis cs:4.39999999999995,0.141631275415421)
% --(axis cs:4.29999999999995,0.111924603581429)
% --(axis cs:4.19999999999995,0.0803762674331665)
% --(axis cs:4.09999999999996,0.0472847856581211)
% --(axis cs:3.99999999999996,0.0129767581820488)
% --(axis cs:3.89999999999996,-0.022191796451807)
% --(axis cs:3.79999999999996,-0.0578347332775593)
% --(axis cs:3.69999999999997,-0.0935365632176399)
% --(axis cs:3.59999999999997,-0.12885507941246)
% --(axis cs:3.49999999999997,-0.163326293230057)
% --(axis cs:3.39999999999997,-0.196472108364105)
% --(axis cs:3.29999999999997,-0.227811112999916)
% --(axis cs:3.19999999999998,-0.25687113404274)
% --(axis cs:3.09999999999998,-0.283203303813934)
% --(axis cs:2.99999999999998,-0.306532949209213)
% --(axis cs:2.89999999999998,-0.326091885566711)
% --(axis cs:2.79999999999998,-0.34197074174881)
% --(axis cs:2.69999999999999,-0.353810638189316)
% --(axis cs:2.59999999999999,-0.361433565616608)
% --(axis cs:2.49999999999999,-0.364732325077057)
% --(axis cs:2.39999999999999,-0.363660335540771)
% --(axis cs:2.29999999999999,-0.358225107192993)
% --(axis cs:2.2,-0.348256379365921)
% --(axis cs:2.1,-0.334036141633987)
% --(axis cs:2,-0.315354019403458)
% --(axis cs:1.9,-0.292428016662598)
% --(axis cs:1.8,-0.266083359718323)
% --(axis cs:1.7,-0.23676124215126)
% --(axis cs:1.6,-0.204097986221313)
% --(axis cs:1.5,-0.168298646807671)
% --(axis cs:1.4,-0.129587963223457)
% --(axis cs:1.3,-0.0882144048810005)
% --(axis cs:1.2,-0.0444545969367027)
% --(axis cs:1.1,0.00138105917721987)
% --(axis cs:1,0.0489421673119068)
% --(axis cs:0.900000000000001,0.0978306159377098)
% --(axis cs:0.8,0.147591471672058)
% --(axis cs:0.7,0.197703018784523)
% --(axis cs:0.6,0.247569292783737)
% --(axis cs:0.5,0.296515792608261)
% --(axis cs:0.4,0.343794703483582)
% --(axis cs:0.3,0.388601571321487)
% --(axis cs:0.2,0.430105119943619)
% --(axis cs:0.1,0.467489391565323)
% --(axis cs:0,0.5)
% --cycle;

% \path [draw=lightSubmodel1Color, fill=lightSubmodel1Color, opacity=0.2]
% (axis cs:0,-0.300000011920929)
% --(axis cs:0,-0.300000011920929)
% --(axis cs:0.1,-0.352373212575912)
% --(axis cs:0.2,-0.397520780563354)
% --(axis cs:0.3,-0.434643059968948)
% --(axis cs:0.4,-0.463437914848328)
% --(axis cs:0.5,-0.484016448259354)
% --(axis cs:0.6,-0.496823906898499)
% --(axis cs:0.7,-0.502517461776733)
% --(axis cs:0.8,-0.501844227313995)
% --(axis cs:0.900000000000001,-0.495570570230484)
% --(axis cs:1,-0.484404802322388)
% --(axis cs:1.1,-0.468966960906982)
% --(axis cs:1.2,-0.449795633554459)
% --(axis cs:1.3,-0.427323549985886)
% --(axis cs:1.4,-0.402006655931473)
% --(axis cs:1.5,-0.374050199985504)
% --(axis cs:1.6,-0.343719631433487)
% --(axis cs:1.7,-0.311194449663162)
% --(axis cs:1.8,-0.276412844657898)
% --(axis cs:1.9,-0.239805042743683)
% --(axis cs:2,-0.20163556933403)
% --(axis cs:2.1,-0.16184476017952)
% --(axis cs:2.2,-0.120633780956268)
% --(axis cs:2.29999999999999,-0.0782420709729195)
% --(axis cs:2.39999999999999,-0.0349331572651863)
% --(axis cs:2.49999999999999,0.00878359749913216)
% --(axis cs:2.59999999999999,0.0523960739374161)
% --(axis cs:2.69999999999999,0.0953105166554451)
% --(axis cs:2.79999999999998,0.13687202334404)
% --(axis cs:2.89999999999998,0.176394611597061)
% --(axis cs:2.99999999999998,0.213197141885757)
% --(axis cs:3.09999999999998,0.246643990278244)
% --(axis cs:3.19999999999998,0.276183366775513)
% --(axis cs:3.29999999999997,0.301380127668381)
% --(axis cs:3.39999999999997,0.321937054395676)
% --(axis cs:3.49999999999997,0.337704032659531)
% --(axis cs:3.59999999999997,0.348668158054352)
% --(axis cs:3.69999999999997,0.354916274547577)
% --(axis cs:3.79999999999996,0.356353014707565)
% --(axis cs:3.89999999999996,0.353533148765564)
% --(axis cs:3.99999999999996,0.346748560667038)
% --(axis cs:4.09999999999996,0.336304187774658)
% --(axis cs:4.19999999999995,0.322495996952057)
% --(axis cs:4.29999999999995,0.305446058511734)
% --(axis cs:4.39999999999995,0.285745561122894)
% --(axis cs:4.49999999999995,0.263610303401947)
% --(axis cs:4.59999999999995,0.238965138792992)
% --(axis cs:4.69999999999994,0.212176918983459)
% --(axis cs:4.79999999999994,0.183456212282181)
% --(axis cs:4.89999999999994,0.15302050113678)
% --(axis cs:4.99999999999994,0.121104277670383)
% --(axis cs:5.09999999999994,0.0879680886864662)
% --(axis cs:5.19999999999993,0.0539067164063454)
% --(axis cs:5.29999999999993,0.0192557107657194)
% --(axis cs:5.39999999999993,-0.0156057234853506)
% --(axis cs:5.49999999999993,-0.0502555593848228)
% --(axis cs:5.59999999999993,-0.0842349231243134)
% --(axis cs:5.69999999999992,-0.117059022188187)
% --(axis cs:5.79999999999992,-0.148233622312546)
% --(axis cs:5.89999999999992,-0.177274644374847)
% --(axis cs:5.99999999999992,-0.203730747103691)
% --(axis cs:6.09999999999991,-0.227204769849777)
% --(axis cs:6.19999999999991,-0.247371390461922)
% --(axis cs:6.29999999999991,-0.26398965716362)
% --(axis cs:6.39999999999991,-0.27690851688385)
% --(axis cs:6.49999999999991,-0.286063760519028)
% --(axis cs:6.5999999999999,-0.291469871997833)
% --(axis cs:6.6999999999999,-0.293208450078964)
% --(axis cs:6.7999999999999,-0.291413247585297)
% --(axis cs:6.8999999999999,-0.285836845636368)
% --(axis cs:6.9999999999999,-0.277519226074219)
% --(axis cs:7.09999999999989,-0.266619592905045)
% --(axis cs:7.19999999999989,-0.252612352371216)
% --(axis cs:7.29999999999989,-0.236825093626976)
% --(axis cs:7.39999999999989,-0.219269439578056)
% --(axis cs:7.49999999999988,-0.198814556002617)
% --(axis cs:7.59999999999988,-0.176400616765022)
% --(axis cs:7.69999999999988,-0.1522276699543)
% --(axis cs:7.79999999999988,-0.126504898071289)
% --(axis cs:7.89999999999988,-0.0994559153914452)
% --(axis cs:7.99999999999987,-0.0714270696043968)
% --(axis cs:8.09999999999987,-0.042710404843092)
% --(axis cs:8.19999999999987,-0.013495534658432)
% --(axis cs:8.29999999999987,0.0158897507935762)
% --(axis cs:8.39999999999987,0.0450884141027927)
% --(axis cs:8.49999999999986,0.073719210922718)
% --(axis cs:8.59999999999986,0.101385474205017)
% --(axis cs:8.69999999999986,0.127687141299248)
% --(axis cs:8.79999999999986,0.15223503112793)
% --(axis cs:8.89999999999985,0.174666032195091)
% --(axis cs:8.99999999999985,0.194657579064369)
% --(axis cs:9.09999999999985,0.212488159537315)
% --(axis cs:9.19999999999985,0.228465124964714)
% --(axis cs:9.29999999999985,0.240273207426071)
% --(axis cs:9.39999999999984,0.248555481433868)
% --(axis cs:9.49999999999984,0.2530557513237)
% --(axis cs:9.59999999999984,0.254296094179153)
% --(axis cs:9.69999999999984,0.252482026815414)
% --(axis cs:9.79999999999984,0.247331008315086)
% --(axis cs:9.89999999999983,0.240187540650368)
% --(axis cs:9.89999999999983,0.243582859635353)
% --(axis cs:9.89999999999983,0.243582859635353)
% --(axis cs:9.79999999999984,0.250459671020508)
% --(axis cs:9.69999999999984,0.254519015550613)
% --(axis cs:9.59999999999984,0.255623549222946)
% --(axis cs:9.49999999999984,0.255155980587006)
% --(axis cs:9.39999999999984,0.251378446817398)
% --(axis cs:9.29999999999985,0.241463586688042)
% --(axis cs:9.19999999999985,0.230380088090897)
% --(axis cs:9.09999999999985,0.216544345021248)
% --(axis cs:8.99999999999985,0.199740260839462)
% --(axis cs:8.89999999999985,0.180167526006699)
% --(axis cs:8.79999999999986,0.158085808157921)
% --(axis cs:8.69999999999986,0.133807763457298)
% --(axis cs:8.59999999999986,0.107687175273895)
% --(axis cs:8.49999999999986,0.0801050812005997)
% --(axis cs:8.39999999999987,0.0514551550149918)
% --(axis cs:8.29999999999987,0.0221305154263973)
% --(axis cs:8.19999999999987,-0.00748760066926479)
% --(axis cs:8.09999999999987,-0.0370381139218807)
% --(axis cs:7.99999999999987,-0.0661852806806564)
% --(axis cs:7.89999999999988,-0.0946207717061043)
% --(axis cs:7.79999999999988,-0.12206307798624)
% --(axis cs:7.69999999999988,-0.148254886269569)
% --(axis cs:7.59999999999988,-0.172958731651306)
% --(axis cs:7.49999999999988,-0.195952162146568)
% --(axis cs:7.39999999999989,-0.217022225260735)
% --(axis cs:7.29999999999989,-0.2359619140625)
% --(axis cs:7.19999999999989,-0.251195222139359)
% --(axis cs:7.09999999999989,-0.264919310808182)
% --(axis cs:6.9999999999999,-0.27667635679245)
% --(axis cs:6.8999999999999,-0.284414321184158)
% --(axis cs:6.7999999999999,-0.289020240306854)
% --(axis cs:6.6999999999999,-0.290305435657501)
% --(axis cs:6.5999999999999,-0.288104891777039)
% --(axis cs:6.49999999999991,-0.282290756702423)
% --(axis cs:6.39999999999991,-0.272573947906494)
% --(axis cs:6.29999999999991,-0.259107887744904)
% --(axis cs:6.19999999999991,-0.242015078663826)
% --(axis cs:6.09999999999991,-0.221464022994041)
% --(axis cs:5.99999999999992,-0.197711646556854)
% --(axis cs:5.89999999999992,-0.171091541647911)
% --(axis cs:5.79999999999992,-0.142002150416374)
% --(axis cs:5.69999999999992,-0.110887579619884)
% --(axis cs:5.59999999999993,-0.0782166346907616)
% --(axis cs:5.49999999999993,-0.0444634109735489)
% --(axis cs:5.39999999999993,-0.0100903576239944)
% --(axis cs:5.29999999999993,0.0244647059589624)
% --(axis cs:5.19999999999993,0.0587969422340393)
% --(axis cs:5.09999999999994,0.0925388410687447)
% --(axis cs:4.99999999999994,0.125360921025276)
% --(axis cs:4.89999999999994,0.156969413161278)
% --(axis cs:4.79999999999994,0.187101319432259)
% --(axis cs:4.69999999999994,0.215518265962601)
% --(axis cs:4.59999999999995,0.241998612880707)
% --(axis cs:4.49999999999995,0.266328066587448)
% --(axis cs:4.39999999999995,0.288292348384857)
% --(axis cs:4.29999999999995,0.307667762041092)
% --(axis cs:4.19999999999995,0.32421550154686)
% --(axis cs:4.09999999999996,0.337676763534546)
% --(axis cs:3.99999999999996,0.3477743268013)
% --(axis cs:3.89999999999996,0.354877710342407)
% --(axis cs:3.79999999999996,0.358040452003479)
% --(axis cs:3.69999999999997,0.356934368610382)
% --(axis cs:3.59999999999997,0.351296275854111)
% --(axis cs:3.49999999999997,0.34091979265213)
% --(axis cs:3.39999999999997,0.32568296790123)
% --(axis cs:3.29999999999997,0.305580914020538)
% --(axis cs:3.19999999999998,0.280743449926376)
% --(axis cs:3.09999999999998,0.251449793577194)
% --(axis cs:2.99999999999998,0.218124479055405)
% --(axis cs:2.89999999999998,0.181235209107399)
% --(axis cs:2.79999999999998,0.141243532299995)
% --(axis cs:2.69999999999999,0.0992264673113823)
% --(axis cs:2.59999999999999,0.0558928921818733)
% --(axis cs:2.49999999999999,0.011918212287128)
% --(axis cs:2.39999999999999,-0.0320878960192204)
% --(axis cs:2.29999999999999,-0.0756017193198204)
% --(axis cs:2.2,-0.118607953190804)
% --(axis cs:2.1,-0.160203337669373)
% --(axis cs:2,-0.200365990400314)
% --(axis cs:1.9,-0.238930195569992)
% --(axis cs:1.8,-0.275714427232742)
% --(axis cs:1.7,-0.310560762882233)
% --(axis cs:1.6,-0.343095034360886)
% --(axis cs:1.5,-0.373330473899841)
% --(axis cs:1.4,-0.401198178529739)
% --(axis cs:1.3,-0.426476150751114)
% --(axis cs:1.2,-0.448879688978195)
% --(axis cs:1.1,-0.468045026063919)
% --(axis cs:1,-0.483522295951843)
% --(axis cs:0.900000000000001,-0.494761794805527)
% --(axis cs:0.8,-0.501126706600189)
% --(axis cs:0.7,-0.501851618289948)
% --(axis cs:0.6,-0.496185332536697)
% --(axis cs:0.5,-0.483437329530716)
% --(axis cs:0.4,-0.462940782308578)
% --(axis cs:0.3,-0.434255421161652)
% --(axis cs:0.2,-0.397258043289185)
% --(axis cs:0.1,-0.352233737707138)
% --(axis cs:0,-0.300000011920929)
% --cycle;

% submodel 1 predicted q
\addplot [line width=\thinLines, lightSubmodel1Color, solid]
table {%
0 0.5
0.1 0.467425584793091
0.2 0.429951995611191
0.3 0.388341397047043
0.4 0.343414485454559
0.5 0.296051114797592
0.6 0.247032627463341
0.7 0.197110131382942
0.8 0.1469596773386
0.900000000000001 0.0971766412258148
1 0.0482780598104
1.1 0.000710333231836557
1.2 -0.0451602339744568
1.3 -0.0890133902430534
1.4 -0.130523964762688
1.5 -0.169398158788681
1.6 -0.205370336771011
1.7 -0.238199949264526
1.8 -0.267668575048447
1.9 -0.293583512306213
2 -0.315762460231781
2.1 -0.334445297718048
2.2 -0.348480552434921
2.29999999999999 -0.358299136161804
2.39999999999999 -0.364068329334259
2.49999999999999 -0.365500330924988
2.59999999999999 -0.362575203180313
2.69999999999999 -0.354834645986557
2.79999999999998 -0.342730045318604
2.89999999999998 -0.326543986797333
2.99999999999998 -0.30661016702652
3.09999999999998 -0.283610075712204
3.19999999999998 -0.257466346025467
3.29999999999997 -0.228600069880486
3.39999999999997 -0.197464823722839
3.49999999999997 -0.164532661437988
3.59999999999997 -0.130280926823616
3.69999999999997 -0.0951811522245407
3.79999999999996 -0.0596898607909679
3.89999999999996 -0.0242418851703405
3.99999999999996 0.0107538681477308
4.09999999999996 0.0449162758886814
4.19999999999995 0.0778928846120834
4.29999999999995 0.109358355402946
4.39999999999995 0.139014229178429
4.49999999999995 0.166586980223656
4.59999999999995 0.191826730966568
4.69999999999994 0.214506193995476
4.79999999999994 0.234420746564865
4.89999999999994 0.25138857960701
4.99999999999994 0.265252351760864
5.09999999999994 0.275881409645081
5.19999999999993 0.283174067735672
5.29999999999993 0.287060916423798
5.39999999999993 0.287507981061935
5.49999999999993 0.284519791603088
5.59999999999993 0.278142392635345
5.69999999999992 0.268465638160706
5.79999999999992 0.255327254533768
5.89999999999992 0.23957072198391
5.99999999999992 0.221032872796059
6.09999999999991 0.199981927871704
6.19999999999991 0.176721826195717
6.29999999999991 0.151584967970848
6.39999999999991 0.124923951923847
6.49999999999991 0.0971032381057739
6.5999999999999 0.0684913322329521
6.6999999999999 0.0394537225365639
6.7999999999999 0.0103471083566546
6.8999999999999 -0.0184851698577404
6.9999999999999 -0.0467162355780602
7.09999999999989 -0.0740380212664604
7.19999999999989 -0.100162617862225
7.29999999999989 -0.12482276558876
7.39999999999989 -0.147772163152695
7.49999999999988 -0.1687853038311
7.59999999999988 -0.187657371163368
7.69999999999988 -0.204204246401787
7.79999999999988 -0.218262627720833
7.89999999999988 -0.229690790176392
7.99999999999987 -0.238370001316071
8.09999999999987 -0.244206219911575
8.19999999999987 -0.247133120894432
8.29999999999987 -0.246851146221161
8.39999999999987 -0.242890551686287
8.49999999999986 -0.236293017864227
8.59999999999986 -0.22687728703022
8.69999999999986 -0.215290173888206
8.79999999999986 -0.20126773416996
8.89999999999985 -0.184875413775444
8.99999999999985 -0.166345179080963
9.09999999999985 -0.145938754081726
9.19999999999985 -0.123941421508789
9.29999999999985 -0.100655518472195
9.39999999999984 -0.076393723487854
9.49999999999984 -0.0514732524752617
9.59999999999984 -0.026210144162178
9.69999999999984 -0.000914860051125288
9.79999999999984 0.0241115521639585
9.89999999999983 0.0485804118216038
};

% submodel 1 predicted p
\addplot [line width=\thinLines, lightSubmodel1Color, dashed]
table {%
0 -0.300000011920929
0.1 -0.352255970239639
0.2 -0.397263318300247
0.3 -0.434307962656021
0.4 -0.463040053844452
0.5 -0.483552753925323
0.6 -0.496287405490875
0.7 -0.501891493797302
0.8 -0.501188457012177
0.900000000000001 -0.494961977005005
1 -0.483875602483749
1.1 -0.468559890985489
1.2 -0.44954639673233
1.3 -0.427266955375671
1.4 -0.401906132698059
1.5 -0.373830109834671
1.6 -0.34331950545311
1.7 -0.310668170452118
1.8 -0.276194423437119
1.9 -0.239589557051659
2 -0.200886562466621
2.1 -0.160483568906784
2.2 -0.118664048612118
2.29999999999999 -0.0760251134634018
2.39999999999999 -0.0326314307749271
2.49999999999999 0.0110952332615852
2.59999999999999 0.0546533167362213
2.69999999999999 0.0974659621715546
2.79999999999998 0.138895273208618
2.89999999999998 0.178267002105713
2.99999999999998 0.214904963970184
3.09999999999998 0.248171761631966
3.19999999999998 0.277511686086655
3.29999999999997 0.302486568689346
3.39999999999997 0.322797000408173
3.49999999999997 0.338292688131332
3.59999999999997 0.348963379859924
3.69999999999997 0.35493415594101
3.79999999999996 0.356697767972946
3.89999999999996 0.354214638471603
3.99999999999996 0.347740560770035
4.09999999999996 0.336929351091385
4.19999999999995 0.32273867726326
4.29999999999995 0.305607378482819
4.39999999999995 0.285898953676224
4.49999999999995 0.263745129108429
4.59999999999995 0.239402666687965
4.69999999999994 0.212934866547585
4.79999999999994 0.184554606676102
4.89999999999994 0.154480636119843
4.99999999999994 0.122945994138718
5.09999999999994 0.0902072787284851
5.19999999999993 0.0565524362027645
5.29999999999993 0.0223071277141571
5.39999999999993 -0.012161641381681
5.49999999999993 -0.0464457720518112
5.59999999999993 -0.0801007971167564
5.69999999999992 -0.112655863165855
5.79999999999992 -0.143628612160683
5.89999999999992 -0.172544538974762
5.99999999999992 -0.198958083987236
6.09999999999991 -0.222474336624146
6.19999999999991 -0.242766603827477
6.29999999999991 -0.259590476751328
6.39999999999991 -0.272789031267166
6.49999999999991 -0.282330453395844
6.5999999999999 -0.288374811410904
6.6999999999999 -0.290775537490845
6.7999999999999 -0.289653480052948
6.8999999999999 -0.285172909498215
6.9999999999999 -0.276851505041122
7.09999999999989 -0.266007721424103
7.19999999999989 -0.252563536167145
7.29999999999989 -0.236694395542145
7.39999999999989 -0.218454286456108
7.49999999999988 -0.198088228702545
7.59999999999988 -0.175791412591934
7.69999999999988 -0.151762276887894
7.79999999999988 -0.126207619905472
7.89999999999988 -0.0993486195802689
7.99999999999987 -0.0713258311152458
8.09999999999987 -0.0423860736191273
8.19999999999987 -0.0129391187801957
8.29999999999987 0.0166816972196102
8.39999999999987 0.0461137108504772
8.49999999999986 0.0749709978699684
8.59999999999986 0.102853745222092
8.69999999999986 0.129360482096672
8.79999999999986 0.15410178899765
8.89999999999985 0.176715135574341
8.99999999999985 0.196878388524055
9.09999999999985 0.214321449398994
9.19999999999985 0.228834852576256
9.29999999999985 0.241113513708115
9.39999999999984 0.248675718903542
9.49999999999984 0.253661185503006
9.59999999999984 0.255357593297958
9.69999999999984 0.252498120069504
9.79999999999984 0.247731402516365
9.89999999999983 0.240411430597305
};
% \addlegendentry{p predicted}

\nextgroupplot[
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.03)},
      anchor=south west,
      draw=lightgray204
    },
    tick align=outside,
    tick pos=left,
    xlabel={\small Time \([s]\)},
    xmajorgrids,
    xmin=-0.0, xmax=10.0,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={\small \(\state^{2}\)},
    ymajorgrids,
    ymin=-1.07771412432194, ymax=1.07858417332172,
    ytick style={color=black},
    ylabel shift=-0.1cm,
    ylabel style={rotate=-90},
    ytick={-1, 0, 1},
    yticklabels={-1, 0, 1},
    height=3cm,
    tick align=inside,
    width=0.3*\columnwidth,
]


% submodel 2 ground truth q
\addplot [line width=\thickLines, black]
table {%
0 0.5
0.0999999940395355 0.471503108739853
0.199999988079071 0.446171253919601
0.299999982118607 0.424146264791489
0.399999976158142 0.40544319152832
0.5 0.389952778816223
0.599999964237213 0.377443581819534
0.699999988079071 0.367565393447876
0.799999952316284 0.359855443239212
0.899999976158142 0.353747636079788
1 0.34858500957489
1.10000002384186 0.343635708093643
1.19999992847443 0.338111311197281
1.29999995231628 0.331187605857849
1.39999997615814 0.322027683258057
1.5 0.309807330369949
1.59999990463257 0.293744713068008
1.69999992847443 0.27313432097435
1.79999995231628 0.247385933995247
1.89999997615814 0.216066345572472
2 0.178939551115036
2.09999990463257 0.135996773838997
2.20000004768372 0.0874684229493141
2.29999995231628 0.0338111035525799
2.39999985694885 -0.0243306234478951
2.5 -0.0861800760030746
2.59999990463257 -0.150890216231346
2.70000004768372 -0.217598751187325
2.79999995231628 -0.285468816757202
2.89999985694885 -0.353712379932404
3 -0.421597808599472
3.09999990463257 -0.488447219133377
3.19999980926514 -0.553626179695129
3.29999995231628 -0.616529524326324
3.39999985694885 -0.676566660404205
3.5 -0.733145713806152
3.59999990463257 -0.785658776760101
3.69999980926514 -0.833467185497284
3.79999995231628 -0.875887930393219
3.89999985694885 -0.912181496620178
4 -0.941542744636536
4.09999990463257 -0.963097870349884
4.19999980926514 -0.975914657115936
4.29999971389771 -0.979033529758453
4.40000009536743 -0.971532464027405
4.5 -0.952637791633606
4.59999990463257 -0.921878576278687
4.69999980926514 -0.879257440567017
4.79999971389771 -0.82537454366684
4.90000009536743 -0.761430144309998
5 -0.689075767993927
5.09999990463257 -0.61016172170639
5.19999980926514 -0.526486158370972
5.29999971389771 -0.439625352621078
5.40000009536743 -0.350866407155991
5.5 -0.261217057704926
5.59999990463257 -0.171453043818474
5.69999980926514 -0.0821763649582863
5.79999971389771 0.00613239407539368
5.90000009536743 0.0930717512965202
6 0.178287416696548
6.09999990463257 0.261449038982391
6.19999980926514 0.342233180999756
6.29999971389771 0.420310497283936
6.39999961853027 0.495335727930069
6.5 0.566939234733582
6.59999990463257 0.634719133377075
6.69999980926514 0.698233306407928
6.79999971389771 0.756991028785706
6.89999961853027 0.810443937778473
7 0.857976377010345
7.09999990463257 0.898895502090454
7.19999980926514 0.932423174381256
7.29999971389771 0.957693815231323
7.39999961853027 0.973762154579163
7.5 0.979634642601013
7.59999990463257 0.974336624145508
7.69999980926514 0.957030951976776
7.79999971389771 0.927191078662872
7.89999961853027 0.884798765182495
8 0.830495119094849
8.09999942779541 0.765591084957123
8.19999980926514 0.691897094249725
8.30000019073486 0.611432492733002
8.39999961853027 0.526138603687286
8.5 0.437693536281586
8.59999942779541 0.347446292638779
8.69999980926514 0.256437391042709
8.80000019073486 0.165457680821419
8.89999961853027 0.0751150771975517
9 -0.014107626862824
9.09999942779541 -0.101807408034801
9.19999980926514 -0.187627673149109
9.30000019073486 -0.271234303712845
9.39999961853027 -0.352298408746719
9.5 -0.430483341217041
9.59999942779541 -0.505434572696686
9.69999980926514 -0.576771140098572
9.80000019073486 -0.644077122211456
9.89999961853027 -0.706893682479858
10 -0.764710068702698
};

% submodel 2 groundtruth p
\addplot[line width=\thickLines, black, dashed]
table {%
0 -0.300000011920929
0.0999999940395355 -0.269485831260681
0.199999988079071 -0.236912503838539
0.299999982118607 -0.203559011220932
0.399999976158142 -0.170679435133934
0.5 -0.139508113265038
0.599999964237213 -0.111252658069134
0.699999988079071 -0.0870742946863174
0.799999952316284 -0.0680587962269783
0.899999976158142 -0.0551826022565365
1 -0.0492793209850788
1.10000002384186 -0.0510103441774845
1.19999992847443 -0.060840580612421
1.29999995231628 -0.0790169388055801
1.39999997615814 -0.10554450750351
1.5 -0.140154853463173
1.59999990463257 -0.182263270020485
1.69999992847443 -0.23091895878315
1.79999995231628 -0.284761905670166
1.89999997615814 -0.342012465000153
2 -0.400525093078613
2.09999990463257 -0.457929670810699
2.20000004768372 -0.511855602264404
2.29999995231628 -0.560193955898285
2.39999985694885 -0.601323544979095
2.5 -0.63423353433609
2.59999990463257 -0.658515572547913
2.70000004768372 -0.674248874187469
2.79999995231628 -0.681831896305084
2.89999985694885 -0.68181437253952
3 -0.674762547016144
3.09999990463257 -0.661169290542603
3.19999980926514 -0.641402840614319
3.29999995231628 -0.615683615207672
3.39999985694885 -0.584077298641205
3.5 -0.546497046947479
3.59999990463257 -0.502707540988922
3.69999980926514 -0.452331960201263
3.79999995231628 -0.394862145185471
3.89999985694885 -0.32967945933342
4 -0.256099104881287
4.09999990463257 -0.173458606004715
4.19999980926514 -0.0812819451093674
4.29999971389771 0.0204457677900791
4.40000009536743 0.130875363945961
4.5 0.247814953327179
4.59999990463257 0.367368847131729
4.69999980926514 0.484037578105927
4.79999971389771 0.591578245162964
4.90000009536743 0.684495270252228
5 0.759448707103729
5.09999990463257 0.815790951251984
5.19999980926514 0.855067729949951
5.29999971389771 0.879992246627808
5.40000009536743 0.893502295017242
5.5 0.898190319538116
5.59999990463257 0.896084249019623
5.69999980926514 0.888645350933075
5.79999971389771 0.876857399940491
5.90000009536743 0.861335813999176
6 0.842423975467682
6.09999990463257 0.82026743888855
6.19999980926514 0.794865369796753
6.29999971389771 0.766105711460114
6.39999961853027 0.733785152435303
6.5 0.697619795799255
6.59999990463257 0.657247543334961
6.69999980926514 0.612225711345673
6.79999971389771 0.562024295330048
6.89999961853027 0.506019055843353
7 0.443486273288727
7.09999990463257 0.373610287904739
7.19999980926514 0.295513093471527
7.29999971389771 0.208332359790802
7.39999961853027 0.11138192564249
7.5 0.00443917512893677
7.59999990463257 -0.111808359622955
7.69999980926514 -0.235200956463814
7.79999971389771 -0.361638963222504
7.89999961853027 -0.485124677419662
8 -0.598716080188751
8.09999942779541 -0.696279168128967
8.19999980926514 -0.774168789386749
8.30000019073486 -0.83184152841568
8.39999961853027 -0.87121444940567
8.5 -0.895430386066437
8.59999942779541 -0.907778382301331
8.69999980926514 -0.911081969738007
8.80000019073486 -0.907498300075531
8.89999961853027 -0.898547649383545
9 -0.88523256778717
9.09999942779541 -0.868166267871857
9.19999980926514 -0.847680151462555
9.30000019073486 -0.823903322219849
9.39999961853027 -0.796817600727081
9.5 -0.766291618347168
9.59999942779541 -0.732101500034332
9.69999980926514 -0.69394052028656
9.80000019073486 -0.651420295238495
9.89999961853027 -0.604067444801331
10 -0.551316320896149
};

% \path [draw=lightSubmodel2Color, fill=lightSubmodel2Color, opacity=0.2]
% (axis cs:0,0.5)
% --(axis cs:0,0.5)
% --(axis cs:0.1,0.471342861652374)
% --(axis cs:0.2,0.445868700742722)
% --(axis cs:0.3,0.423727184534073)
% --(axis cs:0.4,0.404943823814392)
% --(axis cs:0.5,0.38941890001297)
% --(axis cs:0.6,0.376926213502884)
% --(axis cs:0.7,0.367114990949631)
% --(axis cs:0.8,0.3595170378685)
% --(axis cs:0.900000000000001,0.353556931018829)
% --(axis cs:1,0.348565191030502)
% --(axis cs:1.1,0.343796640634537)
% --(axis cs:1.2,0.338448047637939)
% --(axis cs:1.3,0.331651031970978)
% --(axis cs:1.4,0.322505056858063)
% --(axis cs:1.5,0.310279786586761)
% --(axis cs:1.6,0.294196963310242)
% --(axis cs:1.7,0.273559957742691)
% --(axis cs:1.8,0.247792586684227)
% --(axis cs:1.9,0.216474115848541)
% --(axis cs:2,0.179375618696213)
% --(axis cs:2.1,0.136481419205666)
% --(axis cs:2.2,0.0880014970898628)
% --(axis cs:2.29999999999999,0.0343657545745373)
% --(axis cs:2.39999999999999,-0.0238014422357082)
% --(axis cs:2.49999999999999,-0.0857300013303757)
% --(axis cs:2.59999999999999,-0.150566264986992)
% --(axis cs:2.69999999999999,-0.217434227466583)
% --(axis cs:2.79999999999998,-0.285482823848724)
% --(axis cs:2.89999999999998,-0.353915393352509)
% --(axis cs:2.99999999999998,-0.422349780797958)
% --(axis cs:3.09999999999998,-0.489276498556137)
% --(axis cs:3.19999999999998,-0.554540634155273)
% --(axis cs:3.29999999999997,-0.617679178714752)
% --(axis cs:3.39999999999997,-0.678021907806396)
% --(axis cs:3.49999999999997,-0.734917342662811)
% --(axis cs:3.59999999999997,-0.787724435329437)
% --(axis cs:3.69999999999997,-0.835756063461304)
% --(axis cs:3.79999999999996,-0.8782679438591)
% --(axis cs:3.89999999999996,-0.914453089237213)
% --(axis cs:3.99999999999996,-0.943443655967712)
% --(axis cs:4.09999999999996,-0.964327812194824)
% --(axis cs:4.19999999999995,-0.976234078407288)
% --(axis cs:4.29999999999995,-0.979700565338135)
% --(axis cs:4.39999999999995,-0.972826540470123)
% --(axis cs:4.49999999999995,-0.954698979854584)
% --(axis cs:4.59999999999995,-0.923409879207611)
% --(axis cs:4.69999999999994,-0.879467010498047)
% --(axis cs:4.79999999999994,-0.824545800685883)
% --(axis cs:4.89999999999994,-0.760193169116974)
% --(axis cs:4.99999999999994,-0.687541127204895)
% --(axis cs:5.09999999999994,-0.608900487422943)
% --(axis cs:5.19999999999993,-0.525678336620331)
% --(axis cs:5.29999999999993,-0.439167052507401)
% --(axis cs:5.39999999999993,-0.35066282749176)
% --(axis cs:5.49999999999993,-0.261184394359589)
% --(axis cs:5.59999999999993,-0.171528249979019)
% --(axis cs:5.69999999999992,-0.0823194086551666)
% --(axis cs:5.79999999999992,0.00594317354261875)
% --(axis cs:5.89999999999992,0.0928560718894005)
% --(axis cs:5.99999999999992,0.17807936668396)
% --(axis cs:6.09999999999991,0.261316329240799)
% --(axis cs:6.19999999999991,0.342199325561523)
% --(axis cs:6.29999999999991,0.420326858758926)
% --(axis cs:6.39999999999991,0.495390325784683)
% --(axis cs:6.49999999999991,0.567053914070129)
% --(axis cs:6.5999999999999,0.634726285934448)
% --(axis cs:6.6999999999999,0.698127686977386)
% --(axis cs:6.7999999999999,0.756948173046112)
% --(axis cs:6.8999999999999,0.810546278953552)
% --(axis cs:6.9999999999999,0.858203887939453)
% --(axis cs:7.09999999999989,0.899213671684265)
% --(axis cs:7.19999999999989,0.932803273200989)
% --(axis cs:7.29999999999989,0.957898497581482)
% --(axis cs:7.39999999999989,0.973709523677826)
% --(axis cs:7.49999999999988,0.979401767253876)
% --(axis cs:7.59999999999988,0.973995566368103)
% --(axis cs:7.69999999999988,0.956574738025665)
% --(axis cs:7.79999999999988,0.926538050174713)
% --(axis cs:7.89999999999988,0.883868753910065)
% --(axis cs:7.99999999999987,0.829275846481323)
% --(axis cs:8.09999999999987,0.764150500297546)
% --(axis cs:8.19999999999987,0.690337181091309)
% --(axis cs:8.29999999999987,0.609837889671326)
% --(axis cs:8.39999999999987,0.524544715881348)
% --(axis cs:8.49999999999986,0.436100274324417)
% --(axis cs:8.59999999999986,0.345832675695419)
% --(axis cs:8.69999999999986,0.254780292510986)
% --(axis cs:8.79999999999986,0.163739457726479)
% --(axis cs:8.89999999999985,0.0733281970024109)
% --(axis cs:8.99999999999985,-0.0159600395709276)
% --(axis cs:9.09999999999985,-0.103709727525711)
% --(axis cs:9.19999999999985,-0.189552888274193)
% --(axis cs:9.29999999999985,-0.273152559995651)
% --(axis cs:9.39999999999984,-0.354189723730087)
% --(axis cs:9.49999999999984,-0.432347506284714)
% --(axis cs:9.59999999999984,-0.508060991764069)
% --(axis cs:9.69999999999984,-0.579663276672363)
% --(axis cs:9.79999999999984,-0.64679479598999)
% --(axis cs:9.89999999999983,-0.709450662136078)
% --(axis cs:9.89999999999983,-0.705646395683289)
% --(axis cs:9.89999999999983,-0.705646395683289)
% --(axis cs:9.79999999999984,-0.643048644065857)
% --(axis cs:9.69999999999984,-0.57591050863266)
% --(axis cs:9.59999999999984,-0.504712998867035)
% --(axis cs:9.49999999999984,-0.429889798164368)
% --(axis cs:9.39999999999984,-0.351830750703812)
% --(axis cs:9.29999999999985,-0.270491927862167)
% --(axis cs:9.19999999999985,-0.18562676012516)
% --(axis cs:9.09999999999985,-0.0994660705327988)
% --(axis cs:8.99999999999985,-0.0117743462324142)
% --(axis cs:8.89999999999985,0.0774322003126144)
% --(axis cs:8.79999999999986,0.167740255594254)
% --(axis cs:8.69999999999986,0.258676052093506)
% --(axis cs:8.59999999999986,0.349648475646973)
% --(axis cs:8.49999999999986,0.439893692731857)
% --(axis cs:8.39999999999987,0.528394460678101)
% --(axis cs:8.29999999999987,0.613804578781128)
% --(axis cs:8.19999999999987,0.694398760795593)
% --(axis cs:8.09999999999987,0.768141329288483)
% --(axis cs:7.99999999999987,0.832944631576538)
% --(axis cs:7.89999999999988,0.88702791929245)
% --(axis cs:7.79999999999988,0.929137825965881)
% --(axis cs:7.69999999999988,0.958635866641998)
% --(axis cs:7.59999999999988,0.975545763969421)
% --(axis cs:7.49999999999988,0.980570614337921)
% --(axis cs:7.39999999999989,0.974902749061584)
% --(axis cs:7.29999999999989,0.958998382091522)
% --(axis cs:7.19999999999989,0.93385636806488)
% --(axis cs:7.09999999999989,0.900430202484131)
% --(axis cs:6.9999999999999,0.859595119953156)
% --(axis cs:6.8999999999999,0.812138557434082)
% --(axis cs:6.7999999999999,0.758761167526245)
% --(axis cs:6.6999999999999,0.700085759162903)
% --(axis cs:6.5999999999999,0.636680662631989)
% --(axis cs:6.49999999999991,0.56903487443924)
% --(axis cs:6.39999999999991,0.497584462165833)
% --(axis cs:6.29999999999991,0.422728568315506)
% --(axis cs:6.19999999999991,0.344831049442291)
% --(axis cs:6.09999999999991,0.264224737882614)
% --(axis cs:5.99999999999992,0.18121749162674)
% --(axis cs:5.89999999999992,0.0961047634482384)
% --(axis cs:5.79999999999992,0.00919014401733875)
% --(axis cs:5.69999999999992,-0.0791904628276825)
% --(axis cs:5.59999999999993,-0.168634861707687)
% --(axis cs:5.49999999999993,-0.258637487888336)
% --(axis cs:5.39999999999993,-0.348435014486313)
% --(axis cs:5.29999999999993,-0.436830431222916)
% --(axis cs:5.19999999999993,-0.523439466953278)
% --(axis cs:5.09999999999994,-0.607067883014679)
% --(axis cs:4.99999999999994,-0.686163663864136)
% --(axis cs:4.89999999999994,-0.758821427822113)
% --(axis cs:4.79999999999994,-0.822950124740601)
% --(axis cs:4.69999999999994,-0.87667328119278)
% --(axis cs:4.59999999999995,-0.918786942958832)
% --(axis cs:4.49999999999995,-0.949735224246979)
% --(axis cs:4.39999999999995,-0.96955406665802)
% --(axis cs:4.29999999999995,-0.977641582489014)
% --(axis cs:4.19999999999995,-0.974107444286346)
% --(axis cs:4.09999999999996,-0.961104691028595)
% --(axis cs:3.99999999999996,-0.939610183238983)
% --(axis cs:3.89999999999996,-0.910502314567566)
% --(axis cs:3.79999999999996,-0.874566614627838)
% --(axis cs:3.69999999999997,-0.832518041133881)
% --(axis cs:3.59999999999997,-0.785025179386139)
% --(axis cs:3.49999999999997,-0.732728958129883)
% --(axis cs:3.39999999999997,-0.67625367641449)
% --(axis cs:3.29999999999997,-0.61621505022049)
% --(axis cs:3.19999999999998,-0.55322390794754)
% --(axis cs:3.09999999999998,-0.487892776727676)
% --(axis cs:2.99999999999998,-0.420844942331314)
% --(axis cs:2.89999999999998,-0.352728426456451)
% --(axis cs:2.79999999999998,-0.284038364887238)
% --(axis cs:2.69999999999999,-0.215478539466858)
% --(axis cs:2.59999999999999,-0.148726984858513)
% --(axis cs:2.49999999999999,-0.0840290784835815)
% --(axis cs:2.39999999999999,-0.0222431812435389)
% --(axis cs:2.29999999999999,0.0359555259346962)
% --(axis cs:2.2,0.0895912870764732)
% --(axis cs:2.1,0.138045519590378)
% --(axis cs:2,0.180897429585457)
% --(axis cs:1.9,0.21794630587101)
% --(axis cs:1.8,0.249213442206383)
% --(axis cs:1.7,0.274930059909821)
% --(axis cs:1.6,0.295515060424805)
% --(axis cs:1.5,0.311543494462967)
% --(axis cs:1.4,0.323710143566132)
% --(axis cs:1.3,0.332791686058044)
% --(axis cs:1.2,0.339612454175949)
% --(axis cs:1.1,0.345013290643692)
% --(axis cs:1,0.349824458360672)
% --(axis cs:0.900000000000001,0.354841530323029)
% --(axis cs:0.8,0.360803574323654)
% --(axis cs:0.7,0.368373602628708)
% --(axis cs:0.6,0.378121823072433)
% --(axis cs:0.5,0.390512317419052)
% --(axis cs:0.4,0.405893355607986)
% --(axis cs:0.3,0.424491763114929)
% --(axis cs:0.2,0.446410536766052)
% --(axis cs:0.1,0.471628367900848)
% --(axis cs:0,0.5)
% --cycle;

% \path [draw=lightSubmodel2Color, fill=lightSubmodel2Color, opacity=0.2]
% (axis cs:0,-0.300000011920929)
% --(axis cs:0,-0.300000011920929)
% --(axis cs:0.1,-0.269400715827942)
% --(axis cs:0.2,-0.236682444810867)
% --(axis cs:0.3,-0.203157395124435)
% --(axis cs:0.4,-0.170105844736099)
% --(axis cs:0.5,-0.138777792453766)
% --(axis cs:0.6,-0.110384672880173)
% --(axis cs:0.7,-0.0860830545425415)
% --(axis cs:0.8,-0.0669507160782814)
% --(axis cs:0.900000000000001,-0.0539560168981552)
% --(axis cs:1,-0.0479261763393879)
% --(axis cs:1.1,-0.0497243739664555)
% --(axis cs:1.2,-0.0596639402210712)
% --(axis cs:1.3,-0.077956385910511)
% --(axis cs:1.4,-0.104631826281548)
% --(axis cs:1.5,-0.139385849237442)
% --(axis cs:1.6,-0.181625485420227)
% --(axis cs:1.7,-0.230401217937469)
% --(axis cs:1.8,-0.284370213747025)
% --(axis cs:1.9,-0.341782361268997)
% --(axis cs:2,-0.40051856637001)
% --(axis cs:2.1,-0.458207011222839)
% --(axis cs:2.2,-0.512428760528564)
% --(axis cs:2.29999999999999,-0.560993731021881)
% --(axis cs:2.39999999999999,-0.602206945419312)
% --(axis cs:2.49999999999999,-0.635027885437012)
% --(axis cs:2.59999999999999,-0.65908294916153)
% --(axis cs:2.69999999999999,-0.674854516983032)
% --(axis cs:2.79999999999998,-0.682627141475677)
% --(axis cs:2.89999999999998,-0.682731688022614)
% --(axis cs:2.99999999999998,-0.675760686397552)
% --(axis cs:3.09999999999998,-0.662252843379974)
% --(axis cs:3.19999999999998,-0.642595827579498)
% --(axis cs:3.29999999999997,-0.61699903011322)
% --(axis cs:3.39999999999997,-0.585492134094238)
% --(axis cs:3.49999999999997,-0.547950685024261)
% --(axis cs:3.59999999999997,-0.504083514213562)
% --(axis cs:3.69999999999997,-0.45262348651886)
% --(axis cs:3.79999999999996,-0.393302917480469)
% --(axis cs:3.89999999999996,-0.327188104391098)
% --(axis cs:3.99999999999996,-0.253388434648514)
% --(axis cs:4.09999999999996,-0.170874431729317)
% --(axis cs:4.19999999999995,-0.0790581107139587)
% --(axis cs:4.29999999999995,0.022276796400547)
% --(axis cs:4.39999999999995,0.13243043422699)
% --(axis cs:4.49999999999995,0.247708797454834)
% --(axis cs:4.59999999999995,0.36526483297348)
% --(axis cs:4.69999999999994,0.481429129838943)
% --(axis cs:4.79999999999994,0.589655458927155)
% --(axis cs:4.89999999999994,0.682789623737335)
% --(axis cs:4.99999999999994,0.757911860942841)
% --(axis cs:5.09999999999994,0.814243793487549)
% --(axis cs:5.19999999999993,0.853442251682281)
% --(axis cs:5.29999999999993,0.878350138664246)
% --(axis cs:5.39999999999993,0.891767084598541)
% --(axis cs:5.49999999999993,0.8963902592659)
% --(axis cs:5.59999999999993,0.894443929195404)
% --(axis cs:5.69999999999992,0.886903643608093)
% --(axis cs:5.79999999999992,0.875424742698669)
% --(axis cs:5.89999999999992,0.860259711742401)
% --(axis cs:5.99999999999992,0.8416867852211)
% --(axis cs:6.09999999999991,0.819840610027313)
% --(axis cs:6.19999999999991,0.794561803340912)
% --(axis cs:6.29999999999991,0.765613377094269)
% --(axis cs:6.39999999999991,0.733087122440338)
% --(axis cs:6.49999999999991,0.696738660335541)
% --(axis cs:6.5999999999999,0.65626335144043)
% --(axis cs:6.6999999999999,0.61121267080307)
% --(axis cs:6.7999999999999,0.561043262481689)
% --(axis cs:6.8999999999999,0.505084216594696)
% --(axis cs:6.9999999999999,0.442555099725723)
% --(axis cs:7.09999999999989,0.372593611478806)
% --(axis cs:7.19999999999989,0.294304519891739)
% --(axis cs:7.29999999999989,0.206859588623047)
% --(axis cs:7.39999999999989,0.109647281467915)
% --(axis cs:7.49999999999988,0.00253499671816826)
% --(axis cs:7.59999999999988,-0.113733895123005)
% --(axis cs:7.69999999999988,-0.237545013427734)
% --(axis cs:7.79999999999988,-0.364046931266785)
% --(axis cs:7.89999999999988,-0.487346082925797)
% --(axis cs:7.99999999999987,-0.600641906261444)
% --(axis cs:8.09999999999987,-0.697630763053894)
% --(axis cs:8.19999999999987,-0.774749159812927)
% --(axis cs:8.29999999999987,-0.831734001636505)
% --(axis cs:8.39999999999987,-0.870678961277008)
% --(axis cs:8.49999999999986,-0.894746482372284)
% --(axis cs:8.59999999999986,-0.907468855381012)
% --(axis cs:8.69999999999986,-0.911187648773193)
% --(axis cs:8.79999999999986,-0.907837927341461)
% --(axis cs:8.89999999999985,-0.8990119099617)
% --(axis cs:8.99999999999985,-0.885744035243988)
% --(axis cs:9.09999999999985,-0.868680119514465)
% --(axis cs:9.19999999999985,-0.848228275775909)
% --(axis cs:9.29999999999985,-0.824461460113525)
% --(axis cs:9.39999999999984,-0.797425210475922)
% --(axis cs:9.49999999999984,-0.766979873180389)
% --(axis cs:9.59999999999984,-0.732916235923767)
% --(axis cs:9.69999999999984,-0.694937527179718)
% --(axis cs:9.79999999999984,-0.65263569355011)
% --(axis cs:9.89999999999983,-0.605489730834961)
% --(axis cs:9.89999999999983,-0.601851880550385)
% --(axis cs:9.89999999999983,-0.601851880550385)
% --(axis cs:9.79999999999984,-0.64929074048996)
% --(axis cs:9.69999999999984,-0.691982269287109)
% --(axis cs:9.59999999999984,-0.73032134771347)
% --(axis cs:9.49999999999984,-0.764614522457123)
% --(axis cs:9.39999999999984,-0.795199394226074)
% --(axis cs:9.29999999999985,-0.822329938411713)
% --(axis cs:9.19999999999985,-0.846159160137177)
% --(axis cs:9.09999999999985,-0.866754472255707)
% --(axis cs:8.99999999999985,-0.88394832611084)
% --(axis cs:8.89999999999985,-0.897436082363129)
% --(axis cs:8.79999999999986,-0.906550586223602)
% --(axis cs:8.69999999999986,-0.910259604454041)
% --(axis cs:8.59999999999986,-0.907012939453125)
% --(axis cs:8.49999999999986,-0.89461749792099)
% --(axis cs:8.39999999999987,-0.869844734668732)
% --(axis cs:8.29999999999987,-0.829935550689697)
% --(axis cs:8.19999999999987,-0.772430896759033)
% --(axis cs:8.09999999999987,-0.694935619831085)
% --(axis cs:7.99999999999987,-0.597632229328156)
% --(axis cs:7.89999999999988,-0.484146177768707)
% --(axis cs:7.79999999999988,-0.360720306634903)
% --(axis cs:7.69999999999988,-0.234357565641403)
% --(axis cs:7.59999999999988,-0.111054122447968)
% --(axis cs:7.49999999999988,0.00510328821837902)
% --(axis cs:7.39999999999989,0.111970618367195)
% --(axis cs:7.29999999999989,0.20885656774044)
% --(axis cs:7.19999999999989,0.295949429273605)
% --(axis cs:7.09999999999989,0.374324351549149)
% --(axis cs:6.9999999999999,0.444473683834076)
% --(axis cs:6.8999999999999,0.506986498832703)
% --(axis cs:6.7999999999999,0.562640249729156)
% --(axis cs:6.6999999999999,0.61255294084549)
% --(axis cs:6.5999999999999,0.657478928565979)
% --(axis cs:6.49999999999991,0.697813034057617)
% --(axis cs:6.39999999999991,0.733920633792877)
% --(axis cs:6.29999999999991,0.766118168830872)
% --(axis cs:6.19999999999991,0.794687330722809)
% --(axis cs:6.09999999999991,0.820083498954773)
% --(axis cs:5.99999999999992,0.841996729373932)
% --(axis cs:5.89999999999992,0.860671937465668)
% --(axis cs:5.79999999999992,0.876104295253754)
% --(axis cs:5.69999999999992,0.887951970100403)
% --(axis cs:5.59999999999993,0.895231664180756)
% --(axis cs:5.49999999999993,0.896997332572937)
% --(axis cs:5.39999999999993,0.892515897750854)
% --(axis cs:5.29999999999993,0.879274904727936)
% --(axis cs:5.19999999999993,0.854771852493286)
% --(axis cs:5.09999999999994,0.816081821918488)
% --(axis cs:4.99999999999994,0.760375440120697)
% --(axis cs:4.89999999999994,0.685848474502563)
% --(axis cs:4.79999999999994,0.592994928359985)
% --(axis cs:4.69999999999994,0.485301792621613)
% --(axis cs:4.59999999999995,0.368568629026413)
% --(axis cs:4.49999999999995,0.249356523156166)
% --(axis cs:4.39999999999995,0.134783729910851)
% --(axis cs:4.29999999999995,0.0257947519421577)
% --(axis cs:4.19999999999995,-0.076431043446064)
% --(axis cs:4.09999999999996,-0.169362768530846)
% --(axis cs:3.99999999999996,-0.252544194459915)
% --(axis cs:3.89999999999996,-0.326525837182999)
% --(axis cs:3.79999999999996,-0.392020285129547)
% --(axis cs:3.69999999999997,-0.449754893779755)
% --(axis cs:3.59999999999997,-0.500378727912903)
% --(axis cs:3.49999999999997,-0.544423818588257)
% --(axis cs:3.39999999999997,-0.582259654998779)
% --(axis cs:3.29999999999997,-0.614119172096252)
% --(axis cs:3.19999999999998,-0.640173673629761)
% --(axis cs:3.09999999999998,-0.660098493099213)
% --(axis cs:2.99999999999998,-0.673896253108978)
% --(axis cs:2.89999999999998,-0.681165874004364)
% --(axis cs:2.79999999999998,-0.681391537189484)
% --(axis cs:2.69999999999999,-0.673988103866577)
% --(axis cs:2.59999999999999,-0.658370852470398)
% --(axis cs:2.49999999999999,-0.634097278118134)
% --(axis cs:2.39999999999999,-0.600649297237396)
% --(axis cs:2.29999999999999,-0.558949053287506)
% --(axis cs:2.2,-0.510120153427124)
% --(axis cs:2.1,-0.455876439809799)
% --(axis cs:2,-0.39835199713707)
% --(axis cs:1.9,-0.339862078428268)
% --(axis cs:1.8,-0.282687395811081)
% --(axis cs:1.7,-0.228900328278542)
% --(axis cs:1.6,-0.180247485637665)
% --(axis cs:1.5,-0.13809260725975)
% --(axis cs:1.4,-0.103448420763016)
% --(axis cs:1.3,-0.0771680846810341)
% --(axis cs:1.2,-0.0591860823333263)
% --(axis cs:1.1,-0.0495170168578625)
% --(axis cs:1,-0.0475758500397205)
% --(axis cs:0.900000000000001,-0.053158450871706)
% --(axis cs:0.8,-0.065874382853508)
% --(axis cs:0.7,-0.0850165113806725)
% --(axis cs:0.6,-0.109368160367012)
% --(axis cs:0.5,-0.137845948338509)
% --(axis cs:0.4,-0.169288262724876)
% --(axis cs:0.3,-0.202482759952545)
% --(axis cs:0.2,-0.23618471622467)
% --(axis cs:0.1,-0.269123435020447)
% --(axis cs:0,-0.300000011920929)
% --cycle;

% submodel 2 predicted q
\addplot [line width=\thinLines, lightSubmodel2Color]
table {%
0 0.5
0.1 0.471542656421661
0.2 0.446228116750717
0.3 0.424208372831345
0.4 0.405509740114212
0.5 0.390031367540359
0.6 0.377547770738602
0.7 0.367710024118423
0.8 0.360053271055222
0.900000000000001 0.354006767272949
1 0.348907589912415
1.1 0.344017446041107
1.2 0.338541626930237
1.3 0.33167976140976
1.4 0.322641015052795
1.5 0.310498088598251
1.6 0.294470280408859
1.7 0.273870408535004
1.8 0.248145237565041
1.9 0.216907054185867
2 0.179951816797256
2.1 0.13726644217968
2.2 0.089037612080574
2.29999999999999 0.0356584563851357
2.39999999999999 -0.0222815368324518
2.49999999999999 -0.0842322334647179
2.59999999999999 -0.14914844930172
2.69999999999999 -0.216103002429008
2.79999999999998 -0.284232437610626
2.89999999999998 -0.353429049253464
2.99999999999998 -0.422002702951431
3.09999999999998 -0.489071786403656
3.19999999999998 -0.554497480392456
3.29999999999997 -0.617527782917023
3.39999999999997 -0.677634179592133
3.49999999999997 -0.734250545501709
3.59999999999997 -0.786746680736542
3.69999999999997 -0.834465861320496
3.79999999999996 -0.876720368862152
3.89999999999996 -0.912793219089508
3.99999999999996 -0.941935539245605
4.09999999999996 -0.963360548019409
4.19999999999995 -0.976189494132996
4.29999999999995 -0.978178203105927
4.39999999999995 -0.970676064491272
4.49999999999995 -0.952231764793396
4.59999999999995 -0.921630322933197
4.69999999999994 -0.878825128078461
4.79999999999994 -0.823838591575623
4.89999999999994 -0.758980512619019
4.99999999999994 -0.687256634235382
5.09999999999994 -0.608435988426208
5.19999999999993 -0.524601221084595
5.29999999999993 -0.437549084424973
5.39999999999993 -0.348549664020538
5.49999999999993 -0.259167045354843
5.59999999999993 -0.169736355543137
5.69999999999992 -0.0807136222720146
5.79999999999992 0.0074203833937645
5.89999999999992 0.0942422226071358
5.99999999999992 0.179363384842873
6.09999999999991 0.262421280145645
6.19999999999991 0.343068540096283
6.29999999999991 0.420965939760208
6.39999999999991 0.495775073766708
6.49999999999991 0.567148923873901
6.5999999999999 0.634935677051544
6.6999999999999 0.69859391450882
6.7999999999999 0.757514297962189
6.8999999999999 0.811104357242584
6.9999999999999 0.858694732189178
7.09999999999989 0.899551689624786
7.19999999999989 0.932892441749573
7.29999999999989 0.958143293857574
7.39999999999989 0.974349141120911
7.49999999999988 0.980477511882782
7.59999999999988 0.97503250837326
7.69999999999988 0.957481622695923
7.79999999999988 0.927442252635956
7.89999999999988 0.884927928447723
7.99999999999987 0.830553710460663
8.09999999999987 0.765578508377075
8.19999999999987 0.691798090934753
8.29999999999987 0.611250579357147
8.39999999999987 0.525901913642883
8.49999999999986 0.437436819076538
8.59999999999986 0.347205013036728
8.69999999999986 0.256239742040634
8.79999999999986 0.16532476246357
8.89999999999985 0.0750597715377808
8.99999999999985 -0.0140767171978951
9.09999999999985 -0.101682014763355
9.19999999999985 -0.187398016452789
9.29999999999985 -0.270889431238174
9.39999999999984 -0.35275736451149
9.49999999999984 -0.432068169116974
9.59999999999984 -0.507299065589905
9.69999999999984 -0.578687965869904
9.79999999999984 -0.646112561225891
9.89999999999983 -0.709109365940094
};

% submodel 2 predicted p
\addplot [line width=\thinLines, lightSubmodel2Color, dashed]
table {%
0 -0.300000011920929
0.1 -0.269181698560715
0.2 -0.236325338482857
0.3 -0.202714279294014
0.4 -0.169611603021622
0.5 -0.138260185718536
0.6 -0.109873309731483
0.7 -0.0856146812438965
0.8 -0.0665690004825592
0.900000000000001 -0.0537091866135597
1 -0.0478638149797916
1.1 -0.0496881529688835
1.2 -0.0596398077905178
1.3 -0.0777987688779831
1.4 -0.104256972670555
1.5 -0.138763785362244
1.6 -0.180741995573044
1.7 -0.229267284274101
1.8 -0.283026069402695
1.9 -0.340293973684311
2 -0.398962646722794
2.1 -0.456659525632858
2.2 -0.510957181453705
2.29999999999999 -0.559659063816071
2.39999999999999 -0.601056337356567
2.49999999999999 -0.634097576141357
2.59999999999999 -0.658812522888184
2.69999999999999 -0.674511253833771
2.79999999999998 -0.681786119937897
2.89999999999998 -0.681471765041351
2.99999999999998 -0.674136579036713
3.09999999999998 -0.660258769989014
3.19999999999998 -0.640442192554474
3.29999999999997 -0.614733219146729
3.39999999999997 -0.583040714263916
3.49999999999997 -0.545278370380402
3.59999999999997 -0.501225113868713
3.69999999999997 -0.450525552034378
3.79999999999996 -0.392701417207718
3.89999999999996 -0.326656997203827
3.99999999999996 -0.253240764141083
4.09999999999996 -0.170746609568596
4.19999999999995 -0.0788864269852638
4.29999999999995 0.0230398569256067
4.39999999999995 0.132956296205521
4.49999999999995 0.249164626002312
4.59999999999995 0.36680880188942
4.69999999999994 0.482332319021225
4.79999999999994 0.589975237846375
4.89999999999994 0.683729469776154
4.99999999999994 0.758982062339783
5.09999999999994 0.815136909484863
5.19999999999993 0.853984534740448
5.29999999999993 0.878504574298859
5.39999999999993 0.89201158285141
5.49999999999993 0.896978497505188
5.59999999999993 0.894644975662231
5.69999999999992 0.887301206588745
5.79999999999992 0.875872135162354
5.89999999999992 0.860662698745728
5.99999999999992 0.841964602470398
6.09999999999991 0.819966316223145
6.19999999999991 0.794579863548279
6.29999999999991 0.765716254711151
6.39999999999991 0.733303844928741
6.49999999999991 0.697070240974426
6.5999999999999 0.656673073768616
6.6999999999999 0.611705720424652
6.7999999999999 0.561655819416046
6.8999999999999 0.505865037441254
6.9999999999999 0.443570911884308
7.09999999999989 0.373900473117828
7.19999999999989 0.295826494693756
7.29999999999989 0.208177715539932
7.39999999999989 0.110749050974846
7.49999999999988 0.00332161597907543
7.59999999999988 -0.113477475941181
7.69999999999988 -0.237023234367371
7.79999999999988 -0.363312095403671
7.89999999999988 -0.486622899770737
7.99999999999987 -0.599912583827972
8.09999999999987 -0.696964383125305
8.19999999999987 -0.774250626564026
8.29999999999987 -0.83144998550415
8.39999999999987 -0.870557427406311
8.49999999999986 -0.894708096981049
8.59999999999986 -0.907071232795715
8.69999999999986 -0.910397946834564
8.79999999999986 -0.906792104244232
8.89999999999985 -0.897757709026337
8.99999999999985 -0.884357452392578
9.09999999999985 -0.867158710956573
9.19999999999985 -0.846531808376312
9.29999999999985 -0.822627425193787
9.39999999999984 -0.795436680316925
9.49999999999984 -0.76481032371521
9.59999999999984 -0.730512797832489
9.69999999999984 -0.692216396331787
9.79999999999984 -0.64952427148819
9.89999999999983 -0.601971387863159
};

\end{groupplot}

\end{tikzpicture}
% \hfillk
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue7953155}{RGB}{79,53,155}
\definecolor{forestgreen711645}{RGB}{7,116,45}
\definecolor{lightgray204}{RGB}{204,204,204}

\setlength{\thinLines}{1.3pt}
\setlength{\thickLines}{3pt}

% \begin{customlegend}[
%     legend columns=3, 
%     legend style={
%         align=left, 
%         column sep=1ex, 
%         font=\scriptsize, 
%         draw=none,
%         at={(50.0mm, 30.0mm)},
%     }, 
%     legend entries={
%         $q_{1}, q_{2}$,
%         % \(\hat{q}_{1}\),
%         % \(\hat{q}_{2}\),
%         Snapshot,
%         % \(p_{1}, p_{2}\),
%         % \(\hat{p}_{1}\),
%         % \(\hat{p}_{2}\),
%     }
% ]
% \addlegendimage{ultra thick, black, dashed}
% \addlegendimage{ultra thick, black, dashed}
% % \addlegendimage{ultra thick, black, dashed}
% % \addlegendimage{ultra thick, black, dashed}
% % \addlegendimage{ultra thick, black, dashed}
% % \addlegendimage{ultra thick, black, dashed}
% % \addlegendimage{ultra thick, black, dashed}
% \end{customlegend}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend style={
    font=\footnotesize,
    anchor=south west,
    at={(0.0, 1.0)},
    fill opacity=0.8, 
    draw opacity=1, 
    text opacity=1,
    draw=none, 
    /tikz/every even column/.append style={column sep=0.15cm}
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\small Time \([s]\)},
xmajorgrids,
xmin=-0.0, xmax=10.0,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\small \(\compositeState\)},
ymajorgrids,
ymin=-0.871643200516701, ymax=0.872202828526497,
ytick style={color=black},
yticklabel pos=right,
ylabel shift=-0.25cm,
ylabel style={rotate=-90},
% ylabel near ticks,
tick align=inside,
width=0.66*\columnwidth,
height=4cm,
]

% Submodel 1 gt q
\addplot [line width=\thickLines, black]
table {%
0 0.5
0.0999999940395355 0.465978145599365
0.199999988079071 0.425070971250534
0.299999982118607 0.379291623830795
0.399999976158142 0.330840945243835
0.5 0.281906247138977
0.599999964237213 0.234527587890625
0.699999988079071 0.190540745854378
0.799999952316284 0.151575803756714
0.899999976158142 0.119080938398838
1 0.0943451747298241
1.10000002384186 0.0784996524453163
1.19999992847443 0.0724818482995033
1.29999995231628 0.0769533589482307
1.39999997615814 0.0921750292181969
1.5 0.117867961525917
1.59999990463257 0.153117313981056
1.69999992847443 0.196382433176041
1.79999995231628 0.245637714862823
1.89999997615814 0.298600167036057
2 0.35295695066452
2.09999990463257 0.406523048877716
2.20000004768372 0.457308381795883
2.29999995231628 0.503515183925629
2.39999985694885 0.543497383594513
2.5 0.575710594654083
2.59999990463257 0.598676741123199
2.70000004768372 0.6109818816185
2.79999995231628 0.611333191394806
2.89999985694885 0.598698019981384
3 0.572528839111328
3.09999990463257 0.53302401304245
3.19999980926514 0.481295317411423
3.29999995231628 0.419298052787781
3.39999985694885 0.349502086639404
3.5 0.274453014135361
3.59999990463257 0.196424826979637
3.69999980926514 0.117257058620453
3.79999995231628 0.0383475013077259
3.89999985694885 -0.0392761044204235
4 -0.114864476025105
4.09999990463257 -0.187864825129509
4.19999980926514 -0.257857263088226
4.29999971389771 -0.324508458375931
4.40000009536743 -0.38753879070282
4.5 -0.446699172258377
4.59999990463257 -0.501754283905029
4.69999980926514 -0.552469968795776
4.79999971389771 -0.598603487014771
4.90000009536743 -0.639896273612976
5 -0.676067709922791
5.09999990463257 -0.706811010837555
5.19999980926514 -0.731790959835052
5.29999971389771 -0.750645458698273
5.40000009536743 -0.762991845607758
5.5 -0.768441021442413
5.59999990463257 -0.76662266254425
5.69999980926514 -0.757221221923828
5.79999971389771 -0.740026831626892
5.90000009536743 -0.714992821216583
6 -0.682290852069855
6.09999990463257 -0.64234584569931
6.19999980926514 -0.595835983753204
6.29999971389771 -0.543649792671204
6.39999961853027 -0.486809462308884
6.5 -0.426380604505539
6.59999990463257 -0.3633913397789
6.69999980926514 -0.298775136470795
6.79999971389771 -0.233342036604881
6.89999961853027 -0.167772993445396
7 -0.10262917727232
7.09999990463257 -0.0383692681789398
7.19999980926514 0.0246310271322727
7.29999971389771 0.0860601961612701
7.39999961853027 0.145654231309891
7.5 0.203182339668274
7.59999990463257 0.258435189723969
7.69999980926514 0.311214804649353
7.79999971389771 0.361326336860657
7.89999961853027 0.408570110797882
8 0.45273557305336
8.09999942779541 0.493594408035278
8.19999980926514 0.530894875526428
8.30000019073486 0.564355731010437
8.39999961853027 0.593661308288574
8.5 0.618456542491913
8.59999942779541 0.638344585895538
8.69999980926514 0.652887225151062
8.80000019073486 0.661611258983612
8.89999961853027 0.664023995399475
9 0.659640848636627
9.09999942779541 0.648029327392578
9.19999980926514 0.628867924213409
9.30000019073486 0.60201632976532
9.39999961853027 0.56758064031601
9.5 0.525955975055695
9.59999942779541 0.477825880050659
9.69999980926514 0.424111902713776
9.80000019073486 0.365885198116302
9.89999961853027 0.304264307022095
10 0.24032624065876
};

% Submodel 1 gt p
\addplot [line width=\thickLines, black, dashed]
table {%
0 -0.300000011920929
0.0999999940395355 -0.377730280160904
0.199999988079071 -0.437019467353821
0.299999982118607 -0.474865347146988
0.399999976158142 -0.490480750799179
0.5 -0.48480424284935
0.599999964237213 -0.459709703922272
0.699999988079071 -0.417314469814301
0.799999952316284 -0.359574735164642
0.899999976158142 -0.288174778223038
1 -0.204649612307549
1.10000002384186 -0.110684730112553
1.19999992847443 -0.0085473321378231
1.29999995231628 0.0984368026256561
1.39999997615814 0.205549508333206
1.5 0.306783437728882
1.59999990463257 0.395611137151718
1.69999992847443 0.466274827718735
1.79999995231628 0.514986038208008
1.89999997615814 0.540381610393524
2 0.543102085590363
2.09999990463257 0.524903893470764
2.20000004768372 0.487814098596573
2.29999995231628 0.433587908744812
2.39999985694885 0.363487958908081
2.5 0.278314679861069
2.59999990463257 0.17864353954792
2.70000004768372 0.0652827024459839
2.79999995231628 -0.060014970600605
2.89999985694885 -0.193648740649223
3 -0.329436838626862
3.09999990463257 -0.458794504404068
3.19999980926514 -0.572461307048798
3.29999995231628 -0.663289070129395
3.39999985694885 -0.728327870368958
3.5 -0.76883739233017
3.59999990463257 -0.788661658763885
3.69999980926514 -0.792377471923828
3.79999995231628 -0.784116566181183
3.89999985694885 -0.767120540142059
4 -0.743736088275909
4.09999990463257 -0.71557879447937
4.19999980926514 -0.683719754219055
4.29999971389771 -0.648841738700867
4.40000009536743 -0.611352801322937
4.5 -0.571465253829956
4.59999990463257 -0.52924782037735
4.69999980926514 -0.484660804271698
4.79999971389771 -0.437579095363617
4.90000009536743 -0.387809962034225
5 -0.335108935832977
5.09999990463257 -0.27919864654541
5.19999980926514 -0.219795942306519
5.29999971389771 -0.156653299927711
5.40000009536743 -0.0896218046545982
5.5 -0.0187410861253738
5.59999990463257 0.055642943829298
5.69999980926514 0.132745534181595
5.79999971389771 0.211229652166367
5.90000009536743 0.289170145988464
6 0.364161431789398
6.09999990463257 0.433601170778275
6.19999980926514 0.49510270357132
6.29999971389771 0.546903073787689
6.39999961853027 0.588114380836487
6.5 0.618739366531372
6.59999990463257 0.639485716819763
6.69999980926514 0.651487827301025
6.79999971389771 0.656040847301483
6.89999961853027 0.654407918453217
7 0.647707462310791
7.09999990463257 0.636867702007294
7.19999980926514 0.622621774673462
7.29999971389771 0.605523884296417
7.39999961853027 0.585973799228668
7.5 0.564241230487823
7.59999990463257 0.540487408638
7.69999980926514 0.514782249927521
7.79999971389771 0.487116247415543
7.89999961853027 0.45740994811058
8 0.425519078969955
8.09999942779541 0.391237914562225
8.19999980926514 0.354301691055298
8.30000019073486 0.314389377832413
8.39999961853027 0.271129548549652
8.5 0.224112689495087
8.59999942779541 0.172915622591972
8.69999980926514 0.117145203053951
8.80000019073486 0.0565103627741337
8.89999961853027 -0.00907006487250328
9 -0.0793229714035988
9.09999942779541 -0.153456151485443
9.19999980926514 -0.230016797780991
9.30000019073486 -0.306845873594284
9.39999961853027 -0.381208330392838
9.5 -0.450135618448257
9.59999942779541 -0.510915040969849
9.69999980926514 -0.56156200170517
9.80000019073486 -0.601093351840973
9.89999961853027 -0.629519462585449
10 -0.647611796855927
};

% Submodel 2 gt q
\addplot [line width=\thickLines, black]
table {%
0 -0.200000002980232
0.0999999940395355 -0.149619460105896
0.199999988079071 -0.0803802013397217
0.299999982118607 0.00411971565335989
0.399999976158142 0.0995568335056305
0.5 0.201299071311951
0.599999964237213 0.30480033159256
0.699999988079071 0.405867844820023
0.799999952316284 0.50077611207962
0.899999976158142 0.586265087127686
1 0.65948498249054
1.10000002384186 0.717942118644714
1.19999992847443 0.759484350681305
1.29999995231628 0.78235000371933
1.39999997615814 0.785283386707306
1.5 0.767695009708405
1.59999990463257 0.729814052581787
1.69999992847443 0.672768294811249
1.79999995231628 0.598552048206329
1.89999997615814 0.509894073009491
2 0.410063773393631
2.09999990463257 0.302648216485977
2.20000004768372 0.191324785351753
2.29999995231628 0.0796587541699409
2.39999985694885 -0.0290399082005024
2.5 -0.13178713619709
2.59999990463257 -0.225939407944679
2.70000004768372 -0.309192776679993
2.79999995231628 -0.379613876342773
2.89999985694885 -0.435745000839233
3 -0.476795196533203
3.09999990463257 -0.502868354320526
3.19999980926514 -0.515097081661224
3.29999995231628 -0.515537679195404
3.39999985694885 -0.506801843643188
3.5 -0.491580218076706
3.59999990463257 -0.472262620925903
3.69999980926514 -0.450751602649689
3.79999995231628 -0.428441196680069
3.89999985694885 -0.406282812356949
4 -0.384877473115921
4.09999990463257 -0.364562213420868
4.19999980926514 -0.345480233430862
4.29999971389771 -0.327633768320084
4.40000009536743 -0.310923039913177
4.5 -0.295174568891525
4.59999990463257 -0.280161440372467
4.69999980926514 -0.265617817640305
4.79999971389771 -0.251250267028809
4.90000009536743 -0.236746564507484
5 -0.221784800291061
5.09999990463257 -0.206044048070908
5.19999980926514 -0.189219370484352
5.29999971389771 -0.171043395996094
5.40000009536743 -0.151316523551941
5.5 -0.129945933818817
5.59999990463257 -0.106988534331322
5.69999980926514 -0.0826862081885338
5.79999971389771 -0.0574755407869816
5.90000009536743 -0.0319534540176392
6 -0.00679335463792086
6.09999990463257 0.0173704847693443
6.19999980926514 0.0400521643459797
6.29999971389771 0.0609787106513977
6.39999961853027 0.0800929963588715
6.5 0.0975061357021332
6.59999990463257 0.11342666298151
6.69999980926514 0.128092542290688
6.79999971389771 0.141720876097679
6.89999961853027 0.154478266835213
7 0.166468515992165
7.09999990463257 0.177731305360794
7.19999980926514 0.188247174024582
7.29999971389771 0.197944864630699
7.39999961853027 0.206709086894989
7.5 0.214387521147728
7.59999990463257 0.220796436071396
7.69999980926514 0.225725397467613
7.79999971389771 0.22894075512886
7.89999961853027 0.230188488960266
8 0.229197055101395
8.09999942779541 0.22568091750145
8.19999980926514 0.219346091151237
8.30000019073486 0.209899604320526
8.39999961853027 0.19706517457962
8.5 0.180608719587326
8.59999942779541 0.160376727581024
8.69999980926514 0.136349305510521
8.80000019073486 0.108705051243305
8.89999961853027 0.077885664999485
9 0.0446377769112587
9.09999942779541 0.0100025916472077
9.19999980926514 -0.0247685015201569
9.30000019073486 -0.0583686493337154
9.39999961853027 -0.0896239578723907
9.5 -0.117658756673336
9.59999942779541 -0.141987681388855
9.69999980926514 -0.162514597177505
9.80000019073486 -0.179454371333122
9.89999961853027 -0.193215280771255
10 -0.204282537102699
};

% Submodel 2 gt p
\addplot [line width=\thickLines, black, dashed]
table {%
0 0.100000001490116
0.0999999940395355 0.225580036640167
0.199999988079071 0.338408410549164
0.299999982118607 0.432430237531662
0.399999976158142 0.503183007240295
0.5 0.548762083053589
0.599999964237213 0.569751679897308
0.699999988079071 0.568376541137695
0.799999952316284 0.54748660326004
0.899999976158142 0.509815394878387
1 0.457619041204453
1.10000002384186 0.392609387636185
1.19999992847443 0.316063761711121
1.29999995231628 0.229034602642059
1.39999997615814 0.132625743746758
1.5 0.0283237397670746
1.59999990463257 -0.0816451013088226
1.69999992847443 -0.194020330905914
1.79999995231628 -0.304446578025818
1.89999997615814 -0.407842427492142
2 -0.499247640371323
2.09999990463257 -0.574878871440887
2.20000004768372 -0.632891118526459
2.29999995231628 -0.673486173152924
2.39999985694885 -0.698424398899078
2.5 -0.710302233695984
2.59999990463257 -0.711931467056274
2.70000004768372 -0.705962002277374
2.79999995231628 -0.694723665714264
2.89999985694885 -0.680197775363922
3 -0.664034783840179
3.09999990463257 -0.647561550140381
3.19999980926514 -0.631761193275452
3.29999995231628 -0.617239832878113
3.39999985694885 -0.604212999343872
3.5 -0.592537879943848
3.59999990463257 -0.581788241863251
3.69999980926514 -0.57135009765625
3.79999995231628 -0.560514807701111
3.89999985694885 -0.548551797866821
4 -0.534759640693665
4.09999990463257 -0.518493711948395
4.19999980926514 -0.499177128076553
4.29999971389771 -0.476298928260803
4.40000009536743 -0.449404180049896
4.5 -0.418080031871796
4.59999990463257 -0.381941616535187
4.69999980926514 -0.340620934963226
4.79999971389771 -0.293762624263763
4.90000009536743 -0.241030648350716
5 -0.182131886482239
5.09999990463257 -0.116864867508411
5.19999980926514 -0.0452007800340652
5.29999971389771 0.032596293836832
5.40000009536743 0.115814872086048
5.5 0.203132882714272
5.59999990463257 0.292504727840424
5.69999980926514 0.381187230348587
5.79999971389771 0.465983539819717
5.90000009536743 0.543708264827728
6 0.611743450164795
6.09999990463257 0.668470978736877
6.19999980926514 0.713409066200256
6.29999971389771 0.747040450572968
6.39999961853027 0.770461320877075
6.5 0.785017132759094
6.59999990463257 0.79202800989151
6.69999980926514 0.792635798454285
6.79999971389771 0.787746429443359
6.89999961853027 0.778032302856445
7 0.763963401317596
7.09999990463257 0.745845198631287
7.19999980926514 0.723854064941406
7.29999971389771 0.69806569814682
7.39999961853027 0.668476223945618
7.5 0.635015428066254
7.59999990463257 0.597556114196777
7.69999980926514 0.555919408798218
7.79999971389771 0.509878993034363
7.89999961853027 0.45916548371315
8 0.403474688529968
8.09999942779541 0.342484354972839
8.19999980926514 0.275884091854095
8.30000019073486 0.203428164124489
8.39999961853027 0.125020682811737
8.5 0.0408418737351894
8.59999942779541 -0.0484845824539661
8.69999980926514 -0.141704589128494
8.80000019073486 -0.236785799264908
8.89999961853027 -0.330906957387924
9 -0.420686662197113
9.09999942779541 -0.502677619457245
9.19999980926514 -0.574001550674438
9.30000019073486 -0.632875621318817
9.39999961853027 -0.678808093070984
9.5 -0.712423801422119
9.59999942779541 -0.73506098985672
9.69999980926514 -0.748336970806122
9.80000019073486 -0.753819584846497
9.89999961853027 -0.752842128276825
10 -0.746438384056091
};

% \path [draw=lightSubmodel1Color, fill=lightSubmodel1Color, opacity=0.2]
% (axis cs:0,0.5)
% --(axis cs:0,0.5)
% --(axis cs:0.1,0.46615269780159)
% --(axis cs:0.2,0.425333917140961)
% --(axis cs:0.3,0.379501700401306)
% --(axis cs:0.4,0.330925494432449)
% --(axis cs:0.5,0.281926453113556)
% --(axis cs:0.6,0.234515964984894)
% --(axis cs:0.7,0.190525770187378)
% --(axis cs:0.8,0.151554852724075)
% --(axis cs:0.900000000000001,0.119008637964725)
% --(axis cs:1,0.0941140428185463)
% --(axis cs:1.1,0.0772164389491081)
% --(axis cs:1.2,0.0698831453919411)
% --(axis cs:1.3,0.0727988258004189)
% --(axis cs:1.4,0.0862892791628838)
% --(axis cs:1.5,0.11087241768837)
% --(axis cs:1.6,0.14508068561554)
% --(axis cs:1.7,0.187063589692116)
% --(axis cs:1.8,0.234526589512825)
% --(axis cs:1.9,0.285825073719025)
% --(axis cs:2,0.337847113609314)
% --(axis cs:2.1,0.389795333147049)
% --(axis cs:2.2,0.43967342376709)
% --(axis cs:2.29999999999999,0.485133498907089)
% --(axis cs:2.39999999999999,0.524506807327271)
% --(axis cs:2.49999999999999,0.556227743625641)
% --(axis cs:2.59999999999999,0.57878965139389)
% --(axis cs:2.69999999999999,0.590733706951141)
% --(axis cs:2.79999999999998,0.590727806091309)
% --(axis cs:2.89999999999998,0.577756941318512)
% --(axis cs:2.99999999999998,0.551418960094452)
% --(axis cs:3.09999999999998,0.513138771057129)
% --(axis cs:3.19999999999998,0.46268230676651)
% --(axis cs:3.29999999999997,0.401853382587433)
% --(axis cs:3.39999999999997,0.333031922578812)
% --(axis cs:3.49999999999997,0.258759766817093)
% --(axis cs:3.59999999999997,0.181369140744209)
% --(axis cs:3.69999999999997,0.102788291871548)
% --(axis cs:3.79999999999996,0.0245068781077862)
% --(axis cs:3.89999999999996,-0.0523719601333141)
% --(axis cs:3.99999999999996,-0.12705110013485)
% --(axis cs:4.09999999999996,-0.198959648609161)
% --(axis cs:4.19999999999995,-0.26768559217453)
% --(axis cs:4.29999999999995,-0.332923054695129)
% --(axis cs:4.39999999999995,-0.394432872533798)
% --(axis cs:4.49999999999995,-0.452012956142426)
% --(axis cs:4.59999999999995,-0.506610214710236)
% --(axis cs:4.69999999999994,-0.557115256786346)
% --(axis cs:4.79999999999994,-0.603072106838226)
% --(axis cs:4.89999999999994,-0.644215524196625)
% --(axis cs:4.99999999999994,-0.680250823497772)
% --(axis cs:5.09999999999994,-0.710852861404419)
% --(axis cs:5.19999999999993,-0.73625111579895)
% --(axis cs:5.29999999999993,-0.755837261676788)
% --(axis cs:5.39999999999993,-0.768723487854004)
% --(axis cs:5.49999999999993,-0.774400413036346)
% --(axis cs:5.59999999999993,-0.772393226623535)
% --(axis cs:5.69999999999992,-0.762342274188995)
% --(axis cs:5.79999999999992,-0.744078934192657)
% --(axis cs:5.89999999999992,-0.717672169208527)
% --(axis cs:5.99999999999992,-0.683443486690521)
% --(axis cs:6.09999999999991,-0.642699360847473)
% --(axis cs:6.19999999999991,-0.595952868461609)
% --(axis cs:6.29999999999991,-0.544582068920135)
% --(axis cs:6.39999999999991,-0.489267498254776)
% --(axis cs:6.49999999999991,-0.430211931467056)
% --(axis cs:6.5999999999999,-0.368406027555466)
% --(axis cs:6.6999999999999,-0.304785430431366)
% --(axis cs:6.7999999999999,-0.24019081890583)
% --(axis cs:6.8999999999999,-0.17534776031971)
% --(axis cs:6.9999999999999,-0.110863924026489)
% --(axis cs:7.09999999999989,-0.0472375750541687)
% --(axis cs:7.19999999999989,0.015160096809268)
% --(axis cs:7.29999999999989,0.0760385245084763)
% --(axis cs:7.39999999999989,0.135116532444954)
% --(axis cs:7.49999999999988,0.192149147391319)
% --(axis cs:7.59999999999988,0.246916428208351)
% --(axis cs:7.69999999999988,0.299214065074921)
% --(axis cs:7.79999999999988,0.348845332860947)
% --(axis cs:7.89999999999988,0.395613551139832)
% --(axis cs:7.99999999999987,0.439315855503082)
% --(axis cs:8.09999999999987,0.479736775159836)
% --(axis cs:8.19999999999987,0.516641736030579)
% --(axis cs:8.29999999999987,0.549769937992096)
% --(axis cs:8.39999999999987,0.578827798366547)
% --(axis cs:8.49999999999986,0.603480875492096)
% --(axis cs:8.59999999999986,0.623347878456116)
% --(axis cs:8.69999999999986,0.637997508049011)
% --(axis cs:8.79999999999986,0.646953046321869)
% --(axis cs:8.89999999999985,0.649711191654205)
% --(axis cs:8.99999999999985,0.645778834819794)
% --(axis cs:9.09999999999985,0.634725570678711)
% --(axis cs:9.19999999999985,0.616244554519653)
% --(axis cs:9.29999999999985,0.590213716030121)
% --(axis cs:9.39999999999984,0.556747257709503)
% --(axis cs:9.49999999999984,0.516226828098297)
% --(axis cs:9.59999999999984,0.469300508499146)
% --(axis cs:9.69999999999984,0.4168421626091)
% --(axis cs:9.79999999999984,0.359609693288803)
% --(axis cs:9.89999999999983,0.2989621758461)
% --(axis cs:9.89999999999983,0.301436245441437)
% --(axis cs:9.89999999999983,0.301436245441437)
% --(axis cs:9.79999999999984,0.362508207559586)
% --(axis cs:9.69999999999984,0.420245051383972)
% --(axis cs:9.59999999999984,0.473557233810425)
% --(axis cs:9.49999999999984,0.521407961845398)
% --(axis cs:9.39999999999984,0.562904357910156)
% --(axis cs:9.29999999999985,0.597373485565186)
% --(axis cs:9.19999999999985,0.62440425157547)
% --(axis cs:9.09999999999985,0.643851578235626)
% --(axis cs:8.99999999999985,0.655806362628937)
% --(axis cs:8.89999999999985,0.660543501377106)
% --(axis cs:8.79999999999986,0.658463597297668)
% --(axis cs:8.69999999999986,0.650048017501831)
% --(axis cs:8.59999999999986,0.635795891284943)
% --(axis cs:8.49999999999986,0.616185367107391)
% --(axis cs:8.39999999999987,0.591657757759094)
% --(axis cs:8.29999999999987,0.562609851360321)
% --(axis cs:8.19999999999987,0.52939373254776)
% --(axis cs:8.09999999999987,0.492320388555527)
% --(axis cs:7.99999999999987,0.451665848493576)
% --(axis cs:7.89999999999988,0.407677859067917)
% --(axis cs:7.79999999999988,0.360583156347275)
% --(axis cs:7.69999999999988,0.310594409704208)
% --(axis cs:7.59999999999988,0.257915943861008)
% --(axis cs:7.49999999999988,0.202751889824867)
% --(axis cs:7.39999999999989,0.145569741725922)
% --(axis cs:7.29999999999989,0.0862703397870064)
% --(axis cs:7.19999999999989,0.0251066889613867)
% --(axis cs:7.09999999999989,-0.037638746201992)
% --(axis cs:6.9999999999999,-0.101642809808254)
% --(axis cs:6.8999999999999,-0.166526228189468)
% --(axis cs:6.7999999999999,-0.231833964586258)
% --(axis cs:6.6999999999999,-0.297012954950333)
% --(axis cs:6.5999999999999,-0.361390858888626)
% --(axis cs:6.49999999999991,-0.424163579940796)
% --(axis cs:6.39999999999991,-0.484400510787964)
% --(axis cs:6.29999999999991,-0.541078269481659)
% --(axis cs:6.19999999999991,-0.594046115875244)
% --(axis cs:6.09999999999991,-0.640115976333618)
% --(axis cs:5.99999999999992,-0.679625391960144)
% --(axis cs:5.89999999999992,-0.712530195713043)
% --(axis cs:5.79999999999992,-0.73788595199585)
% --(axis cs:5.69999999999992,-0.755473256111145)
% --(axis cs:5.59999999999993,-0.765288293361664)
% --(axis cs:5.49999999999993,-0.76751583814621)
% --(axis cs:5.39999999999993,-0.762477457523346)
% --(axis cs:5.29999999999993,-0.750565826892853)
% --(axis cs:5.19999999999993,-0.732190430164337)
% --(axis cs:5.09999999999994,-0.707742869853973)
% --(axis cs:4.99999999999994,-0.677581906318665)
% --(axis cs:4.89999999999994,-0.64187091588974)
% --(axis cs:4.79999999999994,-0.59977000951767)
% --(axis cs:4.69999999999994,-0.554630815982819)
% --(axis cs:4.59999999999995,-0.505475640296936)
% --(axis cs:4.49999999999995,-0.451359242200851)
% --(axis cs:4.39999999999995,-0.392814427614212)
% --(axis cs:4.29999999999995,-0.330093592405319)
% --(axis cs:4.19999999999995,-0.263643741607666)
% --(axis cs:4.09999999999996,-0.19381120800972)
% --(axis cs:3.99999999999996,-0.120957762002945)
% --(axis cs:3.89999999999996,-0.045570395886898)
% --(axis cs:3.79999999999996,0.031705304980278)
% --(axis cs:3.69999999999997,0.110037937760353)
% --(axis cs:3.59999999999997,0.188473865389824)
% --(axis cs:3.49999999999997,0.265622437000275)
% --(axis cs:3.39999999999997,0.339595049619675)
% --(axis cs:3.29999999999997,0.408107876777649)
% --(axis cs:3.19999999999998,0.468669682741165)
% --(axis cs:3.09999999999998,0.518945157527924)
% --(axis cs:2.99999999999998,0.557153165340424)
% --(axis cs:2.89999999999998,0.582304954528809)
% --(axis cs:2.79999999999998,0.59422767162323)
% --(axis cs:2.69999999999999,0.593432903289795)
% --(axis cs:2.59999999999999,0.580960869789124)
% --(axis cs:2.49999999999999,0.558115601539612)
% --(axis cs:2.39999999999999,0.526297986507416)
% --(axis cs:2.29999999999999,0.486966550350189)
% --(axis cs:2.2,0.441643238067627)
% --(axis cs:2.1,0.391945362091064)
% --(axis cs:2,0.339628845453262)
% --(axis cs:1.9,0.28662520647049)
% --(axis cs:1.8,0.23528915643692)
% --(axis cs:1.7,0.188303574919701)
% --(axis cs:1.6,0.14709946513176)
% --(axis cs:1.5,0.113621950149536)
% --(axis cs:1.4,0.0893644094467163)
% --(axis cs:1.3,0.0752288922667503)
% --(axis cs:1.2,0.0715132132172585)
% --(axis cs:1.1,0.0780104026198387)
% --(axis cs:1,0.094229131937027)
% --(axis cs:0.900000000000001,0.119633078575134)
% --(axis cs:0.8,0.152626484632492)
% --(axis cs:0.7,0.19180203974247)
% --(axis cs:0.6,0.235831558704376)
% --(axis cs:0.5,0.283150762319565)
% --(axis cs:0.4,0.331956177949905)
% --(axis cs:0.3,0.380221366882324)
% --(axis cs:0.2,0.425697594881058)
% --(axis cs:0.1,0.466319233179092)
% --(axis cs:0,0.5)
% --cycle;

% \path [draw=lightSubmodel1Color, fill=lightSubmodel1Color, opacity=0.2]
% (axis cs:0,-0.300000011920929)
% --(axis cs:0,-0.300000011920929)
% --(axis cs:0.1,-0.378515601158142)
% --(axis cs:0.2,-0.438162952661514)
% --(axis cs:0.3,-0.475902944803238)
% --(axis cs:0.4,-0.490562915802002)
% --(axis cs:0.5,-0.484714806079865)
% --(axis cs:0.6,-0.459566026926041)
% --(axis cs:0.7,-0.417245537042618)
% --(axis cs:0.8,-0.359623968601227)
% --(axis cs:0.900000000000001,-0.288274794816971)
% --(axis cs:1,-0.204701527953148)
% --(axis cs:1.1,-0.110727064311504)
% --(axis cs:1.2,-0.0104056969285011)
% --(axis cs:1.3,0.0941224172711372)
% --(axis cs:1.4,0.198879465460777)
% --(axis cs:1.5,0.298864036798477)
% --(axis cs:1.6,0.383913666009903)
% --(axis cs:1.7,0.45277351140976)
% --(axis cs:1.8,0.500800549983978)
% --(axis cs:1.9,0.524242281913757)
% --(axis cs:2,0.525879144668579)
% --(axis cs:2.1,0.507561266422272)
% --(axis cs:2.2,0.471252918243408)
% --(axis cs:2.29999999999999,0.41946941614151)
% --(axis cs:2.39999999999999,0.352915525436401)
% --(axis cs:2.49999999999999,0.270582914352417)
% --(axis cs:2.59999999999999,0.172547549009323)
% --(axis cs:2.69999999999999,0.0605189129710197)
% --(axis cs:2.79999999999998,-0.0622699074447155)
% --(axis cs:2.89999999999998,-0.193761676549911)
% --(axis cs:2.99999999999998,-0.327578276395798)
% --(axis cs:3.09999999999998,-0.455415219068527)
% --(axis cs:3.19999999999998,-0.568057835102081)
% --(axis cs:3.29999999999997,-0.65826803445816)
% --(axis cs:3.39999999999997,-0.723026216030121)
% --(axis cs:3.49999999999997,-0.763522386550903)
% --(axis cs:3.59999999999997,-0.783470451831818)
% --(axis cs:3.69999999999997,-0.787301659584045)
% --(axis cs:3.79999999999996,-0.779575705528259)
% --(axis cs:3.89999999999996,-0.764368653297424)
% --(axis cs:3.99999999999996,-0.742390990257263)
% --(axis cs:4.09999999999996,-0.71525901556015)
% --(axis cs:4.19999999999995,-0.683871388435364)
% --(axis cs:4.29999999999995,-0.648272931575775)
% --(axis cs:4.39999999999995,-0.611121952533722)
% --(axis cs:4.49999999999995,-0.571927845478058)
% --(axis cs:4.59999999999995,-0.530320644378662)
% --(axis cs:4.69999999999994,-0.486002117395401)
% --(axis cs:4.79999999999994,-0.438442200422287)
% --(axis cs:4.89999999999994,-0.387837022542953)
% --(axis cs:4.99999999999994,-0.333865970373154)
% --(axis cs:5.09999999999994,-0.276172876358032)
% --(axis cs:5.19999999999993,-0.215362265706062)
% --(axis cs:5.29999999999993,-0.152009397745132)
% --(axis cs:5.39999999999993,-0.0851215496659279)
% --(axis cs:5.49999999999993,-0.016953319311142)
% --(axis cs:5.59999999999993,0.0556109100580215)
% --(axis cs:5.69999999999992,0.133365616202354)
% --(axis cs:5.79999999999992,0.212483912706375)
% --(axis cs:5.89999999999992,0.291021406650543)
% --(axis cs:5.99999999999992,0.366536736488342)
% --(axis cs:6.09999999999991,0.436377316713333)
% --(axis cs:6.19999999999991,0.497996956110001)
% --(axis cs:6.29999999999991,0.547864854335785)
% --(axis cs:6.39999999999991,0.587117373943329)
% --(axis cs:6.49999999999991,0.615868270397186)
% --(axis cs:6.5999999999999,0.63490229845047)
% --(axis cs:6.6999999999999,0.645390808582306)
% --(axis cs:6.7999999999999,0.648635804653168)
% --(axis cs:6.8999999999999,0.646463871002197)
% --(axis cs:6.9999999999999,0.640765070915222)
% --(axis cs:7.09999999999989,0.630686402320862)
% --(axis cs:7.19999999999989,0.616993606090546)
% --(axis cs:7.29999999999989,0.600290179252625)
% --(axis cs:7.39999999999989,0.581031262874603)
% --(axis cs:7.49999999999988,0.559536576271057)
% --(axis cs:7.59999999999988,0.534945011138916)
% --(axis cs:7.69999999999988,0.508233726024628)
% --(axis cs:7.79999999999988,0.479622036218643)
% --(axis cs:7.89999999999988,0.449080854654312)
% --(axis cs:7.99999999999987,0.417750179767609)
% --(axis cs:8.09999999999987,0.384782791137695)
% --(axis cs:8.19999999999987,0.348231315612793)
% --(axis cs:8.29999999999987,0.308038145303726)
% --(axis cs:8.39999999999987,0.264511406421661)
% --(axis cs:8.49999999999986,0.217233598232269)
% --(axis cs:8.59999999999986,0.165791481733322)
% --(axis cs:8.69999999999986,0.110298842191696)
% --(axis cs:8.79999999999986,0.0510151274502277)
% --(axis cs:8.89999999999985,-0.0130001772195101)
% --(axis cs:8.99999999999985,-0.0815044939517975)
% --(axis cs:9.09999999999985,-0.155152812600136)
% --(axis cs:9.19999999999985,-0.232874855399132)
% --(axis cs:9.29999999999985,-0.310514569282532)
% --(axis cs:9.39999999999984,-0.383867770433426)
% --(axis cs:9.49999999999984,-0.451192855834961)
% --(axis cs:9.59999999999984,-0.510366261005402)
% --(axis cs:9.69999999999984,-0.55953049659729)
% --(axis cs:9.79999999999984,-0.597807168960571)
% --(axis cs:9.89999999999983,-0.625272750854492)
% --(axis cs:9.89999999999983,-0.621618151664734)
% --(axis cs:9.89999999999983,-0.621618151664734)
% --(axis cs:9.79999999999984,-0.591024994850159)
% --(axis cs:9.69999999999984,-0.549301862716675)
% --(axis cs:9.59999999999984,-0.498765826225281)
% --(axis cs:9.49999999999984,-0.438372045755386)
% --(axis cs:9.39999999999984,-0.370141983032227)
% --(axis cs:9.29999999999985,-0.296752125024796)
% --(axis cs:9.19999999999985,-0.221067041158676)
% --(axis cs:9.09999999999985,-0.145693942904472)
% --(axis cs:8.99999999999985,-0.0727058500051498)
% --(axis cs:8.89999999999985,-0.00354934902861714)
% --(axis cs:8.79999999999986,0.0609333962202072)
% --(axis cs:8.69999999999986,0.120521776378155)
% --(axis cs:8.59999999999986,0.17613211274147)
% --(axis cs:8.49999999999986,0.225054323673248)
% --(axis cs:8.39999999999987,0.270986944437027)
% --(axis cs:8.29999999999987,0.31328484416008)
% --(axis cs:8.19999999999987,0.352377563714981)
% --(axis cs:8.09999999999987,0.388636112213135)
% --(axis cs:7.99999999999987,0.422368198633194)
% --(axis cs:7.89999999999988,0.453819066286087)
% --(axis cs:7.79999999999988,0.483172088861465)
% --(axis cs:7.69999999999988,0.510926604270935)
% --(axis cs:7.59999999999988,0.537318885326385)
% --(axis cs:7.49999999999988,0.561825037002563)
% --(axis cs:7.39999999999989,0.58434784412384)
% --(axis cs:7.29999999999989,0.604691624641418)
% --(axis cs:7.19999999999989,0.622549772262573)
% --(axis cs:7.09999999999989,0.637489199638367)
% --(axis cs:6.9999999999999,0.648930907249451)
% --(axis cs:6.8999999999999,0.656130790710449)
% --(axis cs:6.7999999999999,0.658164143562317)
% --(axis cs:6.6999999999999,0.65392804145813)
% --(axis cs:6.5999999999999,0.642178952693939)
% --(axis cs:6.49999999999991,0.621633648872375)
% --(axis cs:6.39999999999991,0.591151356697083)
% --(axis cs:6.29999999999991,0.549994826316833)
% --(axis cs:6.19999999999991,0.498124927282333)
% --(axis cs:6.09999999999991,0.438277930021286)
% --(axis cs:5.99999999999992,0.370359241962433)
% --(axis cs:5.89999999999992,0.296545147895813)
% --(axis cs:5.79999999999992,0.219393521547318)
% --(axis cs:5.69999999999992,0.14131273329258)
% --(axis cs:5.59999999999993,0.0642827898263931)
% --(axis cs:5.49999999999993,-0.0102722197771072)
% --(axis cs:5.39999999999993,-0.0814845263957977)
% --(axis cs:5.29999999999993,-0.148954674601555)
% --(axis cs:5.19999999999993,-0.212621241807938)
% --(axis cs:5.09999999999994,-0.272631108760834)
% --(axis cs:4.99999999999994,-0.329236596822739)
% --(axis cs:4.89999999999994,-0.382676929235458)
% --(axis cs:4.79999999999994,-0.433178007602692)
% --(axis cs:4.69999999999994,-0.480230063199997)
% --(axis cs:4.59999999999995,-0.524535715579987)
% --(axis cs:4.49999999999995,-0.566457629203796)
% --(axis cs:4.39999999999995,-0.606091737747192)
% --(axis cs:4.29999999999995,-0.643415510654449)
% --(axis cs:4.19999999999995,-0.678242444992065)
% --(axis cs:4.09999999999996,-0.710160732269287)
% --(axis cs:3.99999999999996,-0.738452255725861)
% --(axis cs:3.89999999999996,-0.761979758739471)
% --(axis cs:3.79999999999996,-0.778835713863373)
% --(axis cs:3.69999999999997,-0.785808801651001)
% --(axis cs:3.59999999999997,-0.781002104282379)
% --(axis cs:3.49999999999997,-0.759974122047424)
% --(axis cs:3.39999999999997,-0.718557059764862)
% --(axis cs:3.29999999999997,-0.653206646442413)
% --(axis cs:3.19999999999998,-0.562929928302765)
% --(axis cs:3.09999999999998,-0.450856804847717)
% --(axis cs:2.99999999999998,-0.32236909866333)
% --(axis cs:2.89999999999998,-0.188238725066185)
% --(axis cs:2.79999999999998,-0.0570228025317192)
% --(axis cs:2.69999999999999,0.0653547123074532)
% --(axis cs:2.59999999999999,0.175416797399521)
% --(axis cs:2.49999999999999,0.274726331233978)
% --(axis cs:2.39999999999999,0.360126912593842)
% --(axis cs:2.29999999999999,0.430174112319946)
% --(axis cs:2.2,0.484135419130325)
% --(axis cs:2.1,0.520789563655853)
% --(axis cs:2,0.538386344909668)
% --(axis cs:1.9,0.534914374351501)
% --(axis cs:1.8,0.508694767951965)
% --(axis cs:1.7,0.459251493215561)
% --(axis cs:1.6,0.388179183006287)
% --(axis cs:1.5,0.301047921180725)
% --(axis cs:1.4,0.202307194471359)
% --(axis cs:1.3,0.0984491035342216)
% --(axis cs:1.2,-0.00533127970993519)
% --(axis cs:1.1,-0.106870383024216)
% --(axis cs:1,-0.200412899255753)
% --(axis cs:0.900000000000001,-0.28349232673645)
% --(axis cs:0.8,-0.3544702231884)
% --(axis cs:0.7,-0.412631839513779)
% --(axis cs:0.6,-0.456646919250488)
% --(axis cs:0.5,-0.48342290520668)
% --(axis cs:0.4,-0.489608198404312)
% --(axis cs:0.3,-0.474278539419174)
% --(axis cs:0.2,-0.436691999435425)
% --(axis cs:0.1,-0.377605706453323)
% --(axis cs:0,-0.300000011920929)
% --cycle;

% \path [draw=lightSubmodel2Color, fill=lightSubmodel2Color, opacity=0.2]
% (axis cs:0,-0.200000002980232)
% --(axis cs:0,-0.200000002980232)
% --(axis cs:0.1,-0.1490089148283)
% --(axis cs:0.2,-0.0791094899177551)
% --(axis cs:0.3,0.00615330692380667)
% --(axis cs:0.4,0.102285817265511)
% --(axis cs:0.5,0.204204455018044)
% --(axis cs:0.6,0.307712584733963)
% --(axis cs:0.7,0.408656656742096)
% --(axis cs:0.8,0.503347933292389)
% --(axis cs:0.900000000000001,0.58858448266983)
% --(axis cs:1,0.661596298217773)
% --(axis cs:1.1,0.719963729381561)
% --(axis cs:1.2,0.761565387248993)
% --(axis cs:1.3,0.785174965858459)
% --(axis cs:1.4,0.788911104202271)
% --(axis cs:1.5,0.77200585603714)
% --(axis cs:1.6,0.733397305011749)
% --(axis cs:1.7,0.675118803977966)
% --(axis cs:1.8,0.599419355392456)
% --(axis cs:1.9,0.509580373764038)
% --(axis cs:2,0.409144073724747)
% --(axis cs:2.1,0.301218867301941)
% --(axis cs:2.2,0.189432173967361)
% --(axis cs:2.29999999999999,0.0773781687021255)
% --(axis cs:2.39999999999999,-0.0315442010760307)
% --(axis cs:2.49999999999999,-0.134263873100281)
% --(axis cs:2.59999999999999,-0.228111162781715)
% --(axis cs:2.69999999999999,-0.310850530862808)
% --(axis cs:2.79999999999998,-0.380697578191757)
% --(axis cs:2.89999999999998,-0.43634757399559)
% --(axis cs:2.99999999999998,-0.477067112922668)
% --(axis cs:3.09999999999998,-0.502890408039093)
% --(axis cs:3.19999999999998,-0.5149747133255)
% --(axis cs:3.29999999999997,-0.515682876110077)
% --(axis cs:3.39999999999997,-0.508329033851624)
% --(axis cs:3.49999999999997,-0.494167894124985)
% --(axis cs:3.59999999999997,-0.475605309009552)
% --(axis cs:3.69999999999997,-0.45459920167923)
% --(axis cs:3.79999999999996,-0.432609856128693)
% --(axis cs:3.89999999999996,-0.410649210214615)
% --(axis cs:3.99999999999996,-0.389360904693604)
% --(axis cs:4.09999999999996,-0.369104772806168)
% --(axis cs:4.19999999999995,-0.350031673908234)
% --(axis cs:4.29999999999995,-0.332086384296417)
% --(axis cs:4.39999999999995,-0.313502967357635)
% --(axis cs:4.49999999999995,-0.295783966779709)
% --(axis cs:4.59999999999995,-0.27922511100769)
% --(axis cs:4.69999999999994,-0.264938026666641)
% --(axis cs:4.79999999999994,-0.250864386558533)
% --(axis cs:4.89999999999994,-0.236687913537025)
% --(axis cs:4.99999999999994,-0.222070604562759)
% --(axis cs:5.09999999999994,-0.20666129887104)
% --(axis cs:5.19999999999993,-0.190935611724854)
% --(axis cs:5.29999999999993,-0.174347281455994)
% --(axis cs:5.39999999999993,-0.156745940446854)
% --(axis cs:5.49999999999993,-0.137045726180077)
% --(axis cs:5.59999999999993,-0.115540944039822)
% --(axis cs:5.69999999999992,-0.092482216656208)
% --(axis cs:5.79999999999992,-0.0683770179748535)
% --(axis cs:5.89999999999992,-0.043925054371357)
% --(axis cs:5.99999999999992,-0.0199133213609457)
% --(axis cs:6.09999999999991,0.00294670416042209)
% --(axis cs:6.19999999999991,0.0241607315838337)
% --(axis cs:6.29999999999991,0.0435022190213203)
% --(axis cs:6.39999999999991,0.0609944202005863)
% --(axis cs:6.49999999999991,0.0784475058317184)
% --(axis cs:6.5999999999999,0.0944331884384155)
% --(axis cs:6.6999999999999,0.109029553830624)
% --(axis cs:6.7999999999999,0.122478194534779)
% --(axis cs:6.8999999999999,0.134987965226173)
% --(axis cs:6.9999999999999,0.14670817553997)
% --(axis cs:7.09999999999989,0.157719135284424)
% --(axis cs:7.19999999999989,0.168034389615059)
% --(axis cs:7.29999999999989,0.177608728408813)
% --(axis cs:7.39999999999989,0.186347886919975)
% --(axis cs:7.49999999999988,0.194118648767471)
% --(axis cs:7.59999999999988,0.200758084654808)
% --(axis cs:7.69999999999988,0.207121536135674)
% --(axis cs:7.79999999999988,0.212052345275879)
% --(axis cs:7.89999999999988,0.215162217617035)
% --(axis cs:7.99999999999987,0.214977785944939)
% --(axis cs:8.09999999999987,0.21246962249279)
% --(axis cs:8.19999999999987,0.207615152001381)
% --(axis cs:8.29999999999987,0.20005276799202)
% --(axis cs:8.39999999999987,0.189392924308777)
% --(axis cs:8.49999999999986,0.175257086753845)
% --(axis cs:8.59999999999986,0.15616212785244)
% --(axis cs:8.69999999999986,0.133164793252945)
% --(axis cs:8.79999999999986,0.107244849205017)
% --(axis cs:8.89999999999985,0.0779877454042435)
% --(axis cs:8.99999999999985,0.0462030172348022)
% --(axis cs:9.09999999999985,0.0128996297717094)
% --(axis cs:9.19999999999985,-0.0207611583173275)
% --(axis cs:9.29999999999985,-0.0535128563642502)
% --(axis cs:9.39999999999984,-0.0841125249862671)
% --(axis cs:9.49999999999984,-0.111531466245651)
% --(axis cs:9.59999999999984,-0.136198878288269)
% --(axis cs:9.69999999999984,-0.157334446907043)
% --(axis cs:9.79999999999984,-0.174782961606979)
% --(axis cs:9.89999999999983,-0.188901901245117)
% --(axis cs:9.89999999999983,-0.182383254170418)
% --(axis cs:9.89999999999983,-0.182383254170418)
% --(axis cs:9.79999999999984,-0.169036448001862)
% --(axis cs:9.69999999999984,-0.151883989572525)
% --(axis cs:9.59999999999984,-0.131238490343094)
% --(axis cs:9.49999999999984,-0.106936782598495)
% --(axis cs:9.39999999999984,-0.0791632980108261)
% --(axis cs:9.29999999999985,-0.0485120825469494)
% --(axis cs:9.19999999999985,-0.0159446578472853)
% --(axis cs:9.09999999999985,0.0173556990921497)
% --(axis cs:8.99999999999985,0.0501719489693642)
% --(axis cs:8.89999999999985,0.0820288881659508)
% --(axis cs:8.79999999999986,0.11141636967659)
% --(axis cs:8.69999999999986,0.137484461069107)
% --(axis cs:8.59999999999986,0.159790560603142)
% --(axis cs:8.49999999999986,0.17814613878727)
% --(axis cs:8.39999999999987,0.194463863968849)
% --(axis cs:8.29999999999987,0.206024974584579)
% --(axis cs:8.19999999999987,0.214487984776497)
% --(axis cs:8.09999999999987,0.22010426223278)
% --(axis cs:7.99999999999987,0.223111644387245)
% --(axis cs:7.89999999999988,0.223767891526222)
% --(axis cs:7.79999999999988,0.222338691353798)
% --(axis cs:7.69999999999988,0.219082042574883)
% --(axis cs:7.59999999999988,0.214237585663795)
% --(axis cs:7.49999999999988,0.208022385835648)
% --(axis cs:7.39999999999989,0.20063054561615)
% --(axis cs:7.29999999999989,0.192233085632324)
% --(axis cs:7.19999999999989,0.182974755764008)
% --(axis cs:7.09999999999989,0.172966957092285)
% --(axis cs:6.9999999999999,0.162276223301888)
% --(axis cs:6.8999999999999,0.150910422205925)
% --(axis cs:6.7999999999999,0.138805404305458)
% --(axis cs:6.6999999999999,0.125817000865936)
% --(axis cs:6.5999999999999,0.111724801361561)
% --(axis cs:6.49999999999991,0.0962537229061127)
% --(axis cs:6.39999999999991,0.0791179090738297)
% --(axis cs:6.29999999999991,0.0600843280553818)
% --(axis cs:6.19999999999991,0.0390443429350853)
% --(axis cs:6.09999999999991,0.016075449064374)
% --(axis cs:5.99999999999992,-0.0081622339785099)
% --(axis cs:5.89999999999992,-0.033067625015974)
% --(axis cs:5.79999999999992,-0.0584012009203434)
% --(axis cs:5.69999999999992,-0.0835358127951622)
% --(axis cs:5.59999999999993,-0.107906259596348)
% --(axis cs:5.49999999999993,-0.13098931312561)
% --(axis cs:5.39999999999993,-0.152432933449745)
% --(axis cs:5.29999999999993,-0.172113135457039)
% --(axis cs:5.19999999999993,-0.189353942871094)
% --(axis cs:5.09999999999994,-0.202959999442101)
% --(axis cs:4.99999999999994,-0.215518862009048)
% --(axis cs:4.89999999999994,-0.229119971394539)
% --(axis cs:4.79999999999994,-0.245702102780342)
% --(axis cs:4.69999999999994,-0.260847389698029)
% --(axis cs:4.59999999999995,-0.275044530630112)
% --(axis cs:4.49999999999995,-0.289995223283768)
% --(axis cs:4.39999999999995,-0.305900275707245)
% --(axis cs:4.29999999999995,-0.322912305593491)
% --(axis cs:4.19999999999995,-0.341133534908295)
% --(axis cs:4.09999999999996,-0.360606491565704)
% --(axis cs:3.99999999999996,-0.381292670965195)
% --(axis cs:3.89999999999996,-0.403034836053848)
% --(axis cs:3.79999999999996,-0.425500154495239)
% --(axis cs:3.69999999999997,-0.448105305433273)
% --(axis cs:3.59999999999997,-0.469925582408905)
% --(axis cs:3.49999999999997,-0.489601790904999)
% --(axis cs:3.39999999999997,-0.505274951457977)
% --(axis cs:3.29999999999997,-0.514609575271606)
% --(axis cs:3.19999999999998,-0.513600826263428)
% --(axis cs:3.09999999999998,-0.501607894897461)
% --(axis cs:2.99999999999998,-0.474854826927185)
% --(axis cs:2.89999999999998,-0.432350099086761)
% --(axis cs:2.79999999999998,-0.375141978263855)
% --(axis cs:2.69999999999999,-0.303951770067215)
% --(axis cs:2.59999999999999,-0.220127612352371)
% --(axis cs:2.49999999999999,-0.125509649515152)
% --(axis cs:2.39999999999999,-0.0223717130720615)
% --(axis cs:2.29999999999999,0.0866036713123322)
% --(axis cs:2.2,0.198365151882172)
% --(axis cs:2.1,0.3095703125)
% --(axis cs:2,0.41669037938118)
% --(axis cs:1.9,0.516124904155731)
% --(axis cs:1.8,0.604350924491882)
% --(axis cs:1.7,0.678122937679291)
% --(axis cs:1.6,0.735117852687836)
% --(axis cs:1.5,0.773723065853119)
% --(axis cs:1.4,0.792242586612701)
% --(axis cs:1.3,0.789139807224274)
% --(axis cs:1.2,0.766090869903564)
% --(axis cs:1.1,0.724276661872864)
% --(axis cs:1,0.665534913539886)
% --(axis cs:0.900000000000001,0.592147946357727)
% --(axis cs:0.8,0.506423354148865)
% --(axis cs:0.7,0.41123828291893)
% --(axis cs:0.6,0.309842258691788)
% --(axis cs:0.5,0.205915406346321)
% --(axis cs:0.4,0.103588201105595)
% --(axis cs:0.3,0.00735703762620687)
% --(axis cs:0.2,-0.0781409814953804)
% --(axis cs:0.1,-0.14849990606308)
% --(axis cs:0,-0.200000002980232)
% --cycle;

% \path [draw=lightSubmodel2Color, fill=lightSubmodel2Color, opacity=0.2]
% (axis cs:0,0.100000001490116)
% --(axis cs:0,0.100000001490116)
% --(axis cs:0.1,0.225292980670929)
% --(axis cs:0.2,0.337857902050018)
% --(axis cs:0.3,0.431488156318665)
% --(axis cs:0.4,0.501505613327026)
% --(axis cs:0.5,0.546031177043915)
% --(axis cs:0.6,0.565842092037201)
% --(axis cs:0.7,0.56335574388504)
% --(axis cs:0.8,0.541517496109009)
% --(axis cs:0.900000000000001,0.503050565719604)
% --(axis cs:1,0.4501673579216)
% --(axis cs:1.1,0.384543299674988)
% --(axis cs:1.2,0.307434499263763)
% --(axis cs:1.3,0.219878673553467)
% --(axis cs:1.4,0.122974447906017)
% --(axis cs:1.5,0.0182368755340576)
% --(axis cs:1.6,-0.0920258983969688)
% --(axis cs:1.7,-0.204451709985733)
% --(axis cs:1.8,-0.314362615346909)
% --(axis cs:1.9,-0.416850477457047)
% --(axis cs:2,-0.507020115852356)
% --(axis cs:2.1,-0.581122875213623)
% --(axis cs:2.2,-0.637940645217896)
% --(axis cs:2.29999999999999,-0.680338561534882)
% --(axis cs:2.39999999999999,-0.704468846321106)
% --(axis cs:2.49999999999999,-0.715606093406677)
% --(axis cs:2.59999999999999,-0.716594874858856)
% --(axis cs:2.69999999999999,-0.710096538066864)
% --(axis cs:2.79999999999998,-0.698436081409454)
% --(axis cs:2.89999999999998,-0.683584809303284)
% --(axis cs:2.99999999999998,-0.66719251871109)
% --(axis cs:3.09999999999998,-0.650607764720917)
% --(axis cs:3.19999999999998,-0.634857654571533)
% --(axis cs:3.29999999999997,-0.620600461959839)
% --(axis cs:3.39999999999997,-0.608096420764923)
% --(axis cs:3.49999999999997,-0.597230613231659)
% --(axis cs:3.59999999999997,-0.587585389614105)
% --(axis cs:3.69999999999997,-0.578532874584198)
% --(axis cs:3.79999999999996,-0.568488597869873)
% --(axis cs:3.89999999999996,-0.556278705596924)
% --(axis cs:3.99999999999996,-0.542282700538635)
% --(axis cs:4.09999999999996,-0.525839805603027)
% --(axis cs:4.19999999999995,-0.506505131721497)
% --(axis cs:4.29999999999995,-0.484227210283279)
% --(axis cs:4.39999999999995,-0.457932859659195)
% --(axis cs:4.49999999999995,-0.427196979522705)
% --(axis cs:4.59999999999995,-0.391609251499176)
% --(axis cs:4.69999999999994,-0.350765526294708)
% --(axis cs:4.79999999999994,-0.30426898598671)
% --(axis cs:4.89999999999994,-0.251745313405991)
% --(axis cs:4.99999999999994,-0.192874819040298)
% --(axis cs:5.09999999999994,-0.127443537116051)
% --(axis cs:5.19999999999993,-0.0554151237010956)
% --(axis cs:5.29999999999993,0.02297443151474)
% --(axis cs:5.39999999999993,0.107089266180992)
% --(axis cs:5.49999999999993,0.195725321769714)
% --(axis cs:5.59999999999993,0.285417467355728)
% --(axis cs:5.69999999999992,0.370956510305405)
% --(axis cs:5.79999999999992,0.454660266637802)
% --(axis cs:5.89999999999992,0.536835432052612)
% --(axis cs:5.99999999999992,0.609061598777771)
% --(axis cs:6.09999999999991,0.667980849742889)
% --(axis cs:6.19999999999991,0.712954998016357)
% --(axis cs:6.29999999999991,0.7466099858284)
% --(axis cs:6.39999999999991,0.770054638385773)
% --(axis cs:6.49999999999991,0.784642994403839)
% --(axis cs:6.5999999999999,0.79170423746109)
% --(axis cs:6.6999999999999,0.792392253875732)
% --(axis cs:6.7999999999999,0.787629663944244)
% --(axis cs:6.8999999999999,0.778108417987823)
% --(axis cs:6.9999999999999,0.76431804895401)
% --(axis cs:7.09999999999989,0.746581375598907)
% --(axis cs:7.19999999999989,0.72508841753006)
% --(axis cs:7.29999999999989,0.699923872947693)
% --(axis cs:7.39999999999989,0.671087801456451)
% --(axis cs:7.49999999999988,0.638509690761566)
% --(axis cs:7.59999999999988,0.602057218551636)
% --(axis cs:7.69999999999988,0.561541676521301)
% --(axis cs:7.79999999999988,0.516721367835999)
% --(axis cs:7.89999999999988,0.467309713363647)
% --(axis cs:7.99999999999987,0.412973642349243)
% --(axis cs:8.09999999999987,0.353345423936844)
% --(axis cs:8.19999999999987,0.288051694631577)
% --(axis cs:8.29999999999987,0.216764494776726)
% --(axis cs:8.39999999999987,0.139295771718025)
% --(axis cs:8.49999999999986,0.0557561963796616)
% --(axis cs:8.59999999999986,-0.0332316905260086)
% --(axis cs:8.69999999999986,-0.126350089907646)
% --(axis cs:8.79999999999986,-0.221686914563179)
% --(axis cs:8.89999999999985,-0.317038297653198)
% --(axis cs:8.99999999999985,-0.409023195505142)
% --(axis cs:9.09999999999985,-0.494208008050919)
% --(axis cs:9.19999999999985,-0.569417595863342)
% --(axis cs:9.29999999999985,-0.632381439208984)
% --(axis cs:9.39999999999984,-0.678383767604828)
% --(axis cs:9.49999999999984,-0.710481524467468)
% --(axis cs:9.59999999999984,-0.734771430492401)
% --(axis cs:9.69999999999984,-0.749397158622742)
% --(axis cs:9.79999999999984,-0.755847036838531)
% --(axis cs:9.89999999999983,-0.755556702613831)
% --(axis cs:9.89999999999983,-0.753657400608063)
% --(axis cs:9.89999999999983,-0.753657400608063)
% --(axis cs:9.79999999999984,-0.752912938594818)
% --(axis cs:9.69999999999984,-0.745463609695435)
% --(axis cs:9.59999999999984,-0.731674909591675)
% --(axis cs:9.49999999999984,-0.71029269695282)
% --(axis cs:9.39999999999984,-0.674256384372711)
% --(axis cs:9.29999999999985,-0.625317096710205)
% --(axis cs:9.19999999999985,-0.563002049922943)
% --(axis cs:9.09999999999985,-0.488156348466873)
% --(axis cs:8.99999999999985,-0.403038322925568)
% --(axis cs:8.89999999999985,-0.310914665460587)
% --(axis cs:8.79999999999986,-0.215340942144394)
% --(axis cs:8.69999999999986,-0.119524970650673)
% --(axis cs:8.59999999999986,-0.0260093975812197)
% --(axis cs:8.49999999999986,0.0633790642023087)
% --(axis cs:8.39999999999987,0.147467702627182)
% --(axis cs:8.29999999999987,0.225639596581459)
% --(axis cs:8.19999999999987,0.297574818134308)
% --(axis cs:8.09999999999987,0.362653583288193)
% --(axis cs:7.99999999999987,0.422137081623077)
% --(axis cs:7.89999999999988,0.476416021585464)
% --(axis cs:7.79999999999988,0.525867223739624)
% --(axis cs:7.69999999999988,0.570809602737427)
% --(axis cs:7.59999999999988,0.611501753330231)
% --(axis cs:7.49999999999988,0.648161172866821)
% --(axis cs:7.39999999999989,0.68094938993454)
% --(axis cs:7.29999999999989,0.709972143173218)
% --(axis cs:7.19999999999989,0.735276460647583)
% --(axis cs:7.09999999999989,0.756843626499176)
% --(axis cs:6.9999999999999,0.774575233459473)
% --(axis cs:6.8999999999999,0.788271188735962)
% --(axis cs:6.7999999999999,0.797598481178284)
% --(axis cs:6.6999999999999,0.802050828933716)
% --(axis cs:6.5999999999999,0.800903260707855)
% --(axis cs:6.49999999999991,0.793172538280487)
% --(axis cs:6.39999999999991,0.777607083320618)
% --(axis cs:6.29999999999991,0.752742052078247)
% --(axis cs:6.19999999999991,0.717068135738373)
% --(axis cs:6.09999999999991,0.671114802360535)
% --(axis cs:5.99999999999992,0.613509356975555)
% --(axis cs:5.89999999999992,0.54448002576828)
% --(axis cs:5.79999999999992,0.46539032459259)
% --(axis cs:5.69999999999992,0.379878431558609)
% --(axis cs:5.59999999999993,0.290369123220444)
% --(axis cs:5.49999999999993,0.200465962290764)
% --(axis cs:5.39999999999993,0.114981316030025)
% --(axis cs:5.29999999999993,0.0321100875735283)
% --(axis cs:5.19999999999993,-0.0456795282661915)
% --(axis cs:5.09999999999994,-0.117491580545902)
% --(axis cs:4.99999999999994,-0.183036059141159)
% --(axis cs:4.89999999999994,-0.242273643612862)
% --(axis cs:4.79999999999994,-0.295331537723541)
% --(axis cs:4.69999999999994,-0.34244704246521)
% --(axis cs:4.59999999999995,-0.383927404880524)
% --(axis cs:4.49999999999995,-0.420122265815735)
% --(axis cs:4.39999999999995,-0.451408326625824)
% --(axis cs:4.29999999999995,-0.478185772895813)
% --(axis cs:4.19999999999995,-0.500883877277374)
% --(axis cs:4.09999999999996,-0.519972741603851)
% --(axis cs:3.99999999999996,-0.535977125167847)
% --(axis cs:3.89999999999996,-0.54948753118515)
% --(axis cs:3.79999999999996,-0.561163306236267)
% --(axis cs:3.69999999999997,-0.571722626686096)
% --(axis cs:3.59999999999997,-0.581914246082306)
% --(axis cs:3.49999999999997,-0.592464685440063)
% --(axis cs:3.39999999999997,-0.60400128364563)
% --(axis cs:3.29999999999997,-0.616954684257507)
% --(axis cs:3.19999999999998,-0.631536602973938)
% --(axis cs:3.09999999999998,-0.647274971008301)
% --(axis cs:2.99999999999998,-0.663775503635406)
% --(axis cs:2.89999999999998,-0.679973959922791)
% --(axis cs:2.79999999999998,-0.694570779800415)
% --(axis cs:2.69999999999999,-0.70596718788147)
% --(axis cs:2.59999999999999,-0.712236225605011)
% --(axis cs:2.49999999999999,-0.711082279682159)
% --(axis cs:2.39999999999999,-0.699842751026154)
% --(axis cs:2.29999999999999,-0.676256775856018)
% --(axis cs:2.2,-0.637175977230072)
% --(axis cs:2.1,-0.578173995018005)
% --(axis cs:2,-0.502284109592438)
% --(axis cs:1.9,-0.410090446472168)
% --(axis cs:1.8,-0.30599769949913)
% --(axis cs:1.7,-0.19497737288475)
% --(axis cs:1.6,-0.0820618346333504)
% --(axis cs:1.5,0.0284208916127682)
% --(axis cs:1.4,0.133161589503288)
% --(axis cs:1.3,0.22984367609024)
% --(axis cs:1.2,0.316929996013641)
% --(axis cs:1.1,0.393529027700424)
% --(axis cs:1,0.458594799041748)
% --(axis cs:0.900000000000001,0.510783493518829)
% --(axis cs:0.8,0.548228919506073)
% --(axis cs:0.7,0.568893730640411)
% --(axis cs:0.6,0.57007497549057)
% --(axis cs:0.5,0.548946261405945)
% --(axis cs:0.4,0.503269135951996)
% --(axis cs:0.3,0.43236169219017)
% --(axis cs:0.2,0.33823698759079)
% --(axis cs:0.1,0.225464165210724)
% --(axis cs:0,0.100000001490116)
% --cycle;

\addplot [line width=\thinLines, lightSubmodel1Color]
table {%
0 0.5
0.1 0.466170072555542
0.2 0.425614029169083
0.3 0.380126178264618
0.4 0.331800699234009
0.5 0.282909333705902
0.6 0.235491722822189
0.7 0.191382572054863
0.8 0.152209728956223
0.900000000000001 0.119408570230007
1 0.0941329300403595
1.1 0.0777371451258659
1.2 0.0708149150013924
1.3 0.074125736951828
1.4 0.087973415851593
1.5 0.112102754414082
1.6 0.145620003342628
1.7 0.187129855155945
1.8 0.235047444701195
1.9 0.285872161388397
2 0.33869993686676
2.1 0.390981644392014
2.2 0.440675407648087
2.29999999999999 0.485977172851562
2.39999999999999 0.525242328643799
2.49999999999999 0.55692994594574
2.59999999999999 0.579555749893188
2.69999999999999 0.591707527637482
2.79999999999998 0.592142522335052
2.89999999999998 0.57990962266922
2.99999999999998 0.554476141929626
3.09999999999998 0.515935063362122
3.19999999999998 0.465227127075195
3.29999999999997 0.404211312532425
3.39999999999997 0.335370063781738
3.49999999999997 0.261294364929199
3.59999999999997 0.184272333979607
3.69999999999997 0.10612503439188
3.79999999999996 0.0282218120992184
3.89999999999996 -0.0484311729669571
3.99999999999996 -0.123094014823437
4.09999999999996 -0.195233106613159
4.19999999999995 -0.264458060264587
4.29999999999995 -0.33042100071907
4.39999999999995 -0.39288604259491
4.49999999999995 -0.451794862747192
4.59999999999995 -0.505797028541565
4.69999999999994 -0.555882692337036
4.79999999999994 -0.601375758647919
4.89999999999994 -0.642029881477356
4.99999999999994 -0.678868174552917
5.09999999999994 -0.710450947284698
5.19999999999993 -0.735667586326599
5.29999999999993 -0.754314601421356
5.39999999999993 -0.766395151615143
5.49999999999993 -0.771507740020752
5.59999999999993 -0.769277155399323
5.69999999999992 -0.759397923946381
5.79999999999992 -0.741688311100006
5.89999999999992 -0.716146886348724
5.99999999999992 -0.682995617389679
6.09999999999991 -0.641965627670288
6.19999999999991 -0.595169186592102
6.29999999999991 -0.54363614320755
6.39999999999991 -0.486745536327362
6.49999999999991 -0.426315784454346
6.5999999999999 -0.363348931074142
6.6999999999999 -0.298762917518616
6.7999999999999 -0.233362659811974
6.8999999999999 -0.167830228805542
6.9999999999999 -0.102730207145214
7.09999999999989 -0.0385232642292976
7.19999999999989 0.0244155284017324
7.29999999999989 0.0857769027352333
7.39999999999989 0.145298659801483
7.49999999999988 0.202749386429787
7.59999999999988 0.257585316896439
7.69999999999988 0.309854298830032
7.79999999999988 0.359353244304657
7.89999999999988 0.405881553888321
7.99999999999987 0.449236899614334
8.09999999999987 0.489208221435547
8.19999999999987 0.525567471981049
8.29999999999987 0.558061242103577
8.39999999999987 0.586402893066406
8.49999999999986 0.610266149044037
8.59999999999986 0.629281878471375
8.69999999999986 0.643040359020233
8.79999999999986 0.651100516319275
8.89999999999985 0.653008759021759
8.99999999999985 0.648325800895691
9.09999999999985 0.63666045665741
9.19999999999985 0.617714166641235
9.29999999999985 0.591337084770203
9.39999999999984 0.557592988014221
9.49999999999984 0.516812562942505
9.59999999999984 0.469612419605255
9.69999999999984 0.416863530874252
9.79999999999984 0.359878271818161
9.89999999999983 0.299498707056046
};
\addplot [line width=\thinLines, lightSubmodel1Color, dashed]
table {%
0 -0.300000011920929
0.1 -0.377954214811325
0.2 -0.437349945306778
0.3 -0.475131392478943
0.4 -0.490553021430969
0.5 -0.483627408742905
0.6 -0.458206832408905
0.7 -0.415494203567505
0.8 -0.357551544904709
0.900000000000001 -0.286247074604034
1 -0.203324988484383
1.1 -0.11061829328537
1.2 -0.0089335348457098
1.3 0.0970241278409958
1.4 0.201692849397659
1.5 0.299463510513306
1.6 0.386998742818832
1.7 0.454731404781342
1.8 0.50081866979599
1.9 0.526204466819763
2 0.529425919055939
2.1 0.512044966220856
2.2 0.475988060235977
2.29999999999999 0.422974854707718
2.39999999999999 0.354248851537704
2.49999999999999 0.271482229232788
2.59999999999999 0.174538552761078
2.69999999999999 0.0609990954399109
2.79999999999998 -0.0615633688867092
2.89999999999998 -0.191657647490501
2.99999999999998 -0.324122309684753
3.09999999999998 -0.451021999120712
3.19999999999998 -0.564791321754456
3.29999999999997 -0.656132578849792
3.39999999999997 -0.721733033657074
3.49999999999997 -0.762614846229553
3.59999999999997 -0.78247082233429
3.69999999999997 -0.785963833332062
3.79999999999996 -0.779060125350952
3.89999999999996 -0.762821674346924
3.99999999999996 -0.740317225456238
4.09999999999996 -0.712991118431091
4.19999999999995 -0.681943118572235
4.29999999999995 -0.647856473922729
4.39999999999995 -0.609985888004303
4.49999999999995 -0.569294214248657
4.59999999999995 -0.526305496692657
4.69999999999994 -0.48098224401474
4.79999999999994 -0.433362394571304
4.89999999999994 -0.383701294660568
4.99999999999994 -0.330987453460693
5.09999999999994 -0.274956315755844
5.19999999999993 -0.214395597577095
5.29999999999993 -0.149798795580864
5.39999999999993 -0.0848006382584572
5.49999999999993 -0.0138167468830943
5.59999999999993 0.0605684369802475
5.69999999999992 0.137553259730339
5.79999999999992 0.215798065066338
5.89999999999992 0.29340261220932
5.99999999999992 0.368006765842438
6.09999999999991 0.437041997909546
6.19999999999991 0.498118311166763
6.29999999999991 0.549480557441711
6.39999999999991 0.590221583843231
6.49999999999991 0.620370924472809
6.5999999999999 0.640660405158997
6.6999999999999 0.652232766151428
6.7999999999999 0.656369268894196
6.8999999999999 0.65430223941803
6.9999999999999 0.647113621234894
7.09999999999989 0.635698854923248
7.19999999999989 0.620769917964935
7.29999999999989 0.60287481546402
7.39999999999989 0.582424163818359
7.49999999999988 0.559714138507843
7.59999999999988 0.536008596420288
7.69999999999988 0.510548889636993
7.79999999999988 0.482656985521317
7.89999999999988 0.452436923980713
7.99999999999987 0.420117139816284
8.09999999999987 0.385477155447006
8.19999999999987 0.349379450082779
8.29999999999987 0.311218470335007
8.39999999999987 0.269917815923691
8.49999999999986 0.225043460726738
8.59999999999986 0.175019040703773
8.69999999999986 0.120426423847675
8.79999999999986 0.0587976276874542
8.89999999999985 -0.00804449059069157
8.99999999999985 -0.0796689391136169
9.09999999999985 -0.153765246272087
9.19999999999985 -0.228431209921837
9.29999999999985 -0.303478717803955
9.39999999999984 -0.376306563615799
9.49999999999984 -0.444036811590195
9.59999999999984 -0.503985702991486
9.69999999999984 -0.55414479970932
9.79999999999984 -0.593474507331848
9.89999999999983 -0.621914505958557
};

\addplot [line width=\thinLines, lightSubmodel2Color]
table {%
0 -0.200000002980232
0.1 -0.148722618818283
0.2 -0.0786539316177368
0.3 0.00646948348730803
0.4 0.102392986416817
0.5 0.204874038696289
0.6 0.309003174304962
0.7 0.410591870546341
0.8 0.505941569805145
0.900000000000001 0.591827809810638
1 0.665440380573273
1.1 0.724041342735291
1.2 0.765469312667847
1.3 0.788036644458771
1.4 0.790486812591553
1.5 0.772214651107788
1.6 0.734688997268677
1.7 0.677460372447968
1.8 0.602729320526123
1.9 0.513773679733276
2 0.413948833942413
2.1 0.306762278079987
2.2 0.195717215538025
2.29999999999999 0.084225706756115
2.39999999999999 -0.0244865231215954
2.49999999999999 -0.127455934882164
2.59999999999999 -0.222025707364082
2.69999999999999 -0.305867314338684
2.79999999999998 -0.377000153064728
2.89999999999998 -0.433855324983597
2.99999999999998 -0.475439637899399
3.09999999999998 -0.502755522727966
3.19999999999998 -0.514839768409729
3.29999999999997 -0.514930069446564
3.39999999999997 -0.505813419818878
3.49999999999997 -0.49024224281311
3.59999999999997 -0.47064670920372
3.69999999999997 -0.448944836854935
3.79999999999996 -0.426530629396439
3.89999999999996 -0.404346823692322
3.99999999999996 -0.38298112154007
4.09999999999996 -0.362755864858627
4.19999999999995 -0.343800097703934
4.29999999999995 -0.326105803251266
4.39999999999995 -0.30956843495369
4.49999999999995 -0.294015467166901
4.59999999999995 -0.278743356466293
4.69999999999994 -0.262142032384872
4.79999999999994 -0.247154951095581
4.89999999999994 -0.233671963214874
4.99999999999994 -0.22006057202816
5.09999999999994 -0.205946952104568
5.19999999999993 -0.190112844109535
5.29999999999993 -0.174288779497147
5.39999999999993 -0.154622927308083
5.49999999999993 -0.133293598890305
5.59999999999993 -0.110317401587963
5.69999999999992 -0.0858373865485191
5.79999999999992 -0.0602451786398888
5.89999999999992 -0.0342054963111877
5.99999999999992 -0.00852026417851448
6.09999999999991 0.0157427079975605
6.19999999999991 0.0382191129028797
6.29999999999991 0.0590185411274433
6.39999999999991 0.0780594497919083
6.49999999999991 0.0953851267695427
6.5999999999999 0.111115135252476
6.6999999999999 0.125404343008995
6.7999999999999 0.138413190841675
6.8999999999999 0.150287821888924
6.9999999999999 0.161147937178612
7.09999999999989 0.171079859137535
7.19999999999989 0.18013334274292
7.29999999999989 0.188320845365524
7.39999999999989 0.195618003606796
7.49999999999988 0.201964855194092
7.59999999999988 0.20726677775383
7.69999999999988 0.211395338177681
7.79999999999988 0.214188888669014
7.89999999999988 0.215459138154984
7.99999999999987 0.216163247823715
8.09999999999987 0.214743211865425
8.19999999999987 0.210568368434906
8.29999999999987 0.203293487429619
8.39999999999987 0.192582875490189
8.49999999999986 0.177805751562119
8.59999999999986 0.15735350549221
8.69999999999986 0.135579690337181
8.79999999999986 0.11010667681694
8.89999999999985 0.0813981667160988
8.99999999999985 0.0500238239765167
9.09999999999985 0.0163506586104631
9.19999999999985 -0.0178352333605289
9.29999999999985 -0.0512696802616119
9.39999999999984 -0.082738846540451
9.49999999999984 -0.111257463693619
9.59999999999984 -0.135114386677742
9.69999999999984 -0.154636025428772
9.79999999999984 -0.170251563191414
9.89999999999983 -0.183084294199944
};
\addplot [line width=\thinLines, lightSubmodel2Color, dashed]
table {%
0 0.100000001490116
0.1 0.22531495988369
0.2 0.337914794683456
0.3 0.43176144361496
0.4 0.502350330352783
0.5 0.54776531457901
0.6 0.568589389324188
0.7 0.567063748836517
0.8 0.546065866947174
0.900000000000001 0.508356332778931
1 0.456188142299652
1.1 0.391220301389694
1.2 0.31464609503746
1.3 0.227447971701622
1.4 0.130709797143936
1.5 0.0259534120559692
1.6 -0.0845116823911667
1.7 -0.19730432331562
1.8 -0.307973742485046
1.9 -0.411443710327148
2 -0.502787053585052
2.1 -0.578668057918549
2.2 -0.637414753437042
2.29999999999999 -0.677855491638184
2.39999999999999 -0.702509105205536
2.49999999999999 -0.713909208774567
2.59999999999999 -0.715034365653992
2.69999999999999 -0.7086101770401
2.79999999999998 -0.696953654289246
2.89999999999998 -0.68198835849762
2.99999999999998 -0.665302991867065
3.09999999999998 -0.648181140422821
3.19999999999998 -0.631586790084839
3.29999999999997 -0.617890298366547
3.39999999999997 -0.605766773223877
3.49999999999997 -0.594979882240295
3.59999999999997 -0.585075855255127
3.69999999999997 -0.575426876544952
3.79999999999996 -0.56532096862793
3.89999999999996 -0.554034113883972
3.99999999999996 -0.540877163410187
4.09999999999996 -0.525221407413483
4.19999999999995 -0.506356239318848
4.29999999999995 -0.483303278684616
4.39999999999995 -0.456207543611526
4.49999999999995 -0.424636900424957
4.59999999999995 -0.388187795877457
4.69999999999994 -0.346477806568146
4.79999999999994 -0.299147486686707
4.89999999999994 -0.245875716209412
4.99999999999994 -0.186410620808601
5.09999999999994 -0.120617002248764
5.19999999999993 -0.0485390573740005
5.29999999999993 0.0295203682035208
5.39999999999993 0.112893998622894
5.49999999999993 0.199282929301262
5.59999999999993 0.286933451890945
5.69999999999992 0.37794902920723
5.79999999999992 0.465234220027924
5.89999999999992 0.543064653873444
5.99999999999992 0.611191391944885
6.09999999999991 0.669348776340485
6.19999999999991 0.716795444488525
6.29999999999991 0.751036942005157
6.39999999999991 0.774963319301605
6.49999999999991 0.789960503578186
6.5999999999999 0.797386884689331
6.6999999999999 0.798410534858704
6.7999999999999 0.793950736522675
6.8999999999999 0.784685075283051
6.9999999999999 0.771084010601044
7.09999999999989 0.753452777862549
7.19999999999989 0.731968343257904
7.29999999999989 0.706707417964935
7.39999999999989 0.677667438983917
7.49999999999988 0.644779205322266
7.59999999999988 0.607915699481964
7.69999999999988 0.566896855831146
7.79999999999988 0.521493017673492
7.89999999999988 0.471427798271179
7.99999999999987 0.416384488344193
8.09999999999987 0.356022208929062
8.19999999999987 0.290011137723923
8.29999999999987 0.218098908662796
8.39999999999987 0.140161961317062
8.49999999999986 0.0563244931399822
8.59999999999986 -0.0328208692371845
8.69999999999986 -0.126103967428207
8.79999999999986 -0.221552759408951
8.89999999999985 -0.316180974245071
8.99999999999985 -0.407123237848282
9.09999999999985 -0.49105167388916
9.19999999999985 -0.564888715744019
9.29999999999985 -0.626439929008484
9.39999999999984 -0.67483127117157
9.49999999999984 -0.710395455360413
9.59999999999984 -0.734691858291626
9.69999999999984 -0.749137461185455
9.79999999999984 -0.755473554134369
9.89999999999983 -0.755116701126099
};

\end{axis}

\begin{customlegend}[
    legend columns=3, 
    legend style={
        align=left, 
        column sep=2ex, 
        font=\scriptsize, 
        draw=none,%black!10!white,
        fill=none,
        inner xsep=0.3mm,
        inner ysep=0.3mm,
        rounded corners=1.5mm,
        at={(79.0mm, 33.5mm)},
    }, 
    legend entries={
        \(\Delta \hat{q}_{1}(t)\)\\ 
        \(\Delta \hat{q}_{2}(t)\)\\ 
        \(\Delta q_{1, 2}(t)\)\\
        \(\hat{p}_{1}(t)\)\\
        \(\hat{p}_{2}(t)\)\\
        \(p_{1, 2}(t)\)\\
    }
]
\addlegendimage{line width=2pt, lightSubmodel1Color}
\addlegendimage{line width=2pt, lightSubmodel2Color}
\addlegendimage{line width=2pt, black}
\addlegendimage{line width=2pt, dashed, lightSubmodel1Color}
\addlegendimage{line width=2pt, dashed, lightSubmodel2Color}
\addlegendimage{line width=2pt, dashed, black}
\addlegendimage{empty legend}
\end{customlegend}

\end{tikzpicture}

==> figures/compositional_phnode_predicted_trajectories_unknown_J.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue7953155}{RGB}{79,53,155}
\definecolor{forestgreen711645}{RGB}{7,116,45}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group name = plots, group size=1 by 2, vertical sep=0.3cm, horizontal sep=0.0cm}]

\nextgroupplot[
    % legend cell align={left},
    % legend style={
    %   fill opacity=0.8,
    %   draw opacity=1,
    %   text opacity=1,
    %   at={(0.5,0.09)},
    %   anchor=south,
    %   draw=lightgray204
    % },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xticklabels={},
    % xlabel={Time \(\displaystyle [s]\)},
    % ylabel style={yshift=-0.4cm},
    xmajorgrids,
    xmin=0.0, xmax=10.0,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={\(\state^{1}\)},
    ymajorgrids,
    ymin=-0.553117728233337, ymax=0.550148463249207,
    ytick style={color=black},
    ylabel shift=-0.4cm,
    ylabel style={rotate=-90},
    height=3cm,
    tick align=inside,
    width=0.3*\columnwidth,
]
\path [draw=submodel1Color, fill=submodel1Color, opacity=0.2]
(axis cs:0,0.5)
--(axis cs:0,0.5)
--(axis cs:0.1,0.467398852109909)
--(axis cs:0.2,0.429916441440582)
--(axis cs:0.3,0.388314664363861)
--(axis cs:0.4,0.343409061431885)
--(axis cs:0.5,0.295982271432877)
--(axis cs:0.6,0.246864318847656)
--(axis cs:0.7,0.196806222200394)
--(axis cs:0.8,0.146485477685928)
--(axis cs:0.900000000000001,0.0964936539530754)
--(axis cs:1,0.0473542213439941)
--(axis cs:1.1,-0.000406393315643072)
--(axis cs:1.2,-0.0463958829641342)
--(axis cs:1.3,-0.0903065949678421)
--(axis cs:1.4,-0.131825193762779)
--(axis cs:1.5,-0.170669764280319)
--(axis cs:1.6,-0.206583604216576)
--(axis cs:1.7,-0.239330559968948)
--(axis cs:1.8,-0.26869210600853)
--(axis cs:1.9,-0.294465661048889)
--(axis cs:2,-0.316464453935623)
--(axis cs:2.1,-0.334519028663635)
--(axis cs:2.2,-0.34953784942627)
--(axis cs:2.29999999999999,-0.359701454639435)
--(axis cs:2.39999999999999,-0.365124523639679)
--(axis cs:2.49999999999999,-0.366117060184479)
--(axis cs:2.59999999999999,-0.362669825553894)
--(axis cs:2.69999999999999,-0.355327159166336)
--(axis cs:2.79999999999998,-0.343852758407593)
--(axis cs:2.89999999999998,-0.328316301107407)
--(axis cs:2.99999999999998,-0.30895209312439)
--(axis cs:3.09999999999998,-0.286061763763428)
--(axis cs:3.19999999999998,-0.260007798671722)
--(axis cs:3.29999999999997,-0.231203377246857)
--(axis cs:3.39999999999997,-0.200099423527718)
--(axis cs:3.49999999999997,-0.167169958353043)
--(axis cs:3.59999999999997,-0.132897645235062)
--(axis cs:3.69999999999997,-0.0977606028318405)
--(axis cs:3.79999999999996,-0.0622217357158661)
--(axis cs:3.89999999999996,-0.0267210826277733)
--(axis cs:3.99999999999996,0.00832905061542988)
--(axis cs:4.09999999999996,0.0425462685525417)
--(axis cs:4.19999999999995,0.0755786076188087)
--(axis cs:4.29999999999995,0.107103005051613)
--(axis cs:4.39999999999995,0.136823952198029)
--(axis cs:4.49999999999995,0.164471328258514)
--(axis cs:4.59999999999995,0.189798712730408)
--(axis cs:4.69999999999994,0.212581783533096)
--(axis cs:4.79999999999994,0.232617735862732)
--(axis cs:4.89999999999994,0.249725252389908)
--(axis cs:4.99999999999994,0.263745665550232)
--(axis cs:5.09999999999994,0.274544656276703)
--(axis cs:5.19999999999993,0.282015293836594)
--(axis cs:5.29999999999993,0.286081314086914)
--(axis cs:5.39999999999993,0.286701232194901)
--(axis cs:5.49999999999993,0.283872544765472)
--(axis cs:5.59999999999993,0.277635425329208)
--(axis cs:5.69999999999992,0.268336713314056)
--(axis cs:5.79999999999992,0.255295097827911)
--(axis cs:5.89999999999992,0.238918006420135)
--(axis cs:5.99999999999992,0.219762101769447)
--(axis cs:6.09999999999991,0.198108568787575)
--(axis cs:6.19999999999991,0.17427396774292)
--(axis cs:6.29999999999991,0.148602053523064)
--(axis cs:6.39999999999991,0.121455654501915)
--(axis cs:6.49999999999991,0.0932078957557678)
--(axis cs:6.5999999999999,0.0642344132065773)
--(axis cs:6.6999999999999,0.0349060297012329)
--(axis cs:6.7999999999999,0.00558304227888584)
--(axis cs:6.8999999999999,-0.0233888886868954)
--(axis cs:6.9999999999999,-0.0516820251941681)
--(axis cs:7.09999999999989,-0.0789883732795715)
--(axis cs:7.19999999999989,-0.10502065718174)
--(axis cs:7.29999999999989,-0.129512771964073)
--(axis cs:7.39999999999989,-0.152219727635384)
--(axis cs:7.49999999999988,-0.172917604446411)
--(axis cs:7.59999999999988,-0.191403537988663)
--(axis cs:7.69999999999988,-0.207495972514153)
--(axis cs:7.79999999999988,-0.22103551030159)
--(axis cs:7.89999999999988,-0.231885820627213)
--(axis cs:7.99999999999987,-0.239935472607613)
--(axis cs:8.09999999999987,-0.245099812746048)
--(axis cs:8.19999999999987,-0.247323587536812)
--(axis cs:8.29999999999987,-0.247114941477776)
--(axis cs:8.39999999999987,-0.244149744510651)
--(axis cs:8.49999999999986,-0.238272652029991)
--(axis cs:8.59999999999986,-0.229557901620865)
--(axis cs:8.69999999999986,-0.218120142817497)
--(axis cs:8.79999999999986,-0.204114213585854)
--(axis cs:8.89999999999985,-0.187733396887779)
--(axis cs:8.99999999999985,-0.169205844402313)
--(axis cs:9.09999999999985,-0.148790255188942)
--(axis cs:9.19999999999985,-0.126769781112671)
--(axis cs:9.29999999999985,-0.103445880115032)
--(axis cs:9.39999999999984,-0.0791315734386444)
--(axis cs:9.49999999999984,-0.0541450791060925)
--(axis cs:9.59999999999984,-0.0288039762526751)
--(axis cs:9.69999999999984,-0.00342017854563892)
--(axis cs:9.79999999999984,0.02170405164361)
--(axis cs:9.89999999999983,0.0462792329490185)
--(axis cs:9.89999999999983,0.0532312616705894)
--(axis cs:9.89999999999983,0.0532312616705894)
--(axis cs:9.79999999999984,0.0287223681807518)
--(axis cs:9.69999999999984,0.00359566602855921)
--(axis cs:9.59999999999984,-0.0218596681952477)
--(axis cs:9.49999999999984,-0.0473412796854973)
--(axis cs:9.39999999999984,-0.072536937892437)
--(axis cs:9.29999999999985,-0.0971282795071602)
--(axis cs:9.19999999999985,-0.120795883238316)
--(axis cs:9.09999999999985,-0.143224939703941)
--(axis cs:8.99999999999985,-0.164111346006393)
--(axis cs:8.89999999999985,-0.183168292045593)
--(axis cs:8.79999999999986,-0.200132310390472)
--(axis cs:8.69999999999986,-0.214768975973129)
--(axis cs:8.59999999999986,-0.226746097207069)
--(axis cs:8.49999999999986,-0.235478267073631)
--(axis cs:8.39999999999987,-0.242346346378326)
--(axis cs:8.29999999999987,-0.246583431959152)
--(axis cs:8.19999999999987,-0.2462018430233)
--(axis cs:8.09999999999987,-0.241489201784134)
--(axis cs:7.99999999999987,-0.235692232847214)
--(axis cs:7.89999999999988,-0.227070644497871)
--(axis cs:7.79999999999988,-0.215722382068634)
--(axis cs:7.69999999999988,-0.201768949627876)
--(axis cs:7.59999999999988,-0.185352802276611)
--(axis cs:7.49999999999988,-0.166636079549789)
--(axis cs:7.39999999999989,-0.145799726247787)
--(axis cs:7.29999999999989,-0.123043805360794)
--(axis cs:7.19999999999989,-0.0985878258943558)
--(axis cs:7.09999999999989,-0.0726714357733727)
--(axis cs:6.9999999999999,-0.0455551072955132)
--(axis cs:6.8999999999999,-0.0175202991813421)
--(axis cs:6.7999999999999,0.0111307073384523)
--(axis cs:6.6999999999999,0.0400757789611816)
--(axis cs:6.5999999999999,0.0689749419689178)
--(axis cs:6.49999999999991,0.097473569214344)
--(axis cs:6.39999999999991,0.125207096338272)
--(axis cs:6.29999999999991,0.151807114481926)
--(axis cs:6.19999999999991,0.176908686757088)
--(axis cs:6.09999999999991,0.200158700346947)
--(axis cs:5.99999999999992,0.221224635839462)
--(axis cs:5.89999999999992,0.239802747964859)
--(axis cs:5.79999999999992,0.255625188350677)
--(axis cs:5.69999999999992,0.268653869628906)
--(axis cs:5.59999999999993,0.278801381587982)
--(axis cs:5.49999999999993,0.285594046115875)
--(axis cs:5.39999999999993,0.288938015699387)
--(axis cs:5.29999999999993,0.288787871599197)
--(axis cs:5.19999999999993,0.285143345594406)
--(axis cs:5.09999999999994,0.278045147657394)
--(axis cs:4.99999999999994,0.267569839954376)
--(axis cs:4.89999999999994,0.253825634717941)
--(axis cs:4.79999999999994,0.236948028206825)
--(axis cs:4.69999999999994,0.21709680557251)
--(axis cs:4.59999999999995,0.194454178214073)
--(axis cs:4.49999999999995,0.169223859906197)
--(axis cs:4.39999999999995,0.141631275415421)
--(axis cs:4.29999999999995,0.111924603581429)
--(axis cs:4.19999999999995,0.0803762674331665)
--(axis cs:4.09999999999996,0.0472847856581211)
--(axis cs:3.99999999999996,0.0129767581820488)
--(axis cs:3.89999999999996,-0.022191796451807)
--(axis cs:3.79999999999996,-0.0578347332775593)
--(axis cs:3.69999999999997,-0.0935365632176399)
--(axis cs:3.59999999999997,-0.12885507941246)
--(axis cs:3.49999999999997,-0.163326293230057)
--(axis cs:3.39999999999997,-0.196472108364105)
--(axis cs:3.29999999999997,-0.227811112999916)
--(axis cs:3.19999999999998,-0.25687113404274)
--(axis cs:3.09999999999998,-0.283203303813934)
--(axis cs:2.99999999999998,-0.306532949209213)
--(axis cs:2.89999999999998,-0.326091885566711)
--(axis cs:2.79999999999998,-0.34197074174881)
--(axis cs:2.69999999999999,-0.353810638189316)
--(axis cs:2.59999999999999,-0.361433565616608)
--(axis cs:2.49999999999999,-0.364732325077057)
--(axis cs:2.39999999999999,-0.363660335540771)
--(axis cs:2.29999999999999,-0.358225107192993)
--(axis cs:2.2,-0.348256379365921)
--(axis cs:2.1,-0.334036141633987)
--(axis cs:2,-0.315354019403458)
--(axis cs:1.9,-0.292428016662598)
--(axis cs:1.8,-0.266083359718323)
--(axis cs:1.7,-0.23676124215126)
--(axis cs:1.6,-0.204097986221313)
--(axis cs:1.5,-0.168298646807671)
--(axis cs:1.4,-0.129587963223457)
--(axis cs:1.3,-0.0882144048810005)
--(axis cs:1.2,-0.0444545969367027)
--(axis cs:1.1,0.00138105917721987)
--(axis cs:1,0.0489421673119068)
--(axis cs:0.900000000000001,0.0978306159377098)
--(axis cs:0.8,0.147591471672058)
--(axis cs:0.7,0.197703018784523)
--(axis cs:0.6,0.247569292783737)
--(axis cs:0.5,0.296515792608261)
--(axis cs:0.4,0.343794703483582)
--(axis cs:0.3,0.388601571321487)
--(axis cs:0.2,0.430105119943619)
--(axis cs:0.1,0.467489391565323)
--(axis cs:0,0.5)
--cycle;

\path [draw=submodel1Color, fill=submodel1Color, opacity=0.2]
(axis cs:0,-0.300000011920929)
--(axis cs:0,-0.300000011920929)
--(axis cs:0.1,-0.352373212575912)
--(axis cs:0.2,-0.397520780563354)
--(axis cs:0.3,-0.434643059968948)
--(axis cs:0.4,-0.463437914848328)
--(axis cs:0.5,-0.484016448259354)
--(axis cs:0.6,-0.496823906898499)
--(axis cs:0.7,-0.502517461776733)
--(axis cs:0.8,-0.501844227313995)
--(axis cs:0.900000000000001,-0.495570570230484)
--(axis cs:1,-0.484404802322388)
--(axis cs:1.1,-0.468966960906982)
--(axis cs:1.2,-0.449795633554459)
--(axis cs:1.3,-0.427323549985886)
--(axis cs:1.4,-0.402006655931473)
--(axis cs:1.5,-0.374050199985504)
--(axis cs:1.6,-0.343719631433487)
--(axis cs:1.7,-0.311194449663162)
--(axis cs:1.8,-0.276412844657898)
--(axis cs:1.9,-0.239805042743683)
--(axis cs:2,-0.20163556933403)
--(axis cs:2.1,-0.16184476017952)
--(axis cs:2.2,-0.120633780956268)
--(axis cs:2.29999999999999,-0.0782420709729195)
--(axis cs:2.39999999999999,-0.0349331572651863)
--(axis cs:2.49999999999999,0.00878359749913216)
--(axis cs:2.59999999999999,0.0523960739374161)
--(axis cs:2.69999999999999,0.0953105166554451)
--(axis cs:2.79999999999998,0.13687202334404)
--(axis cs:2.89999999999998,0.176394611597061)
--(axis cs:2.99999999999998,0.213197141885757)
--(axis cs:3.09999999999998,0.246643990278244)
--(axis cs:3.19999999999998,0.276183366775513)
--(axis cs:3.29999999999997,0.301380127668381)
--(axis cs:3.39999999999997,0.321937054395676)
--(axis cs:3.49999999999997,0.337704032659531)
--(axis cs:3.59999999999997,0.348668158054352)
--(axis cs:3.69999999999997,0.354916274547577)
--(axis cs:3.79999999999996,0.356353014707565)
--(axis cs:3.89999999999996,0.353533148765564)
--(axis cs:3.99999999999996,0.346748560667038)
--(axis cs:4.09999999999996,0.336304187774658)
--(axis cs:4.19999999999995,0.322495996952057)
--(axis cs:4.29999999999995,0.305446058511734)
--(axis cs:4.39999999999995,0.285745561122894)
--(axis cs:4.49999999999995,0.263610303401947)
--(axis cs:4.59999999999995,0.238965138792992)
--(axis cs:4.69999999999994,0.212176918983459)
--(axis cs:4.79999999999994,0.183456212282181)
--(axis cs:4.89999999999994,0.15302050113678)
--(axis cs:4.99999999999994,0.121104277670383)
--(axis cs:5.09999999999994,0.0879680886864662)
--(axis cs:5.19999999999993,0.0539067164063454)
--(axis cs:5.29999999999993,0.0192557107657194)
--(axis cs:5.39999999999993,-0.0156057234853506)
--(axis cs:5.49999999999993,-0.0502555593848228)
--(axis cs:5.59999999999993,-0.0842349231243134)
--(axis cs:5.69999999999992,-0.117059022188187)
--(axis cs:5.79999999999992,-0.148233622312546)
--(axis cs:5.89999999999992,-0.177274644374847)
--(axis cs:5.99999999999992,-0.203730747103691)
--(axis cs:6.09999999999991,-0.227204769849777)
--(axis cs:6.19999999999991,-0.247371390461922)
--(axis cs:6.29999999999991,-0.26398965716362)
--(axis cs:6.39999999999991,-0.27690851688385)
--(axis cs:6.49999999999991,-0.286063760519028)
--(axis cs:6.5999999999999,-0.291469871997833)
--(axis cs:6.6999999999999,-0.293208450078964)
--(axis cs:6.7999999999999,-0.291413247585297)
--(axis cs:6.8999999999999,-0.285836845636368)
--(axis cs:6.9999999999999,-0.277519226074219)
--(axis cs:7.09999999999989,-0.266619592905045)
--(axis cs:7.19999999999989,-0.252612352371216)
--(axis cs:7.29999999999989,-0.236825093626976)
--(axis cs:7.39999999999989,-0.219269439578056)
--(axis cs:7.49999999999988,-0.198814556002617)
--(axis cs:7.59999999999988,-0.176400616765022)
--(axis cs:7.69999999999988,-0.1522276699543)
--(axis cs:7.79999999999988,-0.126504898071289)
--(axis cs:7.89999999999988,-0.0994559153914452)
--(axis cs:7.99999999999987,-0.0714270696043968)
--(axis cs:8.09999999999987,-0.042710404843092)
--(axis cs:8.19999999999987,-0.013495534658432)
--(axis cs:8.29999999999987,0.0158897507935762)
--(axis cs:8.39999999999987,0.0450884141027927)
--(axis cs:8.49999999999986,0.073719210922718)
--(axis cs:8.59999999999986,0.101385474205017)
--(axis cs:8.69999999999986,0.127687141299248)
--(axis cs:8.79999999999986,0.15223503112793)
--(axis cs:8.89999999999985,0.174666032195091)
--(axis cs:8.99999999999985,0.194657579064369)
--(axis cs:9.09999999999985,0.212488159537315)
--(axis cs:9.19999999999985,0.228465124964714)
--(axis cs:9.29999999999985,0.240273207426071)
--(axis cs:9.39999999999984,0.248555481433868)
--(axis cs:9.49999999999984,0.2530557513237)
--(axis cs:9.59999999999984,0.254296094179153)
--(axis cs:9.69999999999984,0.252482026815414)
--(axis cs:9.79999999999984,0.247331008315086)
--(axis cs:9.89999999999983,0.240187540650368)
--(axis cs:9.89999999999983,0.243582859635353)
--(axis cs:9.89999999999983,0.243582859635353)
--(axis cs:9.79999999999984,0.250459671020508)
--(axis cs:9.69999999999984,0.254519015550613)
--(axis cs:9.59999999999984,0.255623549222946)
--(axis cs:9.49999999999984,0.255155980587006)
--(axis cs:9.39999999999984,0.251378446817398)
--(axis cs:9.29999999999985,0.241463586688042)
--(axis cs:9.19999999999985,0.230380088090897)
--(axis cs:9.09999999999985,0.216544345021248)
--(axis cs:8.99999999999985,0.199740260839462)
--(axis cs:8.89999999999985,0.180167526006699)
--(axis cs:8.79999999999986,0.158085808157921)
--(axis cs:8.69999999999986,0.133807763457298)
--(axis cs:8.59999999999986,0.107687175273895)
--(axis cs:8.49999999999986,0.0801050812005997)
--(axis cs:8.39999999999987,0.0514551550149918)
--(axis cs:8.29999999999987,0.0221305154263973)
--(axis cs:8.19999999999987,-0.00748760066926479)
--(axis cs:8.09999999999987,-0.0370381139218807)
--(axis cs:7.99999999999987,-0.0661852806806564)
--(axis cs:7.89999999999988,-0.0946207717061043)
--(axis cs:7.79999999999988,-0.12206307798624)
--(axis cs:7.69999999999988,-0.148254886269569)
--(axis cs:7.59999999999988,-0.172958731651306)
--(axis cs:7.49999999999988,-0.195952162146568)
--(axis cs:7.39999999999989,-0.217022225260735)
--(axis cs:7.29999999999989,-0.2359619140625)
--(axis cs:7.19999999999989,-0.251195222139359)
--(axis cs:7.09999999999989,-0.264919310808182)
--(axis cs:6.9999999999999,-0.27667635679245)
--(axis cs:6.8999999999999,-0.284414321184158)
--(axis cs:6.7999999999999,-0.289020240306854)
--(axis cs:6.6999999999999,-0.290305435657501)
--(axis cs:6.5999999999999,-0.288104891777039)
--(axis cs:6.49999999999991,-0.282290756702423)
--(axis cs:6.39999999999991,-0.272573947906494)
--(axis cs:6.29999999999991,-0.259107887744904)
--(axis cs:6.19999999999991,-0.242015078663826)
--(axis cs:6.09999999999991,-0.221464022994041)
--(axis cs:5.99999999999992,-0.197711646556854)
--(axis cs:5.89999999999992,-0.171091541647911)
--(axis cs:5.79999999999992,-0.142002150416374)
--(axis cs:5.69999999999992,-0.110887579619884)
--(axis cs:5.59999999999993,-0.0782166346907616)
--(axis cs:5.49999999999993,-0.0444634109735489)
--(axis cs:5.39999999999993,-0.0100903576239944)
--(axis cs:5.29999999999993,0.0244647059589624)
--(axis cs:5.19999999999993,0.0587969422340393)
--(axis cs:5.09999999999994,0.0925388410687447)
--(axis cs:4.99999999999994,0.125360921025276)
--(axis cs:4.89999999999994,0.156969413161278)
--(axis cs:4.79999999999994,0.187101319432259)
--(axis cs:4.69999999999994,0.215518265962601)
--(axis cs:4.59999999999995,0.241998612880707)
--(axis cs:4.49999999999995,0.266328066587448)
--(axis cs:4.39999999999995,0.288292348384857)
--(axis cs:4.29999999999995,0.307667762041092)
--(axis cs:4.19999999999995,0.32421550154686)
--(axis cs:4.09999999999996,0.337676763534546)
--(axis cs:3.99999999999996,0.3477743268013)
--(axis cs:3.89999999999996,0.354877710342407)
--(axis cs:3.79999999999996,0.358040452003479)
--(axis cs:3.69999999999997,0.356934368610382)
--(axis cs:3.59999999999997,0.351296275854111)
--(axis cs:3.49999999999997,0.34091979265213)
--(axis cs:3.39999999999997,0.32568296790123)
--(axis cs:3.29999999999997,0.305580914020538)
--(axis cs:3.19999999999998,0.280743449926376)
--(axis cs:3.09999999999998,0.251449793577194)
--(axis cs:2.99999999999998,0.218124479055405)
--(axis cs:2.89999999999998,0.181235209107399)
--(axis cs:2.79999999999998,0.141243532299995)
--(axis cs:2.69999999999999,0.0992264673113823)
--(axis cs:2.59999999999999,0.0558928921818733)
--(axis cs:2.49999999999999,0.011918212287128)
--(axis cs:2.39999999999999,-0.0320878960192204)
--(axis cs:2.29999999999999,-0.0756017193198204)
--(axis cs:2.2,-0.118607953190804)
--(axis cs:2.1,-0.160203337669373)
--(axis cs:2,-0.200365990400314)
--(axis cs:1.9,-0.238930195569992)
--(axis cs:1.8,-0.275714427232742)
--(axis cs:1.7,-0.310560762882233)
--(axis cs:1.6,-0.343095034360886)
--(axis cs:1.5,-0.373330473899841)
--(axis cs:1.4,-0.401198178529739)
--(axis cs:1.3,-0.426476150751114)
--(axis cs:1.2,-0.448879688978195)
--(axis cs:1.1,-0.468045026063919)
--(axis cs:1,-0.483522295951843)
--(axis cs:0.900000000000001,-0.494761794805527)
--(axis cs:0.8,-0.501126706600189)
--(axis cs:0.7,-0.501851618289948)
--(axis cs:0.6,-0.496185332536697)
--(axis cs:0.5,-0.483437329530716)
--(axis cs:0.4,-0.462940782308578)
--(axis cs:0.3,-0.434255421161652)
--(axis cs:0.2,-0.397258043289185)
--(axis cs:0.1,-0.352233737707138)
--(axis cs:0,-0.300000011920929)
--cycle;

\addplot [ultra thick, black]
table {%
0 0.5
0.0999999940395355 0.467337161302567
0.199999988079071 0.429816603660583
0.299999982118607 0.388206243515015
0.399999976158142 0.343326151371002
0.5 0.296003937721252
0.599999964237213 0.247037217020988
0.699999988079071 0.197166368365288
0.799999952316284 0.147060006856918
0.899999976158142 0.0973103493452072
1 0.0484359115362167
1.10000002384186 0.000888756942003965
1.19999992847443 -0.0449363179504871
1.29999995231628 -0.0886922255158424
1.39999997615814 -0.130070701241493
1.5 -0.168794602155685
1.59999990463257 -0.204611644148827
1.69999992847443 -0.237289652228355
1.79999995231628 -0.266613215208054
1.89999997615814 -0.292382031679153
2 -0.31441068649292
2.09999990463257 -0.332529962062836
2.20000004768372 -0.346589714288712
2.29999995231628 -0.356463670730591
2.39999985694885 -0.362055212259293
2.5 -0.363305181264877
2.59999990463257 -0.360200017690659
2.70000004768372 -0.352780073881149
2.79999995231628 -0.341147214174271
2.89999985694885 -0.32546991109848
3 -0.30598571896553
3.09999990463257 -0.282998859882355
3.19999980926514 -0.256873965263367
3.29999995231628 -0.228025436401367
3.39999985694885 -0.19690428674221
3.5 -0.163983210921288
3.59999990463257 -0.129742220044136
3.69999980926514 -0.0946558490395546
3.79999995231628 -0.0591829046607018
3.89999985694885 -0.0237592216581106
4 0.0112067749723792
4.09999990463257 0.0453360937535763
4.19999980926514 0.0782793611288071
4.29999971389771 0.109715782105923
4.40000009536743 0.139351397752762
4.5 0.166917219758034
4.59999990463257 0.192167356610298
4.69999980926514 0.214877784252167
4.79999971389771 0.234845474362373
4.90000009536743 0.251888632774353
5 0.265847474336624
5.09999990463257 0.276586174964905
5.19999980926514 0.283995598554611
5.29999971389771 0.287996798753738
5.40000009536743 0.288545042276382
5.5 0.285634338855743
5.59999990463257 0.279301583766937
5.69999980926514 0.269630044698715
5.79999971389771 0.25675156712532
5.90000009536743 0.24084709584713
6 0.222144782543182
6.09999990463257 0.200916156172752
6.19999980926514 0.177469849586487
6.29999971389771 0.152143955230713
6.39999961853027 0.125297203660011
6.5 0.0973000749945641
6.59999990463257 0.0685263574123383
6.69999980926514 0.0393457226455212
6.79999971389771 0.0101177003234625
6.89999961853027 -0.0188127811998129
7 -0.0471184849739075
7.09999990463257 -0.0744917169213295
7.19999980926514 -0.100645184516907
7.29999971389771 -0.125312298536301
7.39999961853027 -0.148246988654137
7.5 -0.169223621487617
7.59999990463257 -0.188036754727364
7.69999980926514 -0.204501435160637
7.79999971389771 -0.218453839421272
7.89999961853027 -0.229752406477928
8 -0.238279446959496
8.09999942779541 -0.243943437933922
8.19999980926514 -0.246681451797485
8.30000019073486 -0.246462121605873
8.39999961853027 -0.243288412690163
8.5 -0.237200170755386
8.59999942779541 -0.228276073932648
8.69999980926514 -0.216634601354599
8.80000019073486 -0.202433615922928
8.89999961853027 -0.185868605971336
9 -0.167169481515884
9.09999942779541 -0.146595969796181
9.19999980926514 -0.124431811273098
9.30000019073486 -0.100978471338749
9.39999961853027 -0.0765486434102058
9.5 -0.0514598414301872
9.59999942779541 -0.0260287392884493
9.69999980926514 -0.00056629185564816
9.80000019073486 0.0246261954307556
9.89999961853027 0.0492600463330746
10 0.0730613470077515
};
% \addlegendentry{q}
\addplot [ultra thick, black, dashed]
table {%
0 -0.300000011920929
0.0999999940395355 -0.352130711078644
0.199999988079071 -0.39699313044548
0.299999982118607 -0.433839708566666
0.399999976158142 -0.462376832962036
0.5 -0.482733279466629
0.599999964237213 -0.495365381240845
0.699999988079071 -0.500936686992645
0.799999952316284 -0.500203669071198
0.899999976158142 -0.493926376104355
1 -0.482810407876968
1.10000002384186 -0.467476278543472
1.19999992847443 -0.448448270559311
1.29999995231628 -0.426157385110855
1.39999997615814 -0.400951206684113
1.5 -0.373107105493546
1.59999990463257 -0.342847347259521
1.69999992847443 -0.31035390496254
1.79999995231628 -0.275783747434616
1.89999997615814 -0.23928402364254
2 -0.201007202267647
2.09999990463257 -0.161127358675003
2.20000004768372 -0.119856253266335
2.29999995231628 -0.0774594619870186
2.39999985694885 -0.0342709794640541
2.5 0.00929556414484978
2.59999990463257 0.0527417548000813
2.70000004768372 0.095488116145134
2.79999995231628 0.136889085173607
2.89999985694885 0.176260143518448
3 0.212915569543839
3.09999990463257 0.246212273836136
3.19999980926514 0.275593280792236
3.29999995231628 0.300623089075089
3.39999985694885 0.321009665727615
3.5 0.336609572172165
3.59999990463257 0.347417443990707
3.69999980926514 0.353544026613235
3.79999995231628 0.355187714099884
3.89999985694885 0.352604895830154
4 0.346083343029022
4.09999990463257 0.335920870304108
4.19999980926514 0.322410076856613
4.29999971389771 0.305828720331192
4.40000009536743 0.286435782909393
4.5 0.264471113681793
4.59999990463257 0.240158557891846
4.69999980926514 0.213711395859718
4.79999971389771 0.185339376330376
4.90000009536743 0.15525709092617
5 0.123693063855171
5.09999990463257 0.0908988192677498
5.19999980926514 0.0571574233472347
5.29999971389771 0.0227906052023172
5.40000009536743 -0.0118368482217193
5.5 -0.0463164411485195
5.59999990463257 -0.080200232565403
5.69999980926514 -0.113010741770267
5.79999971389771 -0.144256457686424
5.90000009536743 -0.173451900482178
6 -0.200140371918678
6.09999990463257 -0.223916351795197
6.19999980926514 -0.24444468319416
6.29999971389771 -0.261473953723907
6.39999961853027 -0.274842262268066
6.5 -0.284475982189178
6.59999990463257 -0.290381193161011
6.69999980926514 -0.29263162612915
6.79999971389771 -0.291353464126587
6.89999961853027 -0.286710500717163
7 -0.278890609741211
7.09999990463257 -0.268095016479492
7.19999980926514 -0.254530012607574
7.29999971389771 -0.238402172923088
7.39999961853027 -0.219915971159935
7.5 -0.199274152517319
7.59999990463257 -0.176679894328117
7.69999980926514 -0.152340322732925
7.79999971389771 -0.126471415162086
7.89999961853027 -0.0993031114339828
8 -0.071084700524807
8.09999942779541 -0.042089406400919
8.19999980926514 -0.0126179363578558
8.30000019073486 0.0170002188533545
8.39999961853027 0.0464080646634102
8.5 0.0752256959676743
8.59999942779541 0.103058345615864
8.69999980926514 0.129507750272751
8.80000019073486 0.154185995459557
8.89999961853027 0.176730364561081
9 0.19681803882122
9.09999942779541 0.214178293943405
9.19999980926514 0.228601425886154
9.30000019073486 0.239942997694016
9.39999961853027 0.248123481869698
9.5 0.253124058246613
9.59999942779541 0.254979103803635
9.69999980926514 0.253767162561417
9.80000019073486 0.249601140618324
9.89999961853027 0.242619216442108
10 0.232977136969566
};
% \addlegendentry{p}
\addplot [ultra thick, submodel1Color, solid]
table {%
0 0.5
0.1 0.467425584793091
0.2 0.429951995611191
0.3 0.388341397047043
0.4 0.343414485454559
0.5 0.296051114797592
0.6 0.247032627463341
0.7 0.197110131382942
0.8 0.1469596773386
0.900000000000001 0.0971766412258148
1 0.0482780598104
1.1 0.000710333231836557
1.2 -0.0451602339744568
1.3 -0.0890133902430534
1.4 -0.130523964762688
1.5 -0.169398158788681
1.6 -0.205370336771011
1.7 -0.238199949264526
1.8 -0.267668575048447
1.9 -0.293583512306213
2 -0.315762460231781
2.1 -0.334445297718048
2.2 -0.348480552434921
2.29999999999999 -0.358299136161804
2.39999999999999 -0.364068329334259
2.49999999999999 -0.365500330924988
2.59999999999999 -0.362575203180313
2.69999999999999 -0.354834645986557
2.79999999999998 -0.342730045318604
2.89999999999998 -0.326543986797333
2.99999999999998 -0.30661016702652
3.09999999999998 -0.283610075712204
3.19999999999998 -0.257466346025467
3.29999999999997 -0.228600069880486
3.39999999999997 -0.197464823722839
3.49999999999997 -0.164532661437988
3.59999999999997 -0.130280926823616
3.69999999999997 -0.0951811522245407
3.79999999999996 -0.0596898607909679
3.89999999999996 -0.0242418851703405
3.99999999999996 0.0107538681477308
4.09999999999996 0.0449162758886814
4.19999999999995 0.0778928846120834
4.29999999999995 0.109358355402946
4.39999999999995 0.139014229178429
4.49999999999995 0.166586980223656
4.59999999999995 0.191826730966568
4.69999999999994 0.214506193995476
4.79999999999994 0.234420746564865
4.89999999999994 0.25138857960701
4.99999999999994 0.265252351760864
5.09999999999994 0.275881409645081
5.19999999999993 0.283174067735672
5.29999999999993 0.287060916423798
5.39999999999993 0.287507981061935
5.49999999999993 0.284519791603088
5.59999999999993 0.278142392635345
5.69999999999992 0.268465638160706
5.79999999999992 0.255327254533768
5.89999999999992 0.23957072198391
5.99999999999992 0.221032872796059
6.09999999999991 0.199981927871704
6.19999999999991 0.176721826195717
6.29999999999991 0.151584967970848
6.39999999999991 0.124923951923847
6.49999999999991 0.0971032381057739
6.5999999999999 0.0684913322329521
6.6999999999999 0.0394537225365639
6.7999999999999 0.0103471083566546
6.8999999999999 -0.0184851698577404
6.9999999999999 -0.0467162355780602
7.09999999999989 -0.0740380212664604
7.19999999999989 -0.100162617862225
7.29999999999989 -0.12482276558876
7.39999999999989 -0.147772163152695
7.49999999999988 -0.1687853038311
7.59999999999988 -0.187657371163368
7.69999999999988 -0.204204246401787
7.79999999999988 -0.218262627720833
7.89999999999988 -0.229690790176392
7.99999999999987 -0.238370001316071
8.09999999999987 -0.244206219911575
8.19999999999987 -0.247133120894432
8.29999999999987 -0.246851146221161
8.39999999999987 -0.242890551686287
8.49999999999986 -0.236293017864227
8.59999999999986 -0.22687728703022
8.69999999999986 -0.215290173888206
8.79999999999986 -0.20126773416996
8.89999999999985 -0.184875413775444
8.99999999999985 -0.166345179080963
9.09999999999985 -0.145938754081726
9.19999999999985 -0.123941421508789
9.29999999999985 -0.100655518472195
9.39999999999984 -0.076393723487854
9.49999999999984 -0.0514732524752617
9.59999999999984 -0.026210144162178
9.69999999999984 -0.000914860051125288
9.79999999999984 0.0241115521639585
9.89999999999983 0.0485804118216038
};
% \addlegendentry{q predicted}
\addplot [ultra thick, submodel1Color, dashed]
table {%
0 -0.300000011920929
0.1 -0.352255970239639
0.2 -0.397263318300247
0.3 -0.434307962656021
0.4 -0.463040053844452
0.5 -0.483552753925323
0.6 -0.496287405490875
0.7 -0.501891493797302
0.8 -0.501188457012177
0.900000000000001 -0.494961977005005
1 -0.483875602483749
1.1 -0.468559890985489
1.2 -0.44954639673233
1.3 -0.427266955375671
1.4 -0.401906132698059
1.5 -0.373830109834671
1.6 -0.34331950545311
1.7 -0.310668170452118
1.8 -0.276194423437119
1.9 -0.239589557051659
2 -0.200886562466621
2.1 -0.160483568906784
2.2 -0.118664048612118
2.29999999999999 -0.0760251134634018
2.39999999999999 -0.0326314307749271
2.49999999999999 0.0110952332615852
2.59999999999999 0.0546533167362213
2.69999999999999 0.0974659621715546
2.79999999999998 0.138895273208618
2.89999999999998 0.178267002105713
2.99999999999998 0.214904963970184
3.09999999999998 0.248171761631966
3.19999999999998 0.277511686086655
3.29999999999997 0.302486568689346
3.39999999999997 0.322797000408173
3.49999999999997 0.338292688131332
3.59999999999997 0.348963379859924
3.69999999999997 0.35493415594101
3.79999999999996 0.356697767972946
3.89999999999996 0.354214638471603
3.99999999999996 0.347740560770035
4.09999999999996 0.336929351091385
4.19999999999995 0.32273867726326
4.29999999999995 0.305607378482819
4.39999999999995 0.285898953676224
4.49999999999995 0.263745129108429
4.59999999999995 0.239402666687965
4.69999999999994 0.212934866547585
4.79999999999994 0.184554606676102
4.89999999999994 0.154480636119843
4.99999999999994 0.122945994138718
5.09999999999994 0.0902072787284851
5.19999999999993 0.0565524362027645
5.29999999999993 0.0223071277141571
5.39999999999993 -0.012161641381681
5.49999999999993 -0.0464457720518112
5.59999999999993 -0.0801007971167564
5.69999999999992 -0.112655863165855
5.79999999999992 -0.143628612160683
5.89999999999992 -0.172544538974762
5.99999999999992 -0.198958083987236
6.09999999999991 -0.222474336624146
6.19999999999991 -0.242766603827477
6.29999999999991 -0.259590476751328
6.39999999999991 -0.272789031267166
6.49999999999991 -0.282330453395844
6.5999999999999 -0.288374811410904
6.6999999999999 -0.290775537490845
6.7999999999999 -0.289653480052948
6.8999999999999 -0.285172909498215
6.9999999999999 -0.276851505041122
7.09999999999989 -0.266007721424103
7.19999999999989 -0.252563536167145
7.29999999999989 -0.236694395542145
7.39999999999989 -0.218454286456108
7.49999999999988 -0.198088228702545
7.59999999999988 -0.175791412591934
7.69999999999988 -0.151762276887894
7.79999999999988 -0.126207619905472
7.89999999999988 -0.0993486195802689
7.99999999999987 -0.0713258311152458
8.09999999999987 -0.0423860736191273
8.19999999999987 -0.0129391187801957
8.29999999999987 0.0166816972196102
8.39999999999987 0.0461137108504772
8.49999999999986 0.0749709978699684
8.59999999999986 0.102853745222092
8.69999999999986 0.129360482096672
8.79999999999986 0.15410178899765
8.89999999999985 0.176715135574341
8.99999999999985 0.196878388524055
9.09999999999985 0.214321449398994
9.19999999999985 0.228834852576256
9.29999999999985 0.241113513708115
9.39999999999984 0.248675718903542
9.49999999999984 0.253661185503006
9.59999999999984 0.255357593297958
9.69999999999984 0.252498120069504
9.79999999999984 0.247731402516365
9.89999999999983 0.240411430597305
};
% \addlegendentry{p predicted}

\nextgroupplot[
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.03)},
      anchor=south west,
      draw=lightgray204
    },
    tick align=outside,
    tick pos=left,
    xlabel={Time \([s]\)},
    xmajorgrids,
    xmin=-0.0, xmax=10.0,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={\(\state^{2}\)},
    ymajorgrids,
    ymin=-1.07771412432194, ymax=1.07858417332172,
    ytick style={color=black},
    ylabel shift=-0.1cm,
    ylabel style={rotate=-90},
    ytick={-1, 0, 1},
    ytick labels={-1, 0, 1},
    height=3cm,
    tick align=inside,
    width=0.3*\columnwidth,
]
\path [draw=submodel2Color, fill=submodel2Color, opacity=0.2]
(axis cs:0,0.5)
--(axis cs:0,0.5)
--(axis cs:0.1,0.471342861652374)
--(axis cs:0.2,0.445868700742722)
--(axis cs:0.3,0.423727184534073)
--(axis cs:0.4,0.404943823814392)
--(axis cs:0.5,0.38941890001297)
--(axis cs:0.6,0.376926213502884)
--(axis cs:0.7,0.367114990949631)
--(axis cs:0.8,0.3595170378685)
--(axis cs:0.900000000000001,0.353556931018829)
--(axis cs:1,0.348565191030502)
--(axis cs:1.1,0.343796640634537)
--(axis cs:1.2,0.338448047637939)
--(axis cs:1.3,0.331651031970978)
--(axis cs:1.4,0.322505056858063)
--(axis cs:1.5,0.310279786586761)
--(axis cs:1.6,0.294196963310242)
--(axis cs:1.7,0.273559957742691)
--(axis cs:1.8,0.247792586684227)
--(axis cs:1.9,0.216474115848541)
--(axis cs:2,0.179375618696213)
--(axis cs:2.1,0.136481419205666)
--(axis cs:2.2,0.0880014970898628)
--(axis cs:2.29999999999999,0.0343657545745373)
--(axis cs:2.39999999999999,-0.0238014422357082)
--(axis cs:2.49999999999999,-0.0857300013303757)
--(axis cs:2.59999999999999,-0.150566264986992)
--(axis cs:2.69999999999999,-0.217434227466583)
--(axis cs:2.79999999999998,-0.285482823848724)
--(axis cs:2.89999999999998,-0.353915393352509)
--(axis cs:2.99999999999998,-0.422349780797958)
--(axis cs:3.09999999999998,-0.489276498556137)
--(axis cs:3.19999999999998,-0.554540634155273)
--(axis cs:3.29999999999997,-0.617679178714752)
--(axis cs:3.39999999999997,-0.678021907806396)
--(axis cs:3.49999999999997,-0.734917342662811)
--(axis cs:3.59999999999997,-0.787724435329437)
--(axis cs:3.69999999999997,-0.835756063461304)
--(axis cs:3.79999999999996,-0.8782679438591)
--(axis cs:3.89999999999996,-0.914453089237213)
--(axis cs:3.99999999999996,-0.943443655967712)
--(axis cs:4.09999999999996,-0.964327812194824)
--(axis cs:4.19999999999995,-0.976234078407288)
--(axis cs:4.29999999999995,-0.979700565338135)
--(axis cs:4.39999999999995,-0.972826540470123)
--(axis cs:4.49999999999995,-0.954698979854584)
--(axis cs:4.59999999999995,-0.923409879207611)
--(axis cs:4.69999999999994,-0.879467010498047)
--(axis cs:4.79999999999994,-0.824545800685883)
--(axis cs:4.89999999999994,-0.760193169116974)
--(axis cs:4.99999999999994,-0.687541127204895)
--(axis cs:5.09999999999994,-0.608900487422943)
--(axis cs:5.19999999999993,-0.525678336620331)
--(axis cs:5.29999999999993,-0.439167052507401)
--(axis cs:5.39999999999993,-0.35066282749176)
--(axis cs:5.49999999999993,-0.261184394359589)
--(axis cs:5.59999999999993,-0.171528249979019)
--(axis cs:5.69999999999992,-0.0823194086551666)
--(axis cs:5.79999999999992,0.00594317354261875)
--(axis cs:5.89999999999992,0.0928560718894005)
--(axis cs:5.99999999999992,0.17807936668396)
--(axis cs:6.09999999999991,0.261316329240799)
--(axis cs:6.19999999999991,0.342199325561523)
--(axis cs:6.29999999999991,0.420326858758926)
--(axis cs:6.39999999999991,0.495390325784683)
--(axis cs:6.49999999999991,0.567053914070129)
--(axis cs:6.5999999999999,0.634726285934448)
--(axis cs:6.6999999999999,0.698127686977386)
--(axis cs:6.7999999999999,0.756948173046112)
--(axis cs:6.8999999999999,0.810546278953552)
--(axis cs:6.9999999999999,0.858203887939453)
--(axis cs:7.09999999999989,0.899213671684265)
--(axis cs:7.19999999999989,0.932803273200989)
--(axis cs:7.29999999999989,0.957898497581482)
--(axis cs:7.39999999999989,0.973709523677826)
--(axis cs:7.49999999999988,0.979401767253876)
--(axis cs:7.59999999999988,0.973995566368103)
--(axis cs:7.69999999999988,0.956574738025665)
--(axis cs:7.79999999999988,0.926538050174713)
--(axis cs:7.89999999999988,0.883868753910065)
--(axis cs:7.99999999999987,0.829275846481323)
--(axis cs:8.09999999999987,0.764150500297546)
--(axis cs:8.19999999999987,0.690337181091309)
--(axis cs:8.29999999999987,0.609837889671326)
--(axis cs:8.39999999999987,0.524544715881348)
--(axis cs:8.49999999999986,0.436100274324417)
--(axis cs:8.59999999999986,0.345832675695419)
--(axis cs:8.69999999999986,0.254780292510986)
--(axis cs:8.79999999999986,0.163739457726479)
--(axis cs:8.89999999999985,0.0733281970024109)
--(axis cs:8.99999999999985,-0.0159600395709276)
--(axis cs:9.09999999999985,-0.103709727525711)
--(axis cs:9.19999999999985,-0.189552888274193)
--(axis cs:9.29999999999985,-0.273152559995651)
--(axis cs:9.39999999999984,-0.354189723730087)
--(axis cs:9.49999999999984,-0.432347506284714)
--(axis cs:9.59999999999984,-0.508060991764069)
--(axis cs:9.69999999999984,-0.579663276672363)
--(axis cs:9.79999999999984,-0.64679479598999)
--(axis cs:9.89999999999983,-0.709450662136078)
--(axis cs:9.89999999999983,-0.705646395683289)
--(axis cs:9.89999999999983,-0.705646395683289)
--(axis cs:9.79999999999984,-0.643048644065857)
--(axis cs:9.69999999999984,-0.57591050863266)
--(axis cs:9.59999999999984,-0.504712998867035)
--(axis cs:9.49999999999984,-0.429889798164368)
--(axis cs:9.39999999999984,-0.351830750703812)
--(axis cs:9.29999999999985,-0.270491927862167)
--(axis cs:9.19999999999985,-0.18562676012516)
--(axis cs:9.09999999999985,-0.0994660705327988)
--(axis cs:8.99999999999985,-0.0117743462324142)
--(axis cs:8.89999999999985,0.0774322003126144)
--(axis cs:8.79999999999986,0.167740255594254)
--(axis cs:8.69999999999986,0.258676052093506)
--(axis cs:8.59999999999986,0.349648475646973)
--(axis cs:8.49999999999986,0.439893692731857)
--(axis cs:8.39999999999987,0.528394460678101)
--(axis cs:8.29999999999987,0.613804578781128)
--(axis cs:8.19999999999987,0.694398760795593)
--(axis cs:8.09999999999987,0.768141329288483)
--(axis cs:7.99999999999987,0.832944631576538)
--(axis cs:7.89999999999988,0.88702791929245)
--(axis cs:7.79999999999988,0.929137825965881)
--(axis cs:7.69999999999988,0.958635866641998)
--(axis cs:7.59999999999988,0.975545763969421)
--(axis cs:7.49999999999988,0.980570614337921)
--(axis cs:7.39999999999989,0.974902749061584)
--(axis cs:7.29999999999989,0.958998382091522)
--(axis cs:7.19999999999989,0.93385636806488)
--(axis cs:7.09999999999989,0.900430202484131)
--(axis cs:6.9999999999999,0.859595119953156)
--(axis cs:6.8999999999999,0.812138557434082)
--(axis cs:6.7999999999999,0.758761167526245)
--(axis cs:6.6999999999999,0.700085759162903)
--(axis cs:6.5999999999999,0.636680662631989)
--(axis cs:6.49999999999991,0.56903487443924)
--(axis cs:6.39999999999991,0.497584462165833)
--(axis cs:6.29999999999991,0.422728568315506)
--(axis cs:6.19999999999991,0.344831049442291)
--(axis cs:6.09999999999991,0.264224737882614)
--(axis cs:5.99999999999992,0.18121749162674)
--(axis cs:5.89999999999992,0.0961047634482384)
--(axis cs:5.79999999999992,0.00919014401733875)
--(axis cs:5.69999999999992,-0.0791904628276825)
--(axis cs:5.59999999999993,-0.168634861707687)
--(axis cs:5.49999999999993,-0.258637487888336)
--(axis cs:5.39999999999993,-0.348435014486313)
--(axis cs:5.29999999999993,-0.436830431222916)
--(axis cs:5.19999999999993,-0.523439466953278)
--(axis cs:5.09999999999994,-0.607067883014679)
--(axis cs:4.99999999999994,-0.686163663864136)
--(axis cs:4.89999999999994,-0.758821427822113)
--(axis cs:4.79999999999994,-0.822950124740601)
--(axis cs:4.69999999999994,-0.87667328119278)
--(axis cs:4.59999999999995,-0.918786942958832)
--(axis cs:4.49999999999995,-0.949735224246979)
--(axis cs:4.39999999999995,-0.96955406665802)
--(axis cs:4.29999999999995,-0.977641582489014)
--(axis cs:4.19999999999995,-0.974107444286346)
--(axis cs:4.09999999999996,-0.961104691028595)
--(axis cs:3.99999999999996,-0.939610183238983)
--(axis cs:3.89999999999996,-0.910502314567566)
--(axis cs:3.79999999999996,-0.874566614627838)
--(axis cs:3.69999999999997,-0.832518041133881)
--(axis cs:3.59999999999997,-0.785025179386139)
--(axis cs:3.49999999999997,-0.732728958129883)
--(axis cs:3.39999999999997,-0.67625367641449)
--(axis cs:3.29999999999997,-0.61621505022049)
--(axis cs:3.19999999999998,-0.55322390794754)
--(axis cs:3.09999999999998,-0.487892776727676)
--(axis cs:2.99999999999998,-0.420844942331314)
--(axis cs:2.89999999999998,-0.352728426456451)
--(axis cs:2.79999999999998,-0.284038364887238)
--(axis cs:2.69999999999999,-0.215478539466858)
--(axis cs:2.59999999999999,-0.148726984858513)
--(axis cs:2.49999999999999,-0.0840290784835815)
--(axis cs:2.39999999999999,-0.0222431812435389)
--(axis cs:2.29999999999999,0.0359555259346962)
--(axis cs:2.2,0.0895912870764732)
--(axis cs:2.1,0.138045519590378)
--(axis cs:2,0.180897429585457)
--(axis cs:1.9,0.21794630587101)
--(axis cs:1.8,0.249213442206383)
--(axis cs:1.7,0.274930059909821)
--(axis cs:1.6,0.295515060424805)
--(axis cs:1.5,0.311543494462967)
--(axis cs:1.4,0.323710143566132)
--(axis cs:1.3,0.332791686058044)
--(axis cs:1.2,0.339612454175949)
--(axis cs:1.1,0.345013290643692)
--(axis cs:1,0.349824458360672)
--(axis cs:0.900000000000001,0.354841530323029)
--(axis cs:0.8,0.360803574323654)
--(axis cs:0.7,0.368373602628708)
--(axis cs:0.6,0.378121823072433)
--(axis cs:0.5,0.390512317419052)
--(axis cs:0.4,0.405893355607986)
--(axis cs:0.3,0.424491763114929)
--(axis cs:0.2,0.446410536766052)
--(axis cs:0.1,0.471628367900848)
--(axis cs:0,0.5)
--cycle;

\path [draw=submodel2Color, fill=submodel2Color, opacity=0.2]
(axis cs:0,-0.300000011920929)
--(axis cs:0,-0.300000011920929)
--(axis cs:0.1,-0.269400715827942)
--(axis cs:0.2,-0.236682444810867)
--(axis cs:0.3,-0.203157395124435)
--(axis cs:0.4,-0.170105844736099)
--(axis cs:0.5,-0.138777792453766)
--(axis cs:0.6,-0.110384672880173)
--(axis cs:0.7,-0.0860830545425415)
--(axis cs:0.8,-0.0669507160782814)
--(axis cs:0.900000000000001,-0.0539560168981552)
--(axis cs:1,-0.0479261763393879)
--(axis cs:1.1,-0.0497243739664555)
--(axis cs:1.2,-0.0596639402210712)
--(axis cs:1.3,-0.077956385910511)
--(axis cs:1.4,-0.104631826281548)
--(axis cs:1.5,-0.139385849237442)
--(axis cs:1.6,-0.181625485420227)
--(axis cs:1.7,-0.230401217937469)
--(axis cs:1.8,-0.284370213747025)
--(axis cs:1.9,-0.341782361268997)
--(axis cs:2,-0.40051856637001)
--(axis cs:2.1,-0.458207011222839)
--(axis cs:2.2,-0.512428760528564)
--(axis cs:2.29999999999999,-0.560993731021881)
--(axis cs:2.39999999999999,-0.602206945419312)
--(axis cs:2.49999999999999,-0.635027885437012)
--(axis cs:2.59999999999999,-0.65908294916153)
--(axis cs:2.69999999999999,-0.674854516983032)
--(axis cs:2.79999999999998,-0.682627141475677)
--(axis cs:2.89999999999998,-0.682731688022614)
--(axis cs:2.99999999999998,-0.675760686397552)
--(axis cs:3.09999999999998,-0.662252843379974)
--(axis cs:3.19999999999998,-0.642595827579498)
--(axis cs:3.29999999999997,-0.61699903011322)
--(axis cs:3.39999999999997,-0.585492134094238)
--(axis cs:3.49999999999997,-0.547950685024261)
--(axis cs:3.59999999999997,-0.504083514213562)
--(axis cs:3.69999999999997,-0.45262348651886)
--(axis cs:3.79999999999996,-0.393302917480469)
--(axis cs:3.89999999999996,-0.327188104391098)
--(axis cs:3.99999999999996,-0.253388434648514)
--(axis cs:4.09999999999996,-0.170874431729317)
--(axis cs:4.19999999999995,-0.0790581107139587)
--(axis cs:4.29999999999995,0.022276796400547)
--(axis cs:4.39999999999995,0.13243043422699)
--(axis cs:4.49999999999995,0.247708797454834)
--(axis cs:4.59999999999995,0.36526483297348)
--(axis cs:4.69999999999994,0.481429129838943)
--(axis cs:4.79999999999994,0.589655458927155)
--(axis cs:4.89999999999994,0.682789623737335)
--(axis cs:4.99999999999994,0.757911860942841)
--(axis cs:5.09999999999994,0.814243793487549)
--(axis cs:5.19999999999993,0.853442251682281)
--(axis cs:5.29999999999993,0.878350138664246)
--(axis cs:5.39999999999993,0.891767084598541)
--(axis cs:5.49999999999993,0.8963902592659)
--(axis cs:5.59999999999993,0.894443929195404)
--(axis cs:5.69999999999992,0.886903643608093)
--(axis cs:5.79999999999992,0.875424742698669)
--(axis cs:5.89999999999992,0.860259711742401)
--(axis cs:5.99999999999992,0.8416867852211)
--(axis cs:6.09999999999991,0.819840610027313)
--(axis cs:6.19999999999991,0.794561803340912)
--(axis cs:6.29999999999991,0.765613377094269)
--(axis cs:6.39999999999991,0.733087122440338)
--(axis cs:6.49999999999991,0.696738660335541)
--(axis cs:6.5999999999999,0.65626335144043)
--(axis cs:6.6999999999999,0.61121267080307)
--(axis cs:6.7999999999999,0.561043262481689)
--(axis cs:6.8999999999999,0.505084216594696)
--(axis cs:6.9999999999999,0.442555099725723)
--(axis cs:7.09999999999989,0.372593611478806)
--(axis cs:7.19999999999989,0.294304519891739)
--(axis cs:7.29999999999989,0.206859588623047)
--(axis cs:7.39999999999989,0.109647281467915)
--(axis cs:7.49999999999988,0.00253499671816826)
--(axis cs:7.59999999999988,-0.113733895123005)
--(axis cs:7.69999999999988,-0.237545013427734)
--(axis cs:7.79999999999988,-0.364046931266785)
--(axis cs:7.89999999999988,-0.487346082925797)
--(axis cs:7.99999999999987,-0.600641906261444)
--(axis cs:8.09999999999987,-0.697630763053894)
--(axis cs:8.19999999999987,-0.774749159812927)
--(axis cs:8.29999999999987,-0.831734001636505)
--(axis cs:8.39999999999987,-0.870678961277008)
--(axis cs:8.49999999999986,-0.894746482372284)
--(axis cs:8.59999999999986,-0.907468855381012)
--(axis cs:8.69999999999986,-0.911187648773193)
--(axis cs:8.79999999999986,-0.907837927341461)
--(axis cs:8.89999999999985,-0.8990119099617)
--(axis cs:8.99999999999985,-0.885744035243988)
--(axis cs:9.09999999999985,-0.868680119514465)
--(axis cs:9.19999999999985,-0.848228275775909)
--(axis cs:9.29999999999985,-0.824461460113525)
--(axis cs:9.39999999999984,-0.797425210475922)
--(axis cs:9.49999999999984,-0.766979873180389)
--(axis cs:9.59999999999984,-0.732916235923767)
--(axis cs:9.69999999999984,-0.694937527179718)
--(axis cs:9.79999999999984,-0.65263569355011)
--(axis cs:9.89999999999983,-0.605489730834961)
--(axis cs:9.89999999999983,-0.601851880550385)
--(axis cs:9.89999999999983,-0.601851880550385)
--(axis cs:9.79999999999984,-0.64929074048996)
--(axis cs:9.69999999999984,-0.691982269287109)
--(axis cs:9.59999999999984,-0.73032134771347)
--(axis cs:9.49999999999984,-0.764614522457123)
--(axis cs:9.39999999999984,-0.795199394226074)
--(axis cs:9.29999999999985,-0.822329938411713)
--(axis cs:9.19999999999985,-0.846159160137177)
--(axis cs:9.09999999999985,-0.866754472255707)
--(axis cs:8.99999999999985,-0.88394832611084)
--(axis cs:8.89999999999985,-0.897436082363129)
--(axis cs:8.79999999999986,-0.906550586223602)
--(axis cs:8.69999999999986,-0.910259604454041)
--(axis cs:8.59999999999986,-0.907012939453125)
--(axis cs:8.49999999999986,-0.89461749792099)
--(axis cs:8.39999999999987,-0.869844734668732)
--(axis cs:8.29999999999987,-0.829935550689697)
--(axis cs:8.19999999999987,-0.772430896759033)
--(axis cs:8.09999999999987,-0.694935619831085)
--(axis cs:7.99999999999987,-0.597632229328156)
--(axis cs:7.89999999999988,-0.484146177768707)
--(axis cs:7.79999999999988,-0.360720306634903)
--(axis cs:7.69999999999988,-0.234357565641403)
--(axis cs:7.59999999999988,-0.111054122447968)
--(axis cs:7.49999999999988,0.00510328821837902)
--(axis cs:7.39999999999989,0.111970618367195)
--(axis cs:7.29999999999989,0.20885656774044)
--(axis cs:7.19999999999989,0.295949429273605)
--(axis cs:7.09999999999989,0.374324351549149)
--(axis cs:6.9999999999999,0.444473683834076)
--(axis cs:6.8999999999999,0.506986498832703)
--(axis cs:6.7999999999999,0.562640249729156)
--(axis cs:6.6999999999999,0.61255294084549)
--(axis cs:6.5999999999999,0.657478928565979)
--(axis cs:6.49999999999991,0.697813034057617)
--(axis cs:6.39999999999991,0.733920633792877)
--(axis cs:6.29999999999991,0.766118168830872)
--(axis cs:6.19999999999991,0.794687330722809)
--(axis cs:6.09999999999991,0.820083498954773)
--(axis cs:5.99999999999992,0.841996729373932)
--(axis cs:5.89999999999992,0.860671937465668)
--(axis cs:5.79999999999992,0.876104295253754)
--(axis cs:5.69999999999992,0.887951970100403)
--(axis cs:5.59999999999993,0.895231664180756)
--(axis cs:5.49999999999993,0.896997332572937)
--(axis cs:5.39999999999993,0.892515897750854)
--(axis cs:5.29999999999993,0.879274904727936)
--(axis cs:5.19999999999993,0.854771852493286)
--(axis cs:5.09999999999994,0.816081821918488)
--(axis cs:4.99999999999994,0.760375440120697)
--(axis cs:4.89999999999994,0.685848474502563)
--(axis cs:4.79999999999994,0.592994928359985)
--(axis cs:4.69999999999994,0.485301792621613)
--(axis cs:4.59999999999995,0.368568629026413)
--(axis cs:4.49999999999995,0.249356523156166)
--(axis cs:4.39999999999995,0.134783729910851)
--(axis cs:4.29999999999995,0.0257947519421577)
--(axis cs:4.19999999999995,-0.076431043446064)
--(axis cs:4.09999999999996,-0.169362768530846)
--(axis cs:3.99999999999996,-0.252544194459915)
--(axis cs:3.89999999999996,-0.326525837182999)
--(axis cs:3.79999999999996,-0.392020285129547)
--(axis cs:3.69999999999997,-0.449754893779755)
--(axis cs:3.59999999999997,-0.500378727912903)
--(axis cs:3.49999999999997,-0.544423818588257)
--(axis cs:3.39999999999997,-0.582259654998779)
--(axis cs:3.29999999999997,-0.614119172096252)
--(axis cs:3.19999999999998,-0.640173673629761)
--(axis cs:3.09999999999998,-0.660098493099213)
--(axis cs:2.99999999999998,-0.673896253108978)
--(axis cs:2.89999999999998,-0.681165874004364)
--(axis cs:2.79999999999998,-0.681391537189484)
--(axis cs:2.69999999999999,-0.673988103866577)
--(axis cs:2.59999999999999,-0.658370852470398)
--(axis cs:2.49999999999999,-0.634097278118134)
--(axis cs:2.39999999999999,-0.600649297237396)
--(axis cs:2.29999999999999,-0.558949053287506)
--(axis cs:2.2,-0.510120153427124)
--(axis cs:2.1,-0.455876439809799)
--(axis cs:2,-0.39835199713707)
--(axis cs:1.9,-0.339862078428268)
--(axis cs:1.8,-0.282687395811081)
--(axis cs:1.7,-0.228900328278542)
--(axis cs:1.6,-0.180247485637665)
--(axis cs:1.5,-0.13809260725975)
--(axis cs:1.4,-0.103448420763016)
--(axis cs:1.3,-0.0771680846810341)
--(axis cs:1.2,-0.0591860823333263)
--(axis cs:1.1,-0.0495170168578625)
--(axis cs:1,-0.0475758500397205)
--(axis cs:0.900000000000001,-0.053158450871706)
--(axis cs:0.8,-0.065874382853508)
--(axis cs:0.7,-0.0850165113806725)
--(axis cs:0.6,-0.109368160367012)
--(axis cs:0.5,-0.137845948338509)
--(axis cs:0.4,-0.169288262724876)
--(axis cs:0.3,-0.202482759952545)
--(axis cs:0.2,-0.23618471622467)
--(axis cs:0.1,-0.269123435020447)
--(axis cs:0,-0.300000011920929)
--cycle;

\addplot [ultra thick, black]
table {%
0 0.5
0.0999999940395355 0.471503108739853
0.199999988079071 0.446171253919601
0.299999982118607 0.424146264791489
0.399999976158142 0.40544319152832
0.5 0.389952778816223
0.599999964237213 0.377443581819534
0.699999988079071 0.367565393447876
0.799999952316284 0.359855443239212
0.899999976158142 0.353747636079788
1 0.34858500957489
1.10000002384186 0.343635708093643
1.19999992847443 0.338111311197281
1.29999995231628 0.331187605857849
1.39999997615814 0.322027683258057
1.5 0.309807330369949
1.59999990463257 0.293744713068008
1.69999992847443 0.27313432097435
1.79999995231628 0.247385933995247
1.89999997615814 0.216066345572472
2 0.178939551115036
2.09999990463257 0.135996773838997
2.20000004768372 0.0874684229493141
2.29999995231628 0.0338111035525799
2.39999985694885 -0.0243306234478951
2.5 -0.0861800760030746
2.59999990463257 -0.150890216231346
2.70000004768372 -0.217598751187325
2.79999995231628 -0.285468816757202
2.89999985694885 -0.353712379932404
3 -0.421597808599472
3.09999990463257 -0.488447219133377
3.19999980926514 -0.553626179695129
3.29999995231628 -0.616529524326324
3.39999985694885 -0.676566660404205
3.5 -0.733145713806152
3.59999990463257 -0.785658776760101
3.69999980926514 -0.833467185497284
3.79999995231628 -0.875887930393219
3.89999985694885 -0.912181496620178
4 -0.941542744636536
4.09999990463257 -0.963097870349884
4.19999980926514 -0.975914657115936
4.29999971389771 -0.979033529758453
4.40000009536743 -0.971532464027405
4.5 -0.952637791633606
4.59999990463257 -0.921878576278687
4.69999980926514 -0.879257440567017
4.79999971389771 -0.82537454366684
4.90000009536743 -0.761430144309998
5 -0.689075767993927
5.09999990463257 -0.61016172170639
5.19999980926514 -0.526486158370972
5.29999971389771 -0.439625352621078
5.40000009536743 -0.350866407155991
5.5 -0.261217057704926
5.59999990463257 -0.171453043818474
5.69999980926514 -0.0821763649582863
5.79999971389771 0.00613239407539368
5.90000009536743 0.0930717512965202
6 0.178287416696548
6.09999990463257 0.261449038982391
6.19999980926514 0.342233180999756
6.29999971389771 0.420310497283936
6.39999961853027 0.495335727930069
6.5 0.566939234733582
6.59999990463257 0.634719133377075
6.69999980926514 0.698233306407928
6.79999971389771 0.756991028785706
6.89999961853027 0.810443937778473
7 0.857976377010345
7.09999990463257 0.898895502090454
7.19999980926514 0.932423174381256
7.29999971389771 0.957693815231323
7.39999961853027 0.973762154579163
7.5 0.979634642601013
7.59999990463257 0.974336624145508
7.69999980926514 0.957030951976776
7.79999971389771 0.927191078662872
7.89999961853027 0.884798765182495
8 0.830495119094849
8.09999942779541 0.765591084957123
8.19999980926514 0.691897094249725
8.30000019073486 0.611432492733002
8.39999961853027 0.526138603687286
8.5 0.437693536281586
8.59999942779541 0.347446292638779
8.69999980926514 0.256437391042709
8.80000019073486 0.165457680821419
8.89999961853027 0.0751150771975517
9 -0.014107626862824
9.09999942779541 -0.101807408034801
9.19999980926514 -0.187627673149109
9.30000019073486 -0.271234303712845
9.39999961853027 -0.352298408746719
9.5 -0.430483341217041
9.59999942779541 -0.505434572696686
9.69999980926514 -0.576771140098572
9.80000019073486 -0.644077122211456
9.89999961853027 -0.706893682479858
10 -0.764710068702698
};
% \addlegendentry{q}
\addplot[ultra thick, black, dashed]
table {%
0 -0.300000011920929
0.0999999940395355 -0.269485831260681
0.199999988079071 -0.236912503838539
0.299999982118607 -0.203559011220932
0.399999976158142 -0.170679435133934
0.5 -0.139508113265038
0.599999964237213 -0.111252658069134
0.699999988079071 -0.0870742946863174
0.799999952316284 -0.0680587962269783
0.899999976158142 -0.0551826022565365
1 -0.0492793209850788
1.10000002384186 -0.0510103441774845
1.19999992847443 -0.060840580612421
1.29999995231628 -0.0790169388055801
1.39999997615814 -0.10554450750351
1.5 -0.140154853463173
1.59999990463257 -0.182263270020485
1.69999992847443 -0.23091895878315
1.79999995231628 -0.284761905670166
1.89999997615814 -0.342012465000153
2 -0.400525093078613
2.09999990463257 -0.457929670810699
2.20000004768372 -0.511855602264404
2.29999995231628 -0.560193955898285
2.39999985694885 -0.601323544979095
2.5 -0.63423353433609
2.59999990463257 -0.658515572547913
2.70000004768372 -0.674248874187469
2.79999995231628 -0.681831896305084
2.89999985694885 -0.68181437253952
3 -0.674762547016144
3.09999990463257 -0.661169290542603
3.19999980926514 -0.641402840614319
3.29999995231628 -0.615683615207672
3.39999985694885 -0.584077298641205
3.5 -0.546497046947479
3.59999990463257 -0.502707540988922
3.69999980926514 -0.452331960201263
3.79999995231628 -0.394862145185471
3.89999985694885 -0.32967945933342
4 -0.256099104881287
4.09999990463257 -0.173458606004715
4.19999980926514 -0.0812819451093674
4.29999971389771 0.0204457677900791
4.40000009536743 0.130875363945961
4.5 0.247814953327179
4.59999990463257 0.367368847131729
4.69999980926514 0.484037578105927
4.79999971389771 0.591578245162964
4.90000009536743 0.684495270252228
5 0.759448707103729
5.09999990463257 0.815790951251984
5.19999980926514 0.855067729949951
5.29999971389771 0.879992246627808
5.40000009536743 0.893502295017242
5.5 0.898190319538116
5.59999990463257 0.896084249019623
5.69999980926514 0.888645350933075
5.79999971389771 0.876857399940491
5.90000009536743 0.861335813999176
6 0.842423975467682
6.09999990463257 0.82026743888855
6.19999980926514 0.794865369796753
6.29999971389771 0.766105711460114
6.39999961853027 0.733785152435303
6.5 0.697619795799255
6.59999990463257 0.657247543334961
6.69999980926514 0.612225711345673
6.79999971389771 0.562024295330048
6.89999961853027 0.506019055843353
7 0.443486273288727
7.09999990463257 0.373610287904739
7.19999980926514 0.295513093471527
7.29999971389771 0.208332359790802
7.39999961853027 0.11138192564249
7.5 0.00443917512893677
7.59999990463257 -0.111808359622955
7.69999980926514 -0.235200956463814
7.79999971389771 -0.361638963222504
7.89999961853027 -0.485124677419662
8 -0.598716080188751
8.09999942779541 -0.696279168128967
8.19999980926514 -0.774168789386749
8.30000019073486 -0.83184152841568
8.39999961853027 -0.87121444940567
8.5 -0.895430386066437
8.59999942779541 -0.907778382301331
8.69999980926514 -0.911081969738007
8.80000019073486 -0.907498300075531
8.89999961853027 -0.898547649383545
9 -0.88523256778717
9.09999942779541 -0.868166267871857
9.19999980926514 -0.847680151462555
9.30000019073486 -0.823903322219849
9.39999961853027 -0.796817600727081
9.5 -0.766291618347168
9.59999942779541 -0.732101500034332
9.69999980926514 -0.69394052028656
9.80000019073486 -0.651420295238495
9.89999961853027 -0.604067444801331
10 -0.551316320896149
};
% \addlegendentry{p}
\addplot [ultra thick, submodel2Color]
table {%
0 0.5
0.1 0.471542656421661
0.2 0.446228116750717
0.3 0.424208372831345
0.4 0.405509740114212
0.5 0.390031367540359
0.6 0.377547770738602
0.7 0.367710024118423
0.8 0.360053271055222
0.900000000000001 0.354006767272949
1 0.348907589912415
1.1 0.344017446041107
1.2 0.338541626930237
1.3 0.33167976140976
1.4 0.322641015052795
1.5 0.310498088598251
1.6 0.294470280408859
1.7 0.273870408535004
1.8 0.248145237565041
1.9 0.216907054185867
2 0.179951816797256
2.1 0.13726644217968
2.2 0.089037612080574
2.29999999999999 0.0356584563851357
2.39999999999999 -0.0222815368324518
2.49999999999999 -0.0842322334647179
2.59999999999999 -0.14914844930172
2.69999999999999 -0.216103002429008
2.79999999999998 -0.284232437610626
2.89999999999998 -0.353429049253464
2.99999999999998 -0.422002702951431
3.09999999999998 -0.489071786403656
3.19999999999998 -0.554497480392456
3.29999999999997 -0.617527782917023
3.39999999999997 -0.677634179592133
3.49999999999997 -0.734250545501709
3.59999999999997 -0.786746680736542
3.69999999999997 -0.834465861320496
3.79999999999996 -0.876720368862152
3.89999999999996 -0.912793219089508
3.99999999999996 -0.941935539245605
4.09999999999996 -0.963360548019409
4.19999999999995 -0.976189494132996
4.29999999999995 -0.978178203105927
4.39999999999995 -0.970676064491272
4.49999999999995 -0.952231764793396
4.59999999999995 -0.921630322933197
4.69999999999994 -0.878825128078461
4.79999999999994 -0.823838591575623
4.89999999999994 -0.758980512619019
4.99999999999994 -0.687256634235382
5.09999999999994 -0.608435988426208
5.19999999999993 -0.524601221084595
5.29999999999993 -0.437549084424973
5.39999999999993 -0.348549664020538
5.49999999999993 -0.259167045354843
5.59999999999993 -0.169736355543137
5.69999999999992 -0.0807136222720146
5.79999999999992 0.0074203833937645
5.89999999999992 0.0942422226071358
5.99999999999992 0.179363384842873
6.09999999999991 0.262421280145645
6.19999999999991 0.343068540096283
6.29999999999991 0.420965939760208
6.39999999999991 0.495775073766708
6.49999999999991 0.567148923873901
6.5999999999999 0.634935677051544
6.6999999999999 0.69859391450882
6.7999999999999 0.757514297962189
6.8999999999999 0.811104357242584
6.9999999999999 0.858694732189178
7.09999999999989 0.899551689624786
7.19999999999989 0.932892441749573
7.29999999999989 0.958143293857574
7.39999999999989 0.974349141120911
7.49999999999988 0.980477511882782
7.59999999999988 0.97503250837326
7.69999999999988 0.957481622695923
7.79999999999988 0.927442252635956
7.89999999999988 0.884927928447723
7.99999999999987 0.830553710460663
8.09999999999987 0.765578508377075
8.19999999999987 0.691798090934753
8.29999999999987 0.611250579357147
8.39999999999987 0.525901913642883
8.49999999999986 0.437436819076538
8.59999999999986 0.347205013036728
8.69999999999986 0.256239742040634
8.79999999999986 0.16532476246357
8.89999999999985 0.0750597715377808
8.99999999999985 -0.0140767171978951
9.09999999999985 -0.101682014763355
9.19999999999985 -0.187398016452789
9.29999999999985 -0.270889431238174
9.39999999999984 -0.35275736451149
9.49999999999984 -0.432068169116974
9.59999999999984 -0.507299065589905
9.69999999999984 -0.578687965869904
9.79999999999984 -0.646112561225891
9.89999999999983 -0.709109365940094
};
% \addlegendentry{q predicted}
\addplot [ultra thick, submodel2Color, dashed]
table {%
0 -0.300000011920929
0.1 -0.269181698560715
0.2 -0.236325338482857
0.3 -0.202714279294014
0.4 -0.169611603021622
0.5 -0.138260185718536
0.6 -0.109873309731483
0.7 -0.0856146812438965
0.8 -0.0665690004825592
0.900000000000001 -0.0537091866135597
1 -0.0478638149797916
1.1 -0.0496881529688835
1.2 -0.0596398077905178
1.3 -0.0777987688779831
1.4 -0.104256972670555
1.5 -0.138763785362244
1.6 -0.180741995573044
1.7 -0.229267284274101
1.8 -0.283026069402695
1.9 -0.340293973684311
2 -0.398962646722794
2.1 -0.456659525632858
2.2 -0.510957181453705
2.29999999999999 -0.559659063816071
2.39999999999999 -0.601056337356567
2.49999999999999 -0.634097576141357
2.59999999999999 -0.658812522888184
2.69999999999999 -0.674511253833771
2.79999999999998 -0.681786119937897
2.89999999999998 -0.681471765041351
2.99999999999998 -0.674136579036713
3.09999999999998 -0.660258769989014
3.19999999999998 -0.640442192554474
3.29999999999997 -0.614733219146729
3.39999999999997 -0.583040714263916
3.49999999999997 -0.545278370380402
3.59999999999997 -0.501225113868713
3.69999999999997 -0.450525552034378
3.79999999999996 -0.392701417207718
3.89999999999996 -0.326656997203827
3.99999999999996 -0.253240764141083
4.09999999999996 -0.170746609568596
4.19999999999995 -0.0788864269852638
4.29999999999995 0.0230398569256067
4.39999999999995 0.132956296205521
4.49999999999995 0.249164626002312
4.59999999999995 0.36680880188942
4.69999999999994 0.482332319021225
4.79999999999994 0.589975237846375
4.89999999999994 0.683729469776154
4.99999999999994 0.758982062339783
5.09999999999994 0.815136909484863
5.19999999999993 0.853984534740448
5.29999999999993 0.878504574298859
5.39999999999993 0.89201158285141
5.49999999999993 0.896978497505188
5.59999999999993 0.894644975662231
5.69999999999992 0.887301206588745
5.79999999999992 0.875872135162354
5.89999999999992 0.860662698745728
5.99999999999992 0.841964602470398
6.09999999999991 0.819966316223145
6.19999999999991 0.794579863548279
6.29999999999991 0.765716254711151
6.39999999999991 0.733303844928741
6.49999999999991 0.697070240974426
6.5999999999999 0.656673073768616
6.6999999999999 0.611705720424652
6.7999999999999 0.561655819416046
6.8999999999999 0.505865037441254
6.9999999999999 0.443570911884308
7.09999999999989 0.373900473117828
7.19999999999989 0.295826494693756
7.29999999999989 0.208177715539932
7.39999999999989 0.110749050974846
7.49999999999988 0.00332161597907543
7.59999999999988 -0.113477475941181
7.69999999999988 -0.237023234367371
7.79999999999988 -0.363312095403671
7.89999999999988 -0.486622899770737
7.99999999999987 -0.599912583827972
8.09999999999987 -0.696964383125305
8.19999999999987 -0.774250626564026
8.29999999999987 -0.83144998550415
8.39999999999987 -0.870557427406311
8.49999999999986 -0.894708096981049
8.59999999999986 -0.907071232795715
8.69999999999986 -0.910397946834564
8.79999999999986 -0.906792104244232
8.89999999999985 -0.897757709026337
8.99999999999985 -0.884357452392578
9.09999999999985 -0.867158710956573
9.19999999999985 -0.846531808376312
9.29999999999985 -0.822627425193787
9.39999999999984 -0.795436680316925
9.49999999999984 -0.76481032371521
9.59999999999984 -0.730512797832489
9.69999999999984 -0.692216396331787
9.79999999999984 -0.64952427148819
9.89999999999983 -0.601971387863159
};
% \addlegendentry{p predicted}

\end{groupplot}

\end{tikzpicture}
% \hfillk
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue7953155}{RGB}{79,53,155}
\definecolor{forestgreen711645}{RGB}{7,116,45}
\definecolor{lightgray204}{RGB}{204,204,204}

% \begin{customlegend}[
%     legend columns=3, 
%     legend style={
%         align=left, 
%         column sep=1ex, 
%         font=\scriptsize, 
%         draw=none,
%         at={(50.0mm, 30.0mm)},
%     }, 
%     legend entries={
%         $q_{1}, q_{2}$,
%         % \(\hat{q}_{1}\),
%         % \(\hat{q}_{2}\),
%         Snapshot,
%         % \(p_{1}, p_{2}\),
%         % \(\hat{p}_{1}\),
%         % \(\hat{p}_{2}\),
%     }
% ]
% \addlegendimage{ultra thick, black, dashed}
% \addlegendimage{ultra thick, black, dashed}
% % \addlegendimage{ultra thick, black, dashed}
% % \addlegendimage{ultra thick, black, dashed}
% % \addlegendimage{ultra thick, black, dashed}
% % \addlegendimage{ultra thick, black, dashed}
% % \addlegendimage{ultra thick, black, dashed}
% \end{customlegend}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend style={
    font=\footnotesize,
    anchor=south west,
    at={(0.0, 1.0)},
    fill opacity=0.8, 
    draw opacity=1, 
    text opacity=1,
    draw=none, 
    /tikz/every even column/.append style={column sep=0.15cm}
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time \([s]\)},
xmajorgrids,
xmin=-0.0, xmax=10.0,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\compositeState\)},
ymajorgrids,
ymin=-0.871643200516701, ymax=0.872202828526497,
ytick style={color=black},
yticklabel pos=right,
ylabel shift=-0.25cm,
ylabel style={rotate=-90},
% ylabel near ticks,
tick align=inside,
width=0.66*\columnwidth,
height=4cm,
]
\path [draw=submodel1Color, fill=orange, opacity=0.2]
(axis cs:0,0.5)
--(axis cs:0,0.5)
--(axis cs:0.1,0.46615269780159)
--(axis cs:0.2,0.425333917140961)
--(axis cs:0.3,0.379501700401306)
--(axis cs:0.4,0.330925494432449)
--(axis cs:0.5,0.281926453113556)
--(axis cs:0.6,0.234515964984894)
--(axis cs:0.7,0.190525770187378)
--(axis cs:0.8,0.151554852724075)
--(axis cs:0.900000000000001,0.119008637964725)
--(axis cs:1,0.0941140428185463)
--(axis cs:1.1,0.0772164389491081)
--(axis cs:1.2,0.0698831453919411)
--(axis cs:1.3,0.0727988258004189)
--(axis cs:1.4,0.0862892791628838)
--(axis cs:1.5,0.11087241768837)
--(axis cs:1.6,0.14508068561554)
--(axis cs:1.7,0.187063589692116)
--(axis cs:1.8,0.234526589512825)
--(axis cs:1.9,0.285825073719025)
--(axis cs:2,0.337847113609314)
--(axis cs:2.1,0.389795333147049)
--(axis cs:2.2,0.43967342376709)
--(axis cs:2.29999999999999,0.485133498907089)
--(axis cs:2.39999999999999,0.524506807327271)
--(axis cs:2.49999999999999,0.556227743625641)
--(axis cs:2.59999999999999,0.57878965139389)
--(axis cs:2.69999999999999,0.590733706951141)
--(axis cs:2.79999999999998,0.590727806091309)
--(axis cs:2.89999999999998,0.577756941318512)
--(axis cs:2.99999999999998,0.551418960094452)
--(axis cs:3.09999999999998,0.513138771057129)
--(axis cs:3.19999999999998,0.46268230676651)
--(axis cs:3.29999999999997,0.401853382587433)
--(axis cs:3.39999999999997,0.333031922578812)
--(axis cs:3.49999999999997,0.258759766817093)
--(axis cs:3.59999999999997,0.181369140744209)
--(axis cs:3.69999999999997,0.102788291871548)
--(axis cs:3.79999999999996,0.0245068781077862)
--(axis cs:3.89999999999996,-0.0523719601333141)
--(axis cs:3.99999999999996,-0.12705110013485)
--(axis cs:4.09999999999996,-0.198959648609161)
--(axis cs:4.19999999999995,-0.26768559217453)
--(axis cs:4.29999999999995,-0.332923054695129)
--(axis cs:4.39999999999995,-0.394432872533798)
--(axis cs:4.49999999999995,-0.452012956142426)
--(axis cs:4.59999999999995,-0.506610214710236)
--(axis cs:4.69999999999994,-0.557115256786346)
--(axis cs:4.79999999999994,-0.603072106838226)
--(axis cs:4.89999999999994,-0.644215524196625)
--(axis cs:4.99999999999994,-0.680250823497772)
--(axis cs:5.09999999999994,-0.710852861404419)
--(axis cs:5.19999999999993,-0.73625111579895)
--(axis cs:5.29999999999993,-0.755837261676788)
--(axis cs:5.39999999999993,-0.768723487854004)
--(axis cs:5.49999999999993,-0.774400413036346)
--(axis cs:5.59999999999993,-0.772393226623535)
--(axis cs:5.69999999999992,-0.762342274188995)
--(axis cs:5.79999999999992,-0.744078934192657)
--(axis cs:5.89999999999992,-0.717672169208527)
--(axis cs:5.99999999999992,-0.683443486690521)
--(axis cs:6.09999999999991,-0.642699360847473)
--(axis cs:6.19999999999991,-0.595952868461609)
--(axis cs:6.29999999999991,-0.544582068920135)
--(axis cs:6.39999999999991,-0.489267498254776)
--(axis cs:6.49999999999991,-0.430211931467056)
--(axis cs:6.5999999999999,-0.368406027555466)
--(axis cs:6.6999999999999,-0.304785430431366)
--(axis cs:6.7999999999999,-0.24019081890583)
--(axis cs:6.8999999999999,-0.17534776031971)
--(axis cs:6.9999999999999,-0.110863924026489)
--(axis cs:7.09999999999989,-0.0472375750541687)
--(axis cs:7.19999999999989,0.015160096809268)
--(axis cs:7.29999999999989,0.0760385245084763)
--(axis cs:7.39999999999989,0.135116532444954)
--(axis cs:7.49999999999988,0.192149147391319)
--(axis cs:7.59999999999988,0.246916428208351)
--(axis cs:7.69999999999988,0.299214065074921)
--(axis cs:7.79999999999988,0.348845332860947)
--(axis cs:7.89999999999988,0.395613551139832)
--(axis cs:7.99999999999987,0.439315855503082)
--(axis cs:8.09999999999987,0.479736775159836)
--(axis cs:8.19999999999987,0.516641736030579)
--(axis cs:8.29999999999987,0.549769937992096)
--(axis cs:8.39999999999987,0.578827798366547)
--(axis cs:8.49999999999986,0.603480875492096)
--(axis cs:8.59999999999986,0.623347878456116)
--(axis cs:8.69999999999986,0.637997508049011)
--(axis cs:8.79999999999986,0.646953046321869)
--(axis cs:8.89999999999985,0.649711191654205)
--(axis cs:8.99999999999985,0.645778834819794)
--(axis cs:9.09999999999985,0.634725570678711)
--(axis cs:9.19999999999985,0.616244554519653)
--(axis cs:9.29999999999985,0.590213716030121)
--(axis cs:9.39999999999984,0.556747257709503)
--(axis cs:9.49999999999984,0.516226828098297)
--(axis cs:9.59999999999984,0.469300508499146)
--(axis cs:9.69999999999984,0.4168421626091)
--(axis cs:9.79999999999984,0.359609693288803)
--(axis cs:9.89999999999983,0.2989621758461)
--(axis cs:9.89999999999983,0.301436245441437)
--(axis cs:9.89999999999983,0.301436245441437)
--(axis cs:9.79999999999984,0.362508207559586)
--(axis cs:9.69999999999984,0.420245051383972)
--(axis cs:9.59999999999984,0.473557233810425)
--(axis cs:9.49999999999984,0.521407961845398)
--(axis cs:9.39999999999984,0.562904357910156)
--(axis cs:9.29999999999985,0.597373485565186)
--(axis cs:9.19999999999985,0.62440425157547)
--(axis cs:9.09999999999985,0.643851578235626)
--(axis cs:8.99999999999985,0.655806362628937)
--(axis cs:8.89999999999985,0.660543501377106)
--(axis cs:8.79999999999986,0.658463597297668)
--(axis cs:8.69999999999986,0.650048017501831)
--(axis cs:8.59999999999986,0.635795891284943)
--(axis cs:8.49999999999986,0.616185367107391)
--(axis cs:8.39999999999987,0.591657757759094)
--(axis cs:8.29999999999987,0.562609851360321)
--(axis cs:8.19999999999987,0.52939373254776)
--(axis cs:8.09999999999987,0.492320388555527)
--(axis cs:7.99999999999987,0.451665848493576)
--(axis cs:7.89999999999988,0.407677859067917)
--(axis cs:7.79999999999988,0.360583156347275)
--(axis cs:7.69999999999988,0.310594409704208)
--(axis cs:7.59999999999988,0.257915943861008)
--(axis cs:7.49999999999988,0.202751889824867)
--(axis cs:7.39999999999989,0.145569741725922)
--(axis cs:7.29999999999989,0.0862703397870064)
--(axis cs:7.19999999999989,0.0251066889613867)
--(axis cs:7.09999999999989,-0.037638746201992)
--(axis cs:6.9999999999999,-0.101642809808254)
--(axis cs:6.8999999999999,-0.166526228189468)
--(axis cs:6.7999999999999,-0.231833964586258)
--(axis cs:6.6999999999999,-0.297012954950333)
--(axis cs:6.5999999999999,-0.361390858888626)
--(axis cs:6.49999999999991,-0.424163579940796)
--(axis cs:6.39999999999991,-0.484400510787964)
--(axis cs:6.29999999999991,-0.541078269481659)
--(axis cs:6.19999999999991,-0.594046115875244)
--(axis cs:6.09999999999991,-0.640115976333618)
--(axis cs:5.99999999999992,-0.679625391960144)
--(axis cs:5.89999999999992,-0.712530195713043)
--(axis cs:5.79999999999992,-0.73788595199585)
--(axis cs:5.69999999999992,-0.755473256111145)
--(axis cs:5.59999999999993,-0.765288293361664)
--(axis cs:5.49999999999993,-0.76751583814621)
--(axis cs:5.39999999999993,-0.762477457523346)
--(axis cs:5.29999999999993,-0.750565826892853)
--(axis cs:5.19999999999993,-0.732190430164337)
--(axis cs:5.09999999999994,-0.707742869853973)
--(axis cs:4.99999999999994,-0.677581906318665)
--(axis cs:4.89999999999994,-0.64187091588974)
--(axis cs:4.79999999999994,-0.59977000951767)
--(axis cs:4.69999999999994,-0.554630815982819)
--(axis cs:4.59999999999995,-0.505475640296936)
--(axis cs:4.49999999999995,-0.451359242200851)
--(axis cs:4.39999999999995,-0.392814427614212)
--(axis cs:4.29999999999995,-0.330093592405319)
--(axis cs:4.19999999999995,-0.263643741607666)
--(axis cs:4.09999999999996,-0.19381120800972)
--(axis cs:3.99999999999996,-0.120957762002945)
--(axis cs:3.89999999999996,-0.045570395886898)
--(axis cs:3.79999999999996,0.031705304980278)
--(axis cs:3.69999999999997,0.110037937760353)
--(axis cs:3.59999999999997,0.188473865389824)
--(axis cs:3.49999999999997,0.265622437000275)
--(axis cs:3.39999999999997,0.339595049619675)
--(axis cs:3.29999999999997,0.408107876777649)
--(axis cs:3.19999999999998,0.468669682741165)
--(axis cs:3.09999999999998,0.518945157527924)
--(axis cs:2.99999999999998,0.557153165340424)
--(axis cs:2.89999999999998,0.582304954528809)
--(axis cs:2.79999999999998,0.59422767162323)
--(axis cs:2.69999999999999,0.593432903289795)
--(axis cs:2.59999999999999,0.580960869789124)
--(axis cs:2.49999999999999,0.558115601539612)
--(axis cs:2.39999999999999,0.526297986507416)
--(axis cs:2.29999999999999,0.486966550350189)
--(axis cs:2.2,0.441643238067627)
--(axis cs:2.1,0.391945362091064)
--(axis cs:2,0.339628845453262)
--(axis cs:1.9,0.28662520647049)
--(axis cs:1.8,0.23528915643692)
--(axis cs:1.7,0.188303574919701)
--(axis cs:1.6,0.14709946513176)
--(axis cs:1.5,0.113621950149536)
--(axis cs:1.4,0.0893644094467163)
--(axis cs:1.3,0.0752288922667503)
--(axis cs:1.2,0.0715132132172585)
--(axis cs:1.1,0.0780104026198387)
--(axis cs:1,0.094229131937027)
--(axis cs:0.900000000000001,0.119633078575134)
--(axis cs:0.8,0.152626484632492)
--(axis cs:0.7,0.19180203974247)
--(axis cs:0.6,0.235831558704376)
--(axis cs:0.5,0.283150762319565)
--(axis cs:0.4,0.331956177949905)
--(axis cs:0.3,0.380221366882324)
--(axis cs:0.2,0.425697594881058)
--(axis cs:0.1,0.466319233179092)
--(axis cs:0,0.5)
--cycle;

\path [draw=submodel1Color, fill=orange, opacity=0.2]
(axis cs:0,-0.300000011920929)
--(axis cs:0,-0.300000011920929)
--(axis cs:0.1,-0.378515601158142)
--(axis cs:0.2,-0.438162952661514)
--(axis cs:0.3,-0.475902944803238)
--(axis cs:0.4,-0.490562915802002)
--(axis cs:0.5,-0.484714806079865)
--(axis cs:0.6,-0.459566026926041)
--(axis cs:0.7,-0.417245537042618)
--(axis cs:0.8,-0.359623968601227)
--(axis cs:0.900000000000001,-0.288274794816971)
--(axis cs:1,-0.204701527953148)
--(axis cs:1.1,-0.110727064311504)
--(axis cs:1.2,-0.0104056969285011)
--(axis cs:1.3,0.0941224172711372)
--(axis cs:1.4,0.198879465460777)
--(axis cs:1.5,0.298864036798477)
--(axis cs:1.6,0.383913666009903)
--(axis cs:1.7,0.45277351140976)
--(axis cs:1.8,0.500800549983978)
--(axis cs:1.9,0.524242281913757)
--(axis cs:2,0.525879144668579)
--(axis cs:2.1,0.507561266422272)
--(axis cs:2.2,0.471252918243408)
--(axis cs:2.29999999999999,0.41946941614151)
--(axis cs:2.39999999999999,0.352915525436401)
--(axis cs:2.49999999999999,0.270582914352417)
--(axis cs:2.59999999999999,0.172547549009323)
--(axis cs:2.69999999999999,0.0605189129710197)
--(axis cs:2.79999999999998,-0.0622699074447155)
--(axis cs:2.89999999999998,-0.193761676549911)
--(axis cs:2.99999999999998,-0.327578276395798)
--(axis cs:3.09999999999998,-0.455415219068527)
--(axis cs:3.19999999999998,-0.568057835102081)
--(axis cs:3.29999999999997,-0.65826803445816)
--(axis cs:3.39999999999997,-0.723026216030121)
--(axis cs:3.49999999999997,-0.763522386550903)
--(axis cs:3.59999999999997,-0.783470451831818)
--(axis cs:3.69999999999997,-0.787301659584045)
--(axis cs:3.79999999999996,-0.779575705528259)
--(axis cs:3.89999999999996,-0.764368653297424)
--(axis cs:3.99999999999996,-0.742390990257263)
--(axis cs:4.09999999999996,-0.71525901556015)
--(axis cs:4.19999999999995,-0.683871388435364)
--(axis cs:4.29999999999995,-0.648272931575775)
--(axis cs:4.39999999999995,-0.611121952533722)
--(axis cs:4.49999999999995,-0.571927845478058)
--(axis cs:4.59999999999995,-0.530320644378662)
--(axis cs:4.69999999999994,-0.486002117395401)
--(axis cs:4.79999999999994,-0.438442200422287)
--(axis cs:4.89999999999994,-0.387837022542953)
--(axis cs:4.99999999999994,-0.333865970373154)
--(axis cs:5.09999999999994,-0.276172876358032)
--(axis cs:5.19999999999993,-0.215362265706062)
--(axis cs:5.29999999999993,-0.152009397745132)
--(axis cs:5.39999999999993,-0.0851215496659279)
--(axis cs:5.49999999999993,-0.016953319311142)
--(axis cs:5.59999999999993,0.0556109100580215)
--(axis cs:5.69999999999992,0.133365616202354)
--(axis cs:5.79999999999992,0.212483912706375)
--(axis cs:5.89999999999992,0.291021406650543)
--(axis cs:5.99999999999992,0.366536736488342)
--(axis cs:6.09999999999991,0.436377316713333)
--(axis cs:6.19999999999991,0.497996956110001)
--(axis cs:6.29999999999991,0.547864854335785)
--(axis cs:6.39999999999991,0.587117373943329)
--(axis cs:6.49999999999991,0.615868270397186)
--(axis cs:6.5999999999999,0.63490229845047)
--(axis cs:6.6999999999999,0.645390808582306)
--(axis cs:6.7999999999999,0.648635804653168)
--(axis cs:6.8999999999999,0.646463871002197)
--(axis cs:6.9999999999999,0.640765070915222)
--(axis cs:7.09999999999989,0.630686402320862)
--(axis cs:7.19999999999989,0.616993606090546)
--(axis cs:7.29999999999989,0.600290179252625)
--(axis cs:7.39999999999989,0.581031262874603)
--(axis cs:7.49999999999988,0.559536576271057)
--(axis cs:7.59999999999988,0.534945011138916)
--(axis cs:7.69999999999988,0.508233726024628)
--(axis cs:7.79999999999988,0.479622036218643)
--(axis cs:7.89999999999988,0.449080854654312)
--(axis cs:7.99999999999987,0.417750179767609)
--(axis cs:8.09999999999987,0.384782791137695)
--(axis cs:8.19999999999987,0.348231315612793)
--(axis cs:8.29999999999987,0.308038145303726)
--(axis cs:8.39999999999987,0.264511406421661)
--(axis cs:8.49999999999986,0.217233598232269)
--(axis cs:8.59999999999986,0.165791481733322)
--(axis cs:8.69999999999986,0.110298842191696)
--(axis cs:8.79999999999986,0.0510151274502277)
--(axis cs:8.89999999999985,-0.0130001772195101)
--(axis cs:8.99999999999985,-0.0815044939517975)
--(axis cs:9.09999999999985,-0.155152812600136)
--(axis cs:9.19999999999985,-0.232874855399132)
--(axis cs:9.29999999999985,-0.310514569282532)
--(axis cs:9.39999999999984,-0.383867770433426)
--(axis cs:9.49999999999984,-0.451192855834961)
--(axis cs:9.59999999999984,-0.510366261005402)
--(axis cs:9.69999999999984,-0.55953049659729)
--(axis cs:9.79999999999984,-0.597807168960571)
--(axis cs:9.89999999999983,-0.625272750854492)
--(axis cs:9.89999999999983,-0.621618151664734)
--(axis cs:9.89999999999983,-0.621618151664734)
--(axis cs:9.79999999999984,-0.591024994850159)
--(axis cs:9.69999999999984,-0.549301862716675)
--(axis cs:9.59999999999984,-0.498765826225281)
--(axis cs:9.49999999999984,-0.438372045755386)
--(axis cs:9.39999999999984,-0.370141983032227)
--(axis cs:9.29999999999985,-0.296752125024796)
--(axis cs:9.19999999999985,-0.221067041158676)
--(axis cs:9.09999999999985,-0.145693942904472)
--(axis cs:8.99999999999985,-0.0727058500051498)
--(axis cs:8.89999999999985,-0.00354934902861714)
--(axis cs:8.79999999999986,0.0609333962202072)
--(axis cs:8.69999999999986,0.120521776378155)
--(axis cs:8.59999999999986,0.17613211274147)
--(axis cs:8.49999999999986,0.225054323673248)
--(axis cs:8.39999999999987,0.270986944437027)
--(axis cs:8.29999999999987,0.31328484416008)
--(axis cs:8.19999999999987,0.352377563714981)
--(axis cs:8.09999999999987,0.388636112213135)
--(axis cs:7.99999999999987,0.422368198633194)
--(axis cs:7.89999999999988,0.453819066286087)
--(axis cs:7.79999999999988,0.483172088861465)
--(axis cs:7.69999999999988,0.510926604270935)
--(axis cs:7.59999999999988,0.537318885326385)
--(axis cs:7.49999999999988,0.561825037002563)
--(axis cs:7.39999999999989,0.58434784412384)
--(axis cs:7.29999999999989,0.604691624641418)
--(axis cs:7.19999999999989,0.622549772262573)
--(axis cs:7.09999999999989,0.637489199638367)
--(axis cs:6.9999999999999,0.648930907249451)
--(axis cs:6.8999999999999,0.656130790710449)
--(axis cs:6.7999999999999,0.658164143562317)
--(axis cs:6.6999999999999,0.65392804145813)
--(axis cs:6.5999999999999,0.642178952693939)
--(axis cs:6.49999999999991,0.621633648872375)
--(axis cs:6.39999999999991,0.591151356697083)
--(axis cs:6.29999999999991,0.549994826316833)
--(axis cs:6.19999999999991,0.498124927282333)
--(axis cs:6.09999999999991,0.438277930021286)
--(axis cs:5.99999999999992,0.370359241962433)
--(axis cs:5.89999999999992,0.296545147895813)
--(axis cs:5.79999999999992,0.219393521547318)
--(axis cs:5.69999999999992,0.14131273329258)
--(axis cs:5.59999999999993,0.0642827898263931)
--(axis cs:5.49999999999993,-0.0102722197771072)
--(axis cs:5.39999999999993,-0.0814845263957977)
--(axis cs:5.29999999999993,-0.148954674601555)
--(axis cs:5.19999999999993,-0.212621241807938)
--(axis cs:5.09999999999994,-0.272631108760834)
--(axis cs:4.99999999999994,-0.329236596822739)
--(axis cs:4.89999999999994,-0.382676929235458)
--(axis cs:4.79999999999994,-0.433178007602692)
--(axis cs:4.69999999999994,-0.480230063199997)
--(axis cs:4.59999999999995,-0.524535715579987)
--(axis cs:4.49999999999995,-0.566457629203796)
--(axis cs:4.39999999999995,-0.606091737747192)
--(axis cs:4.29999999999995,-0.643415510654449)
--(axis cs:4.19999999999995,-0.678242444992065)
--(axis cs:4.09999999999996,-0.710160732269287)
--(axis cs:3.99999999999996,-0.738452255725861)
--(axis cs:3.89999999999996,-0.761979758739471)
--(axis cs:3.79999999999996,-0.778835713863373)
--(axis cs:3.69999999999997,-0.785808801651001)
--(axis cs:3.59999999999997,-0.781002104282379)
--(axis cs:3.49999999999997,-0.759974122047424)
--(axis cs:3.39999999999997,-0.718557059764862)
--(axis cs:3.29999999999997,-0.653206646442413)
--(axis cs:3.19999999999998,-0.562929928302765)
--(axis cs:3.09999999999998,-0.450856804847717)
--(axis cs:2.99999999999998,-0.32236909866333)
--(axis cs:2.89999999999998,-0.188238725066185)
--(axis cs:2.79999999999998,-0.0570228025317192)
--(axis cs:2.69999999999999,0.0653547123074532)
--(axis cs:2.59999999999999,0.175416797399521)
--(axis cs:2.49999999999999,0.274726331233978)
--(axis cs:2.39999999999999,0.360126912593842)
--(axis cs:2.29999999999999,0.430174112319946)
--(axis cs:2.2,0.484135419130325)
--(axis cs:2.1,0.520789563655853)
--(axis cs:2,0.538386344909668)
--(axis cs:1.9,0.534914374351501)
--(axis cs:1.8,0.508694767951965)
--(axis cs:1.7,0.459251493215561)
--(axis cs:1.6,0.388179183006287)
--(axis cs:1.5,0.301047921180725)
--(axis cs:1.4,0.202307194471359)
--(axis cs:1.3,0.0984491035342216)
--(axis cs:1.2,-0.00533127970993519)
--(axis cs:1.1,-0.106870383024216)
--(axis cs:1,-0.200412899255753)
--(axis cs:0.900000000000001,-0.28349232673645)
--(axis cs:0.8,-0.3544702231884)
--(axis cs:0.7,-0.412631839513779)
--(axis cs:0.6,-0.456646919250488)
--(axis cs:0.5,-0.48342290520668)
--(axis cs:0.4,-0.489608198404312)
--(axis cs:0.3,-0.474278539419174)
--(axis cs:0.2,-0.436691999435425)
--(axis cs:0.1,-0.377605706453323)
--(axis cs:0,-0.300000011920929)
--cycle;

\path [draw=submodel2Color, fill=green, opacity=0.2]
(axis cs:0,-0.200000002980232)
--(axis cs:0,-0.200000002980232)
--(axis cs:0.1,-0.1490089148283)
--(axis cs:0.2,-0.0791094899177551)
--(axis cs:0.3,0.00615330692380667)
--(axis cs:0.4,0.102285817265511)
--(axis cs:0.5,0.204204455018044)
--(axis cs:0.6,0.307712584733963)
--(axis cs:0.7,0.408656656742096)
--(axis cs:0.8,0.503347933292389)
--(axis cs:0.900000000000001,0.58858448266983)
--(axis cs:1,0.661596298217773)
--(axis cs:1.1,0.719963729381561)
--(axis cs:1.2,0.761565387248993)
--(axis cs:1.3,0.785174965858459)
--(axis cs:1.4,0.788911104202271)
--(axis cs:1.5,0.77200585603714)
--(axis cs:1.6,0.733397305011749)
--(axis cs:1.7,0.675118803977966)
--(axis cs:1.8,0.599419355392456)
--(axis cs:1.9,0.509580373764038)
--(axis cs:2,0.409144073724747)
--(axis cs:2.1,0.301218867301941)
--(axis cs:2.2,0.189432173967361)
--(axis cs:2.29999999999999,0.0773781687021255)
--(axis cs:2.39999999999999,-0.0315442010760307)
--(axis cs:2.49999999999999,-0.134263873100281)
--(axis cs:2.59999999999999,-0.228111162781715)
--(axis cs:2.69999999999999,-0.310850530862808)
--(axis cs:2.79999999999998,-0.380697578191757)
--(axis cs:2.89999999999998,-0.43634757399559)
--(axis cs:2.99999999999998,-0.477067112922668)
--(axis cs:3.09999999999998,-0.502890408039093)
--(axis cs:3.19999999999998,-0.5149747133255)
--(axis cs:3.29999999999997,-0.515682876110077)
--(axis cs:3.39999999999997,-0.508329033851624)
--(axis cs:3.49999999999997,-0.494167894124985)
--(axis cs:3.59999999999997,-0.475605309009552)
--(axis cs:3.69999999999997,-0.45459920167923)
--(axis cs:3.79999999999996,-0.432609856128693)
--(axis cs:3.89999999999996,-0.410649210214615)
--(axis cs:3.99999999999996,-0.389360904693604)
--(axis cs:4.09999999999996,-0.369104772806168)
--(axis cs:4.19999999999995,-0.350031673908234)
--(axis cs:4.29999999999995,-0.332086384296417)
--(axis cs:4.39999999999995,-0.313502967357635)
--(axis cs:4.49999999999995,-0.295783966779709)
--(axis cs:4.59999999999995,-0.27922511100769)
--(axis cs:4.69999999999994,-0.264938026666641)
--(axis cs:4.79999999999994,-0.250864386558533)
--(axis cs:4.89999999999994,-0.236687913537025)
--(axis cs:4.99999999999994,-0.222070604562759)
--(axis cs:5.09999999999994,-0.20666129887104)
--(axis cs:5.19999999999993,-0.190935611724854)
--(axis cs:5.29999999999993,-0.174347281455994)
--(axis cs:5.39999999999993,-0.156745940446854)
--(axis cs:5.49999999999993,-0.137045726180077)
--(axis cs:5.59999999999993,-0.115540944039822)
--(axis cs:5.69999999999992,-0.092482216656208)
--(axis cs:5.79999999999992,-0.0683770179748535)
--(axis cs:5.89999999999992,-0.043925054371357)
--(axis cs:5.99999999999992,-0.0199133213609457)
--(axis cs:6.09999999999991,0.00294670416042209)
--(axis cs:6.19999999999991,0.0241607315838337)
--(axis cs:6.29999999999991,0.0435022190213203)
--(axis cs:6.39999999999991,0.0609944202005863)
--(axis cs:6.49999999999991,0.0784475058317184)
--(axis cs:6.5999999999999,0.0944331884384155)
--(axis cs:6.6999999999999,0.109029553830624)
--(axis cs:6.7999999999999,0.122478194534779)
--(axis cs:6.8999999999999,0.134987965226173)
--(axis cs:6.9999999999999,0.14670817553997)
--(axis cs:7.09999999999989,0.157719135284424)
--(axis cs:7.19999999999989,0.168034389615059)
--(axis cs:7.29999999999989,0.177608728408813)
--(axis cs:7.39999999999989,0.186347886919975)
--(axis cs:7.49999999999988,0.194118648767471)
--(axis cs:7.59999999999988,0.200758084654808)
--(axis cs:7.69999999999988,0.207121536135674)
--(axis cs:7.79999999999988,0.212052345275879)
--(axis cs:7.89999999999988,0.215162217617035)
--(axis cs:7.99999999999987,0.214977785944939)
--(axis cs:8.09999999999987,0.21246962249279)
--(axis cs:8.19999999999987,0.207615152001381)
--(axis cs:8.29999999999987,0.20005276799202)
--(axis cs:8.39999999999987,0.189392924308777)
--(axis cs:8.49999999999986,0.175257086753845)
--(axis cs:8.59999999999986,0.15616212785244)
--(axis cs:8.69999999999986,0.133164793252945)
--(axis cs:8.79999999999986,0.107244849205017)
--(axis cs:8.89999999999985,0.0779877454042435)
--(axis cs:8.99999999999985,0.0462030172348022)
--(axis cs:9.09999999999985,0.0128996297717094)
--(axis cs:9.19999999999985,-0.0207611583173275)
--(axis cs:9.29999999999985,-0.0535128563642502)
--(axis cs:9.39999999999984,-0.0841125249862671)
--(axis cs:9.49999999999984,-0.111531466245651)
--(axis cs:9.59999999999984,-0.136198878288269)
--(axis cs:9.69999999999984,-0.157334446907043)
--(axis cs:9.79999999999984,-0.174782961606979)
--(axis cs:9.89999999999983,-0.188901901245117)
--(axis cs:9.89999999999983,-0.182383254170418)
--(axis cs:9.89999999999983,-0.182383254170418)
--(axis cs:9.79999999999984,-0.169036448001862)
--(axis cs:9.69999999999984,-0.151883989572525)
--(axis cs:9.59999999999984,-0.131238490343094)
--(axis cs:9.49999999999984,-0.106936782598495)
--(axis cs:9.39999999999984,-0.0791632980108261)
--(axis cs:9.29999999999985,-0.0485120825469494)
--(axis cs:9.19999999999985,-0.0159446578472853)
--(axis cs:9.09999999999985,0.0173556990921497)
--(axis cs:8.99999999999985,0.0501719489693642)
--(axis cs:8.89999999999985,0.0820288881659508)
--(axis cs:8.79999999999986,0.11141636967659)
--(axis cs:8.69999999999986,0.137484461069107)
--(axis cs:8.59999999999986,0.159790560603142)
--(axis cs:8.49999999999986,0.17814613878727)
--(axis cs:8.39999999999987,0.194463863968849)
--(axis cs:8.29999999999987,0.206024974584579)
--(axis cs:8.19999999999987,0.214487984776497)
--(axis cs:8.09999999999987,0.22010426223278)
--(axis cs:7.99999999999987,0.223111644387245)
--(axis cs:7.89999999999988,0.223767891526222)
--(axis cs:7.79999999999988,0.222338691353798)
--(axis cs:7.69999999999988,0.219082042574883)
--(axis cs:7.59999999999988,0.214237585663795)
--(axis cs:7.49999999999988,0.208022385835648)
--(axis cs:7.39999999999989,0.20063054561615)
--(axis cs:7.29999999999989,0.192233085632324)
--(axis cs:7.19999999999989,0.182974755764008)
--(axis cs:7.09999999999989,0.172966957092285)
--(axis cs:6.9999999999999,0.162276223301888)
--(axis cs:6.8999999999999,0.150910422205925)
--(axis cs:6.7999999999999,0.138805404305458)
--(axis cs:6.6999999999999,0.125817000865936)
--(axis cs:6.5999999999999,0.111724801361561)
--(axis cs:6.49999999999991,0.0962537229061127)
--(axis cs:6.39999999999991,0.0791179090738297)
--(axis cs:6.29999999999991,0.0600843280553818)
--(axis cs:6.19999999999991,0.0390443429350853)
--(axis cs:6.09999999999991,0.016075449064374)
--(axis cs:5.99999999999992,-0.0081622339785099)
--(axis cs:5.89999999999992,-0.033067625015974)
--(axis cs:5.79999999999992,-0.0584012009203434)
--(axis cs:5.69999999999992,-0.0835358127951622)
--(axis cs:5.59999999999993,-0.107906259596348)
--(axis cs:5.49999999999993,-0.13098931312561)
--(axis cs:5.39999999999993,-0.152432933449745)
--(axis cs:5.29999999999993,-0.172113135457039)
--(axis cs:5.19999999999993,-0.189353942871094)
--(axis cs:5.09999999999994,-0.202959999442101)
--(axis cs:4.99999999999994,-0.215518862009048)
--(axis cs:4.89999999999994,-0.229119971394539)
--(axis cs:4.79999999999994,-0.245702102780342)
--(axis cs:4.69999999999994,-0.260847389698029)
--(axis cs:4.59999999999995,-0.275044530630112)
--(axis cs:4.49999999999995,-0.289995223283768)
--(axis cs:4.39999999999995,-0.305900275707245)
--(axis cs:4.29999999999995,-0.322912305593491)
--(axis cs:4.19999999999995,-0.341133534908295)
--(axis cs:4.09999999999996,-0.360606491565704)
--(axis cs:3.99999999999996,-0.381292670965195)
--(axis cs:3.89999999999996,-0.403034836053848)
--(axis cs:3.79999999999996,-0.425500154495239)
--(axis cs:3.69999999999997,-0.448105305433273)
--(axis cs:3.59999999999997,-0.469925582408905)
--(axis cs:3.49999999999997,-0.489601790904999)
--(axis cs:3.39999999999997,-0.505274951457977)
--(axis cs:3.29999999999997,-0.514609575271606)
--(axis cs:3.19999999999998,-0.513600826263428)
--(axis cs:3.09999999999998,-0.501607894897461)
--(axis cs:2.99999999999998,-0.474854826927185)
--(axis cs:2.89999999999998,-0.432350099086761)
--(axis cs:2.79999999999998,-0.375141978263855)
--(axis cs:2.69999999999999,-0.303951770067215)
--(axis cs:2.59999999999999,-0.220127612352371)
--(axis cs:2.49999999999999,-0.125509649515152)
--(axis cs:2.39999999999999,-0.0223717130720615)
--(axis cs:2.29999999999999,0.0866036713123322)
--(axis cs:2.2,0.198365151882172)
--(axis cs:2.1,0.3095703125)
--(axis cs:2,0.41669037938118)
--(axis cs:1.9,0.516124904155731)
--(axis cs:1.8,0.604350924491882)
--(axis cs:1.7,0.678122937679291)
--(axis cs:1.6,0.735117852687836)
--(axis cs:1.5,0.773723065853119)
--(axis cs:1.4,0.792242586612701)
--(axis cs:1.3,0.789139807224274)
--(axis cs:1.2,0.766090869903564)
--(axis cs:1.1,0.724276661872864)
--(axis cs:1,0.665534913539886)
--(axis cs:0.900000000000001,0.592147946357727)
--(axis cs:0.8,0.506423354148865)
--(axis cs:0.7,0.41123828291893)
--(axis cs:0.6,0.309842258691788)
--(axis cs:0.5,0.205915406346321)
--(axis cs:0.4,0.103588201105595)
--(axis cs:0.3,0.00735703762620687)
--(axis cs:0.2,-0.0781409814953804)
--(axis cs:0.1,-0.14849990606308)
--(axis cs:0,-0.200000002980232)
--cycle;

\path [draw=submodel2Color, fill=green, opacity=0.2]
(axis cs:0,0.100000001490116)
--(axis cs:0,0.100000001490116)
--(axis cs:0.1,0.225292980670929)
--(axis cs:0.2,0.337857902050018)
--(axis cs:0.3,0.431488156318665)
--(axis cs:0.4,0.501505613327026)
--(axis cs:0.5,0.546031177043915)
--(axis cs:0.6,0.565842092037201)
--(axis cs:0.7,0.56335574388504)
--(axis cs:0.8,0.541517496109009)
--(axis cs:0.900000000000001,0.503050565719604)
--(axis cs:1,0.4501673579216)
--(axis cs:1.1,0.384543299674988)
--(axis cs:1.2,0.307434499263763)
--(axis cs:1.3,0.219878673553467)
--(axis cs:1.4,0.122974447906017)
--(axis cs:1.5,0.0182368755340576)
--(axis cs:1.6,-0.0920258983969688)
--(axis cs:1.7,-0.204451709985733)
--(axis cs:1.8,-0.314362615346909)
--(axis cs:1.9,-0.416850477457047)
--(axis cs:2,-0.507020115852356)
--(axis cs:2.1,-0.581122875213623)
--(axis cs:2.2,-0.637940645217896)
--(axis cs:2.29999999999999,-0.680338561534882)
--(axis cs:2.39999999999999,-0.704468846321106)
--(axis cs:2.49999999999999,-0.715606093406677)
--(axis cs:2.59999999999999,-0.716594874858856)
--(axis cs:2.69999999999999,-0.710096538066864)
--(axis cs:2.79999999999998,-0.698436081409454)
--(axis cs:2.89999999999998,-0.683584809303284)
--(axis cs:2.99999999999998,-0.66719251871109)
--(axis cs:3.09999999999998,-0.650607764720917)
--(axis cs:3.19999999999998,-0.634857654571533)
--(axis cs:3.29999999999997,-0.620600461959839)
--(axis cs:3.39999999999997,-0.608096420764923)
--(axis cs:3.49999999999997,-0.597230613231659)
--(axis cs:3.59999999999997,-0.587585389614105)
--(axis cs:3.69999999999997,-0.578532874584198)
--(axis cs:3.79999999999996,-0.568488597869873)
--(axis cs:3.89999999999996,-0.556278705596924)
--(axis cs:3.99999999999996,-0.542282700538635)
--(axis cs:4.09999999999996,-0.525839805603027)
--(axis cs:4.19999999999995,-0.506505131721497)
--(axis cs:4.29999999999995,-0.484227210283279)
--(axis cs:4.39999999999995,-0.457932859659195)
--(axis cs:4.49999999999995,-0.427196979522705)
--(axis cs:4.59999999999995,-0.391609251499176)
--(axis cs:4.69999999999994,-0.350765526294708)
--(axis cs:4.79999999999994,-0.30426898598671)
--(axis cs:4.89999999999994,-0.251745313405991)
--(axis cs:4.99999999999994,-0.192874819040298)
--(axis cs:5.09999999999994,-0.127443537116051)
--(axis cs:5.19999999999993,-0.0554151237010956)
--(axis cs:5.29999999999993,0.02297443151474)
--(axis cs:5.39999999999993,0.107089266180992)
--(axis cs:5.49999999999993,0.195725321769714)
--(axis cs:5.59999999999993,0.285417467355728)
--(axis cs:5.69999999999992,0.370956510305405)
--(axis cs:5.79999999999992,0.454660266637802)
--(axis cs:5.89999999999992,0.536835432052612)
--(axis cs:5.99999999999992,0.609061598777771)
--(axis cs:6.09999999999991,0.667980849742889)
--(axis cs:6.19999999999991,0.712954998016357)
--(axis cs:6.29999999999991,0.7466099858284)
--(axis cs:6.39999999999991,0.770054638385773)
--(axis cs:6.49999999999991,0.784642994403839)
--(axis cs:6.5999999999999,0.79170423746109)
--(axis cs:6.6999999999999,0.792392253875732)
--(axis cs:6.7999999999999,0.787629663944244)
--(axis cs:6.8999999999999,0.778108417987823)
--(axis cs:6.9999999999999,0.76431804895401)
--(axis cs:7.09999999999989,0.746581375598907)
--(axis cs:7.19999999999989,0.72508841753006)
--(axis cs:7.29999999999989,0.699923872947693)
--(axis cs:7.39999999999989,0.671087801456451)
--(axis cs:7.49999999999988,0.638509690761566)
--(axis cs:7.59999999999988,0.602057218551636)
--(axis cs:7.69999999999988,0.561541676521301)
--(axis cs:7.79999999999988,0.516721367835999)
--(axis cs:7.89999999999988,0.467309713363647)
--(axis cs:7.99999999999987,0.412973642349243)
--(axis cs:8.09999999999987,0.353345423936844)
--(axis cs:8.19999999999987,0.288051694631577)
--(axis cs:8.29999999999987,0.216764494776726)
--(axis cs:8.39999999999987,0.139295771718025)
--(axis cs:8.49999999999986,0.0557561963796616)
--(axis cs:8.59999999999986,-0.0332316905260086)
--(axis cs:8.69999999999986,-0.126350089907646)
--(axis cs:8.79999999999986,-0.221686914563179)
--(axis cs:8.89999999999985,-0.317038297653198)
--(axis cs:8.99999999999985,-0.409023195505142)
--(axis cs:9.09999999999985,-0.494208008050919)
--(axis cs:9.19999999999985,-0.569417595863342)
--(axis cs:9.29999999999985,-0.632381439208984)
--(axis cs:9.39999999999984,-0.678383767604828)
--(axis cs:9.49999999999984,-0.710481524467468)
--(axis cs:9.59999999999984,-0.734771430492401)
--(axis cs:9.69999999999984,-0.749397158622742)
--(axis cs:9.79999999999984,-0.755847036838531)
--(axis cs:9.89999999999983,-0.755556702613831)
--(axis cs:9.89999999999983,-0.753657400608063)
--(axis cs:9.89999999999983,-0.753657400608063)
--(axis cs:9.79999999999984,-0.752912938594818)
--(axis cs:9.69999999999984,-0.745463609695435)
--(axis cs:9.59999999999984,-0.731674909591675)
--(axis cs:9.49999999999984,-0.71029269695282)
--(axis cs:9.39999999999984,-0.674256384372711)
--(axis cs:9.29999999999985,-0.625317096710205)
--(axis cs:9.19999999999985,-0.563002049922943)
--(axis cs:9.09999999999985,-0.488156348466873)
--(axis cs:8.99999999999985,-0.403038322925568)
--(axis cs:8.89999999999985,-0.310914665460587)
--(axis cs:8.79999999999986,-0.215340942144394)
--(axis cs:8.69999999999986,-0.119524970650673)
--(axis cs:8.59999999999986,-0.0260093975812197)
--(axis cs:8.49999999999986,0.0633790642023087)
--(axis cs:8.39999999999987,0.147467702627182)
--(axis cs:8.29999999999987,0.225639596581459)
--(axis cs:8.19999999999987,0.297574818134308)
--(axis cs:8.09999999999987,0.362653583288193)
--(axis cs:7.99999999999987,0.422137081623077)
--(axis cs:7.89999999999988,0.476416021585464)
--(axis cs:7.79999999999988,0.525867223739624)
--(axis cs:7.69999999999988,0.570809602737427)
--(axis cs:7.59999999999988,0.611501753330231)
--(axis cs:7.49999999999988,0.648161172866821)
--(axis cs:7.39999999999989,0.68094938993454)
--(axis cs:7.29999999999989,0.709972143173218)
--(axis cs:7.19999999999989,0.735276460647583)
--(axis cs:7.09999999999989,0.756843626499176)
--(axis cs:6.9999999999999,0.774575233459473)
--(axis cs:6.8999999999999,0.788271188735962)
--(axis cs:6.7999999999999,0.797598481178284)
--(axis cs:6.6999999999999,0.802050828933716)
--(axis cs:6.5999999999999,0.800903260707855)
--(axis cs:6.49999999999991,0.793172538280487)
--(axis cs:6.39999999999991,0.777607083320618)
--(axis cs:6.29999999999991,0.752742052078247)
--(axis cs:6.19999999999991,0.717068135738373)
--(axis cs:6.09999999999991,0.671114802360535)
--(axis cs:5.99999999999992,0.613509356975555)
--(axis cs:5.89999999999992,0.54448002576828)
--(axis cs:5.79999999999992,0.46539032459259)
--(axis cs:5.69999999999992,0.379878431558609)
--(axis cs:5.59999999999993,0.290369123220444)
--(axis cs:5.49999999999993,0.200465962290764)
--(axis cs:5.39999999999993,0.114981316030025)
--(axis cs:5.29999999999993,0.0321100875735283)
--(axis cs:5.19999999999993,-0.0456795282661915)
--(axis cs:5.09999999999994,-0.117491580545902)
--(axis cs:4.99999999999994,-0.183036059141159)
--(axis cs:4.89999999999994,-0.242273643612862)
--(axis cs:4.79999999999994,-0.295331537723541)
--(axis cs:4.69999999999994,-0.34244704246521)
--(axis cs:4.59999999999995,-0.383927404880524)
--(axis cs:4.49999999999995,-0.420122265815735)
--(axis cs:4.39999999999995,-0.451408326625824)
--(axis cs:4.29999999999995,-0.478185772895813)
--(axis cs:4.19999999999995,-0.500883877277374)
--(axis cs:4.09999999999996,-0.519972741603851)
--(axis cs:3.99999999999996,-0.535977125167847)
--(axis cs:3.89999999999996,-0.54948753118515)
--(axis cs:3.79999999999996,-0.561163306236267)
--(axis cs:3.69999999999997,-0.571722626686096)
--(axis cs:3.59999999999997,-0.581914246082306)
--(axis cs:3.49999999999997,-0.592464685440063)
--(axis cs:3.39999999999997,-0.60400128364563)
--(axis cs:3.29999999999997,-0.616954684257507)
--(axis cs:3.19999999999998,-0.631536602973938)
--(axis cs:3.09999999999998,-0.647274971008301)
--(axis cs:2.99999999999998,-0.663775503635406)
--(axis cs:2.89999999999998,-0.679973959922791)
--(axis cs:2.79999999999998,-0.694570779800415)
--(axis cs:2.69999999999999,-0.70596718788147)
--(axis cs:2.59999999999999,-0.712236225605011)
--(axis cs:2.49999999999999,-0.711082279682159)
--(axis cs:2.39999999999999,-0.699842751026154)
--(axis cs:2.29999999999999,-0.676256775856018)
--(axis cs:2.2,-0.637175977230072)
--(axis cs:2.1,-0.578173995018005)
--(axis cs:2,-0.502284109592438)
--(axis cs:1.9,-0.410090446472168)
--(axis cs:1.8,-0.30599769949913)
--(axis cs:1.7,-0.19497737288475)
--(axis cs:1.6,-0.0820618346333504)
--(axis cs:1.5,0.0284208916127682)
--(axis cs:1.4,0.133161589503288)
--(axis cs:1.3,0.22984367609024)
--(axis cs:1.2,0.316929996013641)
--(axis cs:1.1,0.393529027700424)
--(axis cs:1,0.458594799041748)
--(axis cs:0.900000000000001,0.510783493518829)
--(axis cs:0.8,0.548228919506073)
--(axis cs:0.7,0.568893730640411)
--(axis cs:0.6,0.57007497549057)
--(axis cs:0.5,0.548946261405945)
--(axis cs:0.4,0.503269135951996)
--(axis cs:0.3,0.43236169219017)
--(axis cs:0.2,0.33823698759079)
--(axis cs:0.1,0.225464165210724)
--(axis cs:0,0.100000001490116)
--cycle;

\addplot [ultra thick, black]
table {%
0 0.5
0.0999999940395355 0.465978145599365
0.199999988079071 0.425070971250534
0.299999982118607 0.379291623830795
0.399999976158142 0.330840945243835
0.5 0.281906247138977
0.599999964237213 0.234527587890625
0.699999988079071 0.190540745854378
0.799999952316284 0.151575803756714
0.899999976158142 0.119080938398838
1 0.0943451747298241
1.10000002384186 0.0784996524453163
1.19999992847443 0.0724818482995033
1.29999995231628 0.0769533589482307
1.39999997615814 0.0921750292181969
1.5 0.117867961525917
1.59999990463257 0.153117313981056
1.69999992847443 0.196382433176041
1.79999995231628 0.245637714862823
1.89999997615814 0.298600167036057
2 0.35295695066452
2.09999990463257 0.406523048877716
2.20000004768372 0.457308381795883
2.29999995231628 0.503515183925629
2.39999985694885 0.543497383594513
2.5 0.575710594654083
2.59999990463257 0.598676741123199
2.70000004768372 0.6109818816185
2.79999995231628 0.611333191394806
2.89999985694885 0.598698019981384
3 0.572528839111328
3.09999990463257 0.53302401304245
3.19999980926514 0.481295317411423
3.29999995231628 0.419298052787781
3.39999985694885 0.349502086639404
3.5 0.274453014135361
3.59999990463257 0.196424826979637
3.69999980926514 0.117257058620453
3.79999995231628 0.0383475013077259
3.89999985694885 -0.0392761044204235
4 -0.114864476025105
4.09999990463257 -0.187864825129509
4.19999980926514 -0.257857263088226
4.29999971389771 -0.324508458375931
4.40000009536743 -0.38753879070282
4.5 -0.446699172258377
4.59999990463257 -0.501754283905029
4.69999980926514 -0.552469968795776
4.79999971389771 -0.598603487014771
4.90000009536743 -0.639896273612976
5 -0.676067709922791
5.09999990463257 -0.706811010837555
5.19999980926514 -0.731790959835052
5.29999971389771 -0.750645458698273
5.40000009536743 -0.762991845607758
5.5 -0.768441021442413
5.59999990463257 -0.76662266254425
5.69999980926514 -0.757221221923828
5.79999971389771 -0.740026831626892
5.90000009536743 -0.714992821216583
6 -0.682290852069855
6.09999990463257 -0.64234584569931
6.19999980926514 -0.595835983753204
6.29999971389771 -0.543649792671204
6.39999961853027 -0.486809462308884
6.5 -0.426380604505539
6.59999990463257 -0.3633913397789
6.69999980926514 -0.298775136470795
6.79999971389771 -0.233342036604881
6.89999961853027 -0.167772993445396
7 -0.10262917727232
7.09999990463257 -0.0383692681789398
7.19999980926514 0.0246310271322727
7.29999971389771 0.0860601961612701
7.39999961853027 0.145654231309891
7.5 0.203182339668274
7.59999990463257 0.258435189723969
7.69999980926514 0.311214804649353
7.79999971389771 0.361326336860657
7.89999961853027 0.408570110797882
8 0.45273557305336
8.09999942779541 0.493594408035278
8.19999980926514 0.530894875526428
8.30000019073486 0.564355731010437
8.39999961853027 0.593661308288574
8.5 0.618456542491913
8.59999942779541 0.638344585895538
8.69999980926514 0.652887225151062
8.80000019073486 0.661611258983612
8.89999961853027 0.664023995399475
9 0.659640848636627
9.09999942779541 0.648029327392578
9.19999980926514 0.628867924213409
9.30000019073486 0.60201632976532
9.39999961853027 0.56758064031601
9.5 0.525955975055695
9.59999942779541 0.477825880050659
9.69999980926514 0.424111902713776
9.80000019073486 0.365885198116302
9.89999961853027 0.304264307022095
10 0.24032624065876
};
\addplot [ultra thick, black, dashed]
table {%
0 -0.300000011920929
0.0999999940395355 -0.377730280160904
0.199999988079071 -0.437019467353821
0.299999982118607 -0.474865347146988
0.399999976158142 -0.490480750799179
0.5 -0.48480424284935
0.599999964237213 -0.459709703922272
0.699999988079071 -0.417314469814301
0.799999952316284 -0.359574735164642
0.899999976158142 -0.288174778223038
1 -0.204649612307549
1.10000002384186 -0.110684730112553
1.19999992847443 -0.0085473321378231
1.29999995231628 0.0984368026256561
1.39999997615814 0.205549508333206
1.5 0.306783437728882
1.59999990463257 0.395611137151718
1.69999992847443 0.466274827718735
1.79999995231628 0.514986038208008
1.89999997615814 0.540381610393524
2 0.543102085590363
2.09999990463257 0.524903893470764
2.20000004768372 0.487814098596573
2.29999995231628 0.433587908744812
2.39999985694885 0.363487958908081
2.5 0.278314679861069
2.59999990463257 0.17864353954792
2.70000004768372 0.0652827024459839
2.79999995231628 -0.060014970600605
2.89999985694885 -0.193648740649223
3 -0.329436838626862
3.09999990463257 -0.458794504404068
3.19999980926514 -0.572461307048798
3.29999995231628 -0.663289070129395
3.39999985694885 -0.728327870368958
3.5 -0.76883739233017
3.59999990463257 -0.788661658763885
3.69999980926514 -0.792377471923828
3.79999995231628 -0.784116566181183
3.89999985694885 -0.767120540142059
4 -0.743736088275909
4.09999990463257 -0.71557879447937
4.19999980926514 -0.683719754219055
4.29999971389771 -0.648841738700867
4.40000009536743 -0.611352801322937
4.5 -0.571465253829956
4.59999990463257 -0.52924782037735
4.69999980926514 -0.484660804271698
4.79999971389771 -0.437579095363617
4.90000009536743 -0.387809962034225
5 -0.335108935832977
5.09999990463257 -0.27919864654541
5.19999980926514 -0.219795942306519
5.29999971389771 -0.156653299927711
5.40000009536743 -0.0896218046545982
5.5 -0.0187410861253738
5.59999990463257 0.055642943829298
5.69999980926514 0.132745534181595
5.79999971389771 0.211229652166367
5.90000009536743 0.289170145988464
6 0.364161431789398
6.09999990463257 0.433601170778275
6.19999980926514 0.49510270357132
6.29999971389771 0.546903073787689
6.39999961853027 0.588114380836487
6.5 0.618739366531372
6.59999990463257 0.639485716819763
6.69999980926514 0.651487827301025
6.79999971389771 0.656040847301483
6.89999961853027 0.654407918453217
7 0.647707462310791
7.09999990463257 0.636867702007294
7.19999980926514 0.622621774673462
7.29999971389771 0.605523884296417
7.39999961853027 0.585973799228668
7.5 0.564241230487823
7.59999990463257 0.540487408638
7.69999980926514 0.514782249927521
7.79999971389771 0.487116247415543
7.89999961853027 0.45740994811058
8 0.425519078969955
8.09999942779541 0.391237914562225
8.19999980926514 0.354301691055298
8.30000019073486 0.314389377832413
8.39999961853027 0.271129548549652
8.5 0.224112689495087
8.59999942779541 0.172915622591972
8.69999980926514 0.117145203053951
8.80000019073486 0.0565103627741337
8.89999961853027 -0.00907006487250328
9 -0.0793229714035988
9.09999942779541 -0.153456151485443
9.19999980926514 -0.230016797780991
9.30000019073486 -0.306845873594284
9.39999961853027 -0.381208330392838
9.5 -0.450135618448257
9.59999942779541 -0.510915040969849
9.69999980926514 -0.56156200170517
9.80000019073486 -0.601093351840973
9.89999961853027 -0.629519462585449
10 -0.647611796855927
};
\addplot [ultra thick, submodel1Color]
table {%
0 0.5
0.1 0.466170072555542
0.2 0.425614029169083
0.3 0.380126178264618
0.4 0.331800699234009
0.5 0.282909333705902
0.6 0.235491722822189
0.7 0.191382572054863
0.8 0.152209728956223
0.900000000000001 0.119408570230007
1 0.0941329300403595
1.1 0.0777371451258659
1.2 0.0708149150013924
1.3 0.074125736951828
1.4 0.087973415851593
1.5 0.112102754414082
1.6 0.145620003342628
1.7 0.187129855155945
1.8 0.235047444701195
1.9 0.285872161388397
2 0.33869993686676
2.1 0.390981644392014
2.2 0.440675407648087
2.29999999999999 0.485977172851562
2.39999999999999 0.525242328643799
2.49999999999999 0.55692994594574
2.59999999999999 0.579555749893188
2.69999999999999 0.591707527637482
2.79999999999998 0.592142522335052
2.89999999999998 0.57990962266922
2.99999999999998 0.554476141929626
3.09999999999998 0.515935063362122
3.19999999999998 0.465227127075195
3.29999999999997 0.404211312532425
3.39999999999997 0.335370063781738
3.49999999999997 0.261294364929199
3.59999999999997 0.184272333979607
3.69999999999997 0.10612503439188
3.79999999999996 0.0282218120992184
3.89999999999996 -0.0484311729669571
3.99999999999996 -0.123094014823437
4.09999999999996 -0.195233106613159
4.19999999999995 -0.264458060264587
4.29999999999995 -0.33042100071907
4.39999999999995 -0.39288604259491
4.49999999999995 -0.451794862747192
4.59999999999995 -0.505797028541565
4.69999999999994 -0.555882692337036
4.79999999999994 -0.601375758647919
4.89999999999994 -0.642029881477356
4.99999999999994 -0.678868174552917
5.09999999999994 -0.710450947284698
5.19999999999993 -0.735667586326599
5.29999999999993 -0.754314601421356
5.39999999999993 -0.766395151615143
5.49999999999993 -0.771507740020752
5.59999999999993 -0.769277155399323
5.69999999999992 -0.759397923946381
5.79999999999992 -0.741688311100006
5.89999999999992 -0.716146886348724
5.99999999999992 -0.682995617389679
6.09999999999991 -0.641965627670288
6.19999999999991 -0.595169186592102
6.29999999999991 -0.54363614320755
6.39999999999991 -0.486745536327362
6.49999999999991 -0.426315784454346
6.5999999999999 -0.363348931074142
6.6999999999999 -0.298762917518616
6.7999999999999 -0.233362659811974
6.8999999999999 -0.167830228805542
6.9999999999999 -0.102730207145214
7.09999999999989 -0.0385232642292976
7.19999999999989 0.0244155284017324
7.29999999999989 0.0857769027352333
7.39999999999989 0.145298659801483
7.49999999999988 0.202749386429787
7.59999999999988 0.257585316896439
7.69999999999988 0.309854298830032
7.79999999999988 0.359353244304657
7.89999999999988 0.405881553888321
7.99999999999987 0.449236899614334
8.09999999999987 0.489208221435547
8.19999999999987 0.525567471981049
8.29999999999987 0.558061242103577
8.39999999999987 0.586402893066406
8.49999999999986 0.610266149044037
8.59999999999986 0.629281878471375
8.69999999999986 0.643040359020233
8.79999999999986 0.651100516319275
8.89999999999985 0.653008759021759
8.99999999999985 0.648325800895691
9.09999999999985 0.63666045665741
9.19999999999985 0.617714166641235
9.29999999999985 0.591337084770203
9.39999999999984 0.557592988014221
9.49999999999984 0.516812562942505
9.59999999999984 0.469612419605255
9.69999999999984 0.416863530874252
9.79999999999984 0.359878271818161
9.89999999999983 0.299498707056046
};
\addplot [ultra thick, submodel1Color, dashed]
table {%
0 -0.300000011920929
0.1 -0.377954214811325
0.2 -0.437349945306778
0.3 -0.475131392478943
0.4 -0.490553021430969
0.5 -0.483627408742905
0.6 -0.458206832408905
0.7 -0.415494203567505
0.8 -0.357551544904709
0.900000000000001 -0.286247074604034
1 -0.203324988484383
1.1 -0.11061829328537
1.2 -0.0089335348457098
1.3 0.0970241278409958
1.4 0.201692849397659
1.5 0.299463510513306
1.6 0.386998742818832
1.7 0.454731404781342
1.8 0.50081866979599
1.9 0.526204466819763
2 0.529425919055939
2.1 0.512044966220856
2.2 0.475988060235977
2.29999999999999 0.422974854707718
2.39999999999999 0.354248851537704
2.49999999999999 0.271482229232788
2.59999999999999 0.174538552761078
2.69999999999999 0.0609990954399109
2.79999999999998 -0.0615633688867092
2.89999999999998 -0.191657647490501
2.99999999999998 -0.324122309684753
3.09999999999998 -0.451021999120712
3.19999999999998 -0.564791321754456
3.29999999999997 -0.656132578849792
3.39999999999997 -0.721733033657074
3.49999999999997 -0.762614846229553
3.59999999999997 -0.78247082233429
3.69999999999997 -0.785963833332062
3.79999999999996 -0.779060125350952
3.89999999999996 -0.762821674346924
3.99999999999996 -0.740317225456238
4.09999999999996 -0.712991118431091
4.19999999999995 -0.681943118572235
4.29999999999995 -0.647856473922729
4.39999999999995 -0.609985888004303
4.49999999999995 -0.569294214248657
4.59999999999995 -0.526305496692657
4.69999999999994 -0.48098224401474
4.79999999999994 -0.433362394571304
4.89999999999994 -0.383701294660568
4.99999999999994 -0.330987453460693
5.09999999999994 -0.274956315755844
5.19999999999993 -0.214395597577095
5.29999999999993 -0.149798795580864
5.39999999999993 -0.0848006382584572
5.49999999999993 -0.0138167468830943
5.59999999999993 0.0605684369802475
5.69999999999992 0.137553259730339
5.79999999999992 0.215798065066338
5.89999999999992 0.29340261220932
5.99999999999992 0.368006765842438
6.09999999999991 0.437041997909546
6.19999999999991 0.498118311166763
6.29999999999991 0.549480557441711
6.39999999999991 0.590221583843231
6.49999999999991 0.620370924472809
6.5999999999999 0.640660405158997
6.6999999999999 0.652232766151428
6.7999999999999 0.656369268894196
6.8999999999999 0.65430223941803
6.9999999999999 0.647113621234894
7.09999999999989 0.635698854923248
7.19999999999989 0.620769917964935
7.29999999999989 0.60287481546402
7.39999999999989 0.582424163818359
7.49999999999988 0.559714138507843
7.59999999999988 0.536008596420288
7.69999999999988 0.510548889636993
7.79999999999988 0.482656985521317
7.89999999999988 0.452436923980713
7.99999999999987 0.420117139816284
8.09999999999987 0.385477155447006
8.19999999999987 0.349379450082779
8.29999999999987 0.311218470335007
8.39999999999987 0.269917815923691
8.49999999999986 0.225043460726738
8.59999999999986 0.175019040703773
8.69999999999986 0.120426423847675
8.79999999999986 0.0587976276874542
8.89999999999985 -0.00804449059069157
8.99999999999985 -0.0796689391136169
9.09999999999985 -0.153765246272087
9.19999999999985 -0.228431209921837
9.29999999999985 -0.303478717803955
9.39999999999984 -0.376306563615799
9.49999999999984 -0.444036811590195
9.59999999999984 -0.503985702991486
9.69999999999984 -0.55414479970932
9.79999999999984 -0.593474507331848
9.89999999999983 -0.621914505958557
};
\addplot [ultra thick, black]
table {%
0 -0.200000002980232
0.0999999940395355 -0.149619460105896
0.199999988079071 -0.0803802013397217
0.299999982118607 0.00411971565335989
0.399999976158142 0.0995568335056305
0.5 0.201299071311951
0.599999964237213 0.30480033159256
0.699999988079071 0.405867844820023
0.799999952316284 0.50077611207962
0.899999976158142 0.586265087127686
1 0.65948498249054
1.10000002384186 0.717942118644714
1.19999992847443 0.759484350681305
1.29999995231628 0.78235000371933
1.39999997615814 0.785283386707306
1.5 0.767695009708405
1.59999990463257 0.729814052581787
1.69999992847443 0.672768294811249
1.79999995231628 0.598552048206329
1.89999997615814 0.509894073009491
2 0.410063773393631
2.09999990463257 0.302648216485977
2.20000004768372 0.191324785351753
2.29999995231628 0.0796587541699409
2.39999985694885 -0.0290399082005024
2.5 -0.13178713619709
2.59999990463257 -0.225939407944679
2.70000004768372 -0.309192776679993
2.79999995231628 -0.379613876342773
2.89999985694885 -0.435745000839233
3 -0.476795196533203
3.09999990463257 -0.502868354320526
3.19999980926514 -0.515097081661224
3.29999995231628 -0.515537679195404
3.39999985694885 -0.506801843643188
3.5 -0.491580218076706
3.59999990463257 -0.472262620925903
3.69999980926514 -0.450751602649689
3.79999995231628 -0.428441196680069
3.89999985694885 -0.406282812356949
4 -0.384877473115921
4.09999990463257 -0.364562213420868
4.19999980926514 -0.345480233430862
4.29999971389771 -0.327633768320084
4.40000009536743 -0.310923039913177
4.5 -0.295174568891525
4.59999990463257 -0.280161440372467
4.69999980926514 -0.265617817640305
4.79999971389771 -0.251250267028809
4.90000009536743 -0.236746564507484
5 -0.221784800291061
5.09999990463257 -0.206044048070908
5.19999980926514 -0.189219370484352
5.29999971389771 -0.171043395996094
5.40000009536743 -0.151316523551941
5.5 -0.129945933818817
5.59999990463257 -0.106988534331322
5.69999980926514 -0.0826862081885338
5.79999971389771 -0.0574755407869816
5.90000009536743 -0.0319534540176392
6 -0.00679335463792086
6.09999990463257 0.0173704847693443
6.19999980926514 0.0400521643459797
6.29999971389771 0.0609787106513977
6.39999961853027 0.0800929963588715
6.5 0.0975061357021332
6.59999990463257 0.11342666298151
6.69999980926514 0.128092542290688
6.79999971389771 0.141720876097679
6.89999961853027 0.154478266835213
7 0.166468515992165
7.09999990463257 0.177731305360794
7.19999980926514 0.188247174024582
7.29999971389771 0.197944864630699
7.39999961853027 0.206709086894989
7.5 0.214387521147728
7.59999990463257 0.220796436071396
7.69999980926514 0.225725397467613
7.79999971389771 0.22894075512886
7.89999961853027 0.230188488960266
8 0.229197055101395
8.09999942779541 0.22568091750145
8.19999980926514 0.219346091151237
8.30000019073486 0.209899604320526
8.39999961853027 0.19706517457962
8.5 0.180608719587326
8.59999942779541 0.160376727581024
8.69999980926514 0.136349305510521
8.80000019073486 0.108705051243305
8.89999961853027 0.077885664999485
9 0.0446377769112587
9.09999942779541 0.0100025916472077
9.19999980926514 -0.0247685015201569
9.30000019073486 -0.0583686493337154
9.39999961853027 -0.0896239578723907
9.5 -0.117658756673336
9.59999942779541 -0.141987681388855
9.69999980926514 -0.162514597177505
9.80000019073486 -0.179454371333122
9.89999961853027 -0.193215280771255
10 -0.204282537102699
};
\addplot [ultra thick, black, dashed]
table {%
0 0.100000001490116
0.0999999940395355 0.225580036640167
0.199999988079071 0.338408410549164
0.299999982118607 0.432430237531662
0.399999976158142 0.503183007240295
0.5 0.548762083053589
0.599999964237213 0.569751679897308
0.699999988079071 0.568376541137695
0.799999952316284 0.54748660326004
0.899999976158142 0.509815394878387
1 0.457619041204453
1.10000002384186 0.392609387636185
1.19999992847443 0.316063761711121
1.29999995231628 0.229034602642059
1.39999997615814 0.132625743746758
1.5 0.0283237397670746
1.59999990463257 -0.0816451013088226
1.69999992847443 -0.194020330905914
1.79999995231628 -0.304446578025818
1.89999997615814 -0.407842427492142
2 -0.499247640371323
2.09999990463257 -0.574878871440887
2.20000004768372 -0.632891118526459
2.29999995231628 -0.673486173152924
2.39999985694885 -0.698424398899078
2.5 -0.710302233695984
2.59999990463257 -0.711931467056274
2.70000004768372 -0.705962002277374
2.79999995231628 -0.694723665714264
2.89999985694885 -0.680197775363922
3 -0.664034783840179
3.09999990463257 -0.647561550140381
3.19999980926514 -0.631761193275452
3.29999995231628 -0.617239832878113
3.39999985694885 -0.604212999343872
3.5 -0.592537879943848
3.59999990463257 -0.581788241863251
3.69999980926514 -0.57135009765625
3.79999995231628 -0.560514807701111
3.89999985694885 -0.548551797866821
4 -0.534759640693665
4.09999990463257 -0.518493711948395
4.19999980926514 -0.499177128076553
4.29999971389771 -0.476298928260803
4.40000009536743 -0.449404180049896
4.5 -0.418080031871796
4.59999990463257 -0.381941616535187
4.69999980926514 -0.340620934963226
4.79999971389771 -0.293762624263763
4.90000009536743 -0.241030648350716
5 -0.182131886482239
5.09999990463257 -0.116864867508411
5.19999980926514 -0.0452007800340652
5.29999971389771 0.032596293836832
5.40000009536743 0.115814872086048
5.5 0.203132882714272
5.59999990463257 0.292504727840424
5.69999980926514 0.381187230348587
5.79999971389771 0.465983539819717
5.90000009536743 0.543708264827728
6 0.611743450164795
6.09999990463257 0.668470978736877
6.19999980926514 0.713409066200256
6.29999971389771 0.747040450572968
6.39999961853027 0.770461320877075
6.5 0.785017132759094
6.59999990463257 0.79202800989151
6.69999980926514 0.792635798454285
6.79999971389771 0.787746429443359
6.89999961853027 0.778032302856445
7 0.763963401317596
7.09999990463257 0.745845198631287
7.19999980926514 0.723854064941406
7.29999971389771 0.69806569814682
7.39999961853027 0.668476223945618
7.5 0.635015428066254
7.59999990463257 0.597556114196777
7.69999980926514 0.555919408798218
7.79999971389771 0.509878993034363
7.89999961853027 0.45916548371315
8 0.403474688529968
8.09999942779541 0.342484354972839
8.19999980926514 0.275884091854095
8.30000019073486 0.203428164124489
8.39999961853027 0.125020682811737
8.5 0.0408418737351894
8.59999942779541 -0.0484845824539661
8.69999980926514 -0.141704589128494
8.80000019073486 -0.236785799264908
8.89999961853027 -0.330906957387924
9 -0.420686662197113
9.09999942779541 -0.502677619457245
9.19999980926514 -0.574001550674438
9.30000019073486 -0.632875621318817
9.39999961853027 -0.678808093070984
9.5 -0.712423801422119
9.59999942779541 -0.73506098985672
9.69999980926514 -0.748336970806122
9.80000019073486 -0.753819584846497
9.89999961853027 -0.752842128276825
10 -0.746438384056091
};
\addplot [ultra thick, submodel2Color]
table {%
0 -0.200000002980232
0.1 -0.148722618818283
0.2 -0.0786539316177368
0.3 0.00646948348730803
0.4 0.102392986416817
0.5 0.204874038696289
0.6 0.309003174304962
0.7 0.410591870546341
0.8 0.505941569805145
0.900000000000001 0.591827809810638
1 0.665440380573273
1.1 0.724041342735291
1.2 0.765469312667847
1.3 0.788036644458771
1.4 0.790486812591553
1.5 0.772214651107788
1.6 0.734688997268677
1.7 0.677460372447968
1.8 0.602729320526123
1.9 0.513773679733276
2 0.413948833942413
2.1 0.306762278079987
2.2 0.195717215538025
2.29999999999999 0.084225706756115
2.39999999999999 -0.0244865231215954
2.49999999999999 -0.127455934882164
2.59999999999999 -0.222025707364082
2.69999999999999 -0.305867314338684
2.79999999999998 -0.377000153064728
2.89999999999998 -0.433855324983597
2.99999999999998 -0.475439637899399
3.09999999999998 -0.502755522727966
3.19999999999998 -0.514839768409729
3.29999999999997 -0.514930069446564
3.39999999999997 -0.505813419818878
3.49999999999997 -0.49024224281311
3.59999999999997 -0.47064670920372
3.69999999999997 -0.448944836854935
3.79999999999996 -0.426530629396439
3.89999999999996 -0.404346823692322
3.99999999999996 -0.38298112154007
4.09999999999996 -0.362755864858627
4.19999999999995 -0.343800097703934
4.29999999999995 -0.326105803251266
4.39999999999995 -0.30956843495369
4.49999999999995 -0.294015467166901
4.59999999999995 -0.278743356466293
4.69999999999994 -0.262142032384872
4.79999999999994 -0.247154951095581
4.89999999999994 -0.233671963214874
4.99999999999994 -0.22006057202816
5.09999999999994 -0.205946952104568
5.19999999999993 -0.190112844109535
5.29999999999993 -0.174288779497147
5.39999999999993 -0.154622927308083
5.49999999999993 -0.133293598890305
5.59999999999993 -0.110317401587963
5.69999999999992 -0.0858373865485191
5.79999999999992 -0.0602451786398888
5.89999999999992 -0.0342054963111877
5.99999999999992 -0.00852026417851448
6.09999999999991 0.0157427079975605
6.19999999999991 0.0382191129028797
6.29999999999991 0.0590185411274433
6.39999999999991 0.0780594497919083
6.49999999999991 0.0953851267695427
6.5999999999999 0.111115135252476
6.6999999999999 0.125404343008995
6.7999999999999 0.138413190841675
6.8999999999999 0.150287821888924
6.9999999999999 0.161147937178612
7.09999999999989 0.171079859137535
7.19999999999989 0.18013334274292
7.29999999999989 0.188320845365524
7.39999999999989 0.195618003606796
7.49999999999988 0.201964855194092
7.59999999999988 0.20726677775383
7.69999999999988 0.211395338177681
7.79999999999988 0.214188888669014
7.89999999999988 0.215459138154984
7.99999999999987 0.216163247823715
8.09999999999987 0.214743211865425
8.19999999999987 0.210568368434906
8.29999999999987 0.203293487429619
8.39999999999987 0.192582875490189
8.49999999999986 0.177805751562119
8.59999999999986 0.15735350549221
8.69999999999986 0.135579690337181
8.79999999999986 0.11010667681694
8.89999999999985 0.0813981667160988
8.99999999999985 0.0500238239765167
9.09999999999985 0.0163506586104631
9.19999999999985 -0.0178352333605289
9.29999999999985 -0.0512696802616119
9.39999999999984 -0.082738846540451
9.49999999999984 -0.111257463693619
9.59999999999984 -0.135114386677742
9.69999999999984 -0.154636025428772
9.79999999999984 -0.170251563191414
9.89999999999983 -0.183084294199944
};
\addplot [ultra thick, submodel2Color, dashed]
table {%
0 0.100000001490116
0.1 0.22531495988369
0.2 0.337914794683456
0.3 0.43176144361496
0.4 0.502350330352783
0.5 0.54776531457901
0.6 0.568589389324188
0.7 0.567063748836517
0.8 0.546065866947174
0.900000000000001 0.508356332778931
1 0.456188142299652
1.1 0.391220301389694
1.2 0.31464609503746
1.3 0.227447971701622
1.4 0.130709797143936
1.5 0.0259534120559692
1.6 -0.0845116823911667
1.7 -0.19730432331562
1.8 -0.307973742485046
1.9 -0.411443710327148
2 -0.502787053585052
2.1 -0.578668057918549
2.2 -0.637414753437042
2.29999999999999 -0.677855491638184
2.39999999999999 -0.702509105205536
2.49999999999999 -0.713909208774567
2.59999999999999 -0.715034365653992
2.69999999999999 -0.7086101770401
2.79999999999998 -0.696953654289246
2.89999999999998 -0.68198835849762
2.99999999999998 -0.665302991867065
3.09999999999998 -0.648181140422821
3.19999999999998 -0.631586790084839
3.29999999999997 -0.617890298366547
3.39999999999997 -0.605766773223877
3.49999999999997 -0.594979882240295
3.59999999999997 -0.585075855255127
3.69999999999997 -0.575426876544952
3.79999999999996 -0.56532096862793
3.89999999999996 -0.554034113883972
3.99999999999996 -0.540877163410187
4.09999999999996 -0.525221407413483
4.19999999999995 -0.506356239318848
4.29999999999995 -0.483303278684616
4.39999999999995 -0.456207543611526
4.49999999999995 -0.424636900424957
4.59999999999995 -0.388187795877457
4.69999999999994 -0.346477806568146
4.79999999999994 -0.299147486686707
4.89999999999994 -0.245875716209412
4.99999999999994 -0.186410620808601
5.09999999999994 -0.120617002248764
5.19999999999993 -0.0485390573740005
5.29999999999993 0.0295203682035208
5.39999999999993 0.112893998622894
5.49999999999993 0.199282929301262
5.59999999999993 0.286933451890945
5.69999999999992 0.37794902920723
5.79999999999992 0.465234220027924
5.89999999999992 0.543064653873444
5.99999999999992 0.611191391944885
6.09999999999991 0.669348776340485
6.19999999999991 0.716795444488525
6.29999999999991 0.751036942005157
6.39999999999991 0.774963319301605
6.49999999999991 0.789960503578186
6.5999999999999 0.797386884689331
6.6999999999999 0.798410534858704
6.7999999999999 0.793950736522675
6.8999999999999 0.784685075283051
6.9999999999999 0.771084010601044
7.09999999999989 0.753452777862549
7.19999999999989 0.731968343257904
7.29999999999989 0.706707417964935
7.39999999999989 0.677667438983917
7.49999999999988 0.644779205322266
7.59999999999988 0.607915699481964
7.69999999999988 0.566896855831146
7.79999999999988 0.521493017673492
7.89999999999988 0.471427798271179
7.99999999999987 0.416384488344193
8.09999999999987 0.356022208929062
8.19999999999987 0.290011137723923
8.29999999999987 0.218098908662796
8.39999999999987 0.140161961317062
8.49999999999986 0.0563244931399822
8.59999999999986 -0.0328208692371845
8.69999999999986 -0.126103967428207
8.79999999999986 -0.221552759408951
8.89999999999985 -0.316180974245071
8.99999999999985 -0.407123237848282
9.09999999999985 -0.49105167388916
9.19999999999985 -0.564888715744019
9.29999999999985 -0.626439929008484
9.39999999999984 -0.67483127117157
9.49999999999984 -0.710395455360413
9.59999999999984 -0.734691858291626
9.69999999999984 -0.749137461185455
9.79999999999984 -0.755473554134369
9.89999999999983 -0.755116701126099
};
\addplot [ultra thick, red, dashed]
table {%
1 -0.872098886966705
1 0.881772243976593
};
\addplot [ultra thick, red, dashed]
table {%
2.5 -0.872098886966705
2.5 0.881772243976593
};
\addplot [ultra thick, red, dashed]
table {%
5 -0.872098886966705
5 0.881772243976593
};
\addplot [ultra thick, red, dashed]
table {%
7.5 -0.872098886966705
7.5 0.881772243976593
};

\end{axis}

\begin{customlegend}[
    legend columns=4, 
    legend style={
        align=left, 
        column sep=1ex, 
        font=\scriptsize, 
        draw=none,%black!10!white,
        fill=none,
        inner xsep=0.3mm,
        inner ysep=0.3mm,
        rounded corners=1.5mm,
        at={(84.0mm, 33.5mm)},
    }, 
    legend entries={
        \(\hat{q}_{1}(t)\)\\ 
        \(\hat{q}_{2}(t)\)\\ 
        \(q_{1}(t), q_{2}(t)\)\\
        Transition\\
        \(\hat{p}_{1}(t)\)\\
        \(\hat{p}_{2}(t)\)\\
        \(p_{1}(t), p_{2}(t)\)\\
        datapoints\\
    }
]
\addlegendimage{ultra thick, submodel1Color}
\addlegendimage{ultra thick, submodel2Color}
\addlegendimage{ultra thick, black}
\addlegendimage{ultra thick, dashed, red}
\addlegendimage{ultra thick, dashed, submodel1Color}
\addlegendimage{ultra thick, dashed, submodel2Color}
\addlegendimage{ultra thick, dashed, black}
\addlegendimage{empty legend}
\end{customlegend}

\end{tikzpicture}

==> figures/compositional_phnode_training_loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize},
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={\small Training Iterations},
xmajorgrids,
xmin=-2448.95, xmax=51449.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\small Prediction Loss},
ymajorgrids,
ymin=1.49368095089899e-09, ymax=7.04834424137528e-05,
ymode=log,
ytick style={color=black},
width=0.47*\textwidth,
height=4.0cm,
]
\path [draw=compositeModelColor, fill=compositeModelColor, opacity=0.2]
(axis cs:1,4.32155776170475e-05)
--(axis cs:1,3.92880127599255e-05)
--(axis cs:496,1.70513804221173e-05)
--(axis cs:991,6.02770039341749e-06)
--(axis cs:1486,2.0495740911457e-06)
--(axis cs:1981,1.14724188787818e-06)
--(axis cs:2476,8.40740959645814e-07)
--(axis cs:2971,6.79235787757193e-07)
--(axis cs:3466,5.71100790907053e-07)
--(axis cs:3961,4.88699709102036e-07)
--(axis cs:4455,4.32910108401074e-07)
--(axis cs:4950,3.8382645389845e-07)
--(axis cs:5445,3.44625178744451e-07)
--(axis cs:5940,3.14946219667433e-07)
--(axis cs:6435,2.9331915416364e-07)
--(axis cs:6930,2.68452798685814e-07)
--(axis cs:7425,2.45427136434273e-07)
--(axis cs:7920,2.31210466981935e-07)
--(axis cs:8415,2.2287592794612e-07)
--(axis cs:8910,2.14842810837723e-07)
--(axis cs:9405,2.02375200750282e-07)
--(axis cs:9900,1.8917396097784e-07)
--(axis cs:10395,1.78328174721187e-07)
--(axis cs:10890,1.67203689798612e-07)
--(axis cs:11385,1.60959189496879e-07)
--(axis cs:11880,1.5085269118309e-07)
--(axis cs:12374,1.40978478809117e-07)
--(axis cs:12869,1.33945803140634e-07)
--(axis cs:13364,1.21956422022507e-07)
--(axis cs:13859,1.07944030045104e-07)
--(axis cs:14354,1.00360956239776e-07)
--(axis cs:14849,9.76417754827708e-08)
--(axis cs:15344,9.4548317946419e-08)
--(axis cs:15839,9.2215484205127e-08)
--(axis cs:16334,9.23196623645595e-08)
--(axis cs:16829,8.4845632087216e-08)
--(axis cs:17324,7.58282685828782e-08)
--(axis cs:17819,7.02971142976239e-08)
--(axis cs:18314,6.84620153394988e-08)
--(axis cs:18809,6.72498713987224e-08)
--(axis cs:19304,6.34788820992327e-08)
--(axis cs:19799,5.998816387498e-08)
--(axis cs:20294,5.86504630910589e-08)
--(axis cs:20788,5.72008120558465e-08)
--(axis cs:21283,5.79864057210777e-08)
--(axis cs:21778,5.60595839700362e-08)
--(axis cs:22273,5.16359864932703e-08)
--(axis cs:22768,5.1942277913497e-08)
--(axis cs:23263,5.08257590241534e-08)
--(axis cs:23758,4.82854455547965e-08)
--(axis cs:24253,4.84818425228184e-08)
--(axis cs:24748,4.58434355592452e-08)
--(axis cs:25243,4.64267920414763e-08)
--(axis cs:25738,4.63623239932431e-08)
--(axis cs:26233,4.35460118577424e-08)
--(axis cs:26728,4.26675556051137e-08)
--(axis cs:27223,3.86781741217313e-08)
--(axis cs:27718,4.01203079340995e-08)
--(axis cs:28213,3.92149300876277e-08)
--(axis cs:28707,3.89591206064743e-08)
--(axis cs:29202,3.92048801973743e-08)
--(axis cs:29697,3.60809218644675e-08)
--(axis cs:30192,3.56923889706096e-08)
--(axis cs:30687,3.43572625385313e-08)
--(axis cs:31182,3.24302485124051e-08)
--(axis cs:31677,3.15682874507672e-08)
--(axis cs:32172,3.21497775721547e-08)
--(axis cs:32667,3.19886696744653e-08)
--(axis cs:33162,2.94104910594228e-08)
--(axis cs:33657,2.6111288104369e-08)
--(axis cs:34152,2.75529065223434e-08)
--(axis cs:34647,2.81829495658581e-08)
--(axis cs:35142,2.54702869770806e-08)
--(axis cs:35637,2.60413658506042e-08)
--(axis cs:36132,2.57216650187964e-08)
--(axis cs:36627,2.29556103474859e-08)
--(axis cs:37121,2.52733216479228e-08)
--(axis cs:37616,2.40851190018709e-08)
--(axis cs:38111,1.97318964580973e-08)
--(axis cs:38606,2.30258395459426e-08)
--(axis cs:39101,2.21941234233025e-08)
--(axis cs:39596,1.78819743565928e-08)
--(axis cs:40091,1.87419881372275e-08)
--(axis cs:40586,1.94809191911283e-08)
--(axis cs:41081,1.84462808197061e-08)
--(axis cs:41576,1.86039845817554e-08)
--(axis cs:42071,1.75973312444011e-08)
--(axis cs:42566,1.48530325317919e-08)
--(axis cs:43061,1.75367681042315e-08)
--(axis cs:43556,1.86131676401802e-08)
--(axis cs:44051,1.42622916711188e-08)
--(axis cs:44546,1.37063017712213e-08)
--(axis cs:45040,1.52234855185229e-08)
--(axis cs:45535,1.48343127024386e-08)
--(axis cs:46030,1.34479084324957e-08)
--(axis cs:46525,1.49270677547442e-08)
--(axis cs:47020,1.47010600017872e-08)
--(axis cs:47515,1.51000877171015e-08)
--(axis cs:48010,1.40831552041254e-08)
--(axis cs:48505,1.32264443664099e-08)
--(axis cs:49000,1.34874357790027e-08)
--(axis cs:49000,4.22383501383905e-08)
--(axis cs:49000,4.22383501383905e-08)
--(axis cs:48505,4.03525078311873e-08)
--(axis cs:48010,3.91098382475086e-08)
--(axis cs:47515,4.24067710111942e-08)
--(axis cs:47020,4.17081500980743e-08)
--(axis cs:46525,4.05855150962253e-08)
--(axis cs:46030,4.52176518321856e-08)
--(axis cs:45535,4.52879672003803e-08)
--(axis cs:45040,4.39109412240235e-08)
--(axis cs:44546,4.6799105211548e-08)
--(axis cs:44051,4.6413260065048e-08)
--(axis cs:43556,4.66265345449024e-08)
--(axis cs:43061,4.80703503300539e-08)
--(axis cs:42566,4.9345655031896e-08)
--(axis cs:42071,4.84821200124053e-08)
--(axis cs:41576,4.89985787761604e-08)
--(axis cs:41081,5.28817730791609e-08)
--(axis cs:40586,5.12643869279294e-08)
--(axis cs:40091,4.9034958458094e-08)
--(axis cs:39596,5.30383522008293e-08)
--(axis cs:39101,5.51632856886641e-08)
--(axis cs:38606,5.3863816982247e-08)
--(axis cs:38111,5.41840140368954e-08)
--(axis cs:37616,5.78580945735929e-08)
--(axis cs:37121,6.19333921552112e-08)
--(axis cs:36627,5.9252183925107e-08)
--(axis cs:36132,5.76034122015123e-08)
--(axis cs:35637,5.9586094256936e-08)
--(axis cs:35142,6.15561272949705e-08)
--(axis cs:34647,6.21729190948273e-08)
--(axis cs:34152,6.20433678024668e-08)
--(axis cs:33657,6.21690839102129e-08)
--(axis cs:33162,6.58373533735102e-08)
--(axis cs:32667,6.58003955322783e-08)
--(axis cs:32172,6.93959847630765e-08)
--(axis cs:31677,7.25390966254125e-08)
--(axis cs:31182,7.08580291659544e-08)
--(axis cs:30687,7.50553822550515e-08)
--(axis cs:30192,7.7264522689191e-08)
--(axis cs:29697,7.48595627824145e-08)
--(axis cs:29202,7.87173559508858e-08)
--(axis cs:28707,8.03977085652718e-08)
--(axis cs:28213,8.17449025296568e-08)
--(axis cs:27718,8.34029613452358e-08)
--(axis cs:27223,8.74093894367434e-08)
--(axis cs:26728,9.13753337998813e-08)
--(axis cs:26233,9.01218720779085e-08)
--(axis cs:25738,9.32084000222488e-08)
--(axis cs:25243,9.61896787314842e-08)
--(axis cs:24748,9.6804981692955e-08)
--(axis cs:24253,1.029210407264e-07)
--(axis cs:23758,1.09805210859903e-07)
--(axis cs:23263,1.15428494877001e-07)
--(axis cs:22768,1.19734033841468e-07)
--(axis cs:22273,1.23281536678732e-07)
--(axis cs:21778,1.29014296046393e-07)
--(axis cs:21283,1.36195946435436e-07)
--(axis cs:20788,1.43405555467879e-07)
--(axis cs:20294,1.47147138306103e-07)
--(axis cs:19799,1.50431517256244e-07)
--(axis cs:19304,1.57772354139496e-07)
--(axis cs:18809,1.65286756612204e-07)
--(axis cs:18314,1.70908545429782e-07)
--(axis cs:17819,1.78978018587017e-07)
--(axis cs:17324,1.94336249043303e-07)
--(axis cs:16829,2.07901834759383e-07)
--(axis cs:16334,2.19232080713283e-07)
--(axis cs:15839,2.39361491697565e-07)
--(axis cs:15344,2.59036055297202e-07)
--(axis cs:14849,2.70414037256472e-07)
--(axis cs:14354,2.79432534355806e-07)
--(axis cs:13859,2.8990710212895e-07)
--(axis cs:13364,3.08690358686192e-07)
--(axis cs:12869,3.34757595815915e-07)
--(axis cs:12374,3.58460165131191e-07)
--(axis cs:11880,3.76353871843094e-07)
--(axis cs:11385,3.91085661807011e-07)
--(axis cs:10890,4.18585500188584e-07)
--(axis cs:10395,4.46427374999558e-07)
--(axis cs:9900,4.78222379669546e-07)
--(axis cs:9405,5.14756054123211e-07)
--(axis cs:8910,5.38584731046399e-07)
--(axis cs:8415,5.7800330203861e-07)
--(axis cs:7920,6.35767908299556e-07)
--(axis cs:7425,6.90642281632847e-07)
--(axis cs:6930,7.42366487408219e-07)
--(axis cs:6435,8.02474456968127e-07)
--(axis cs:5940,8.63069545715689e-07)
--(axis cs:5445,9.37876984558273e-07)
--(axis cs:4950,1.002098783772e-06)
--(axis cs:4455,1.08766526361137e-06)
--(axis cs:3961,1.19027658323034e-06)
--(axis cs:3466,1.31651088850049e-06)
--(axis cs:2971,1.44049361313137e-06)
--(axis cs:2476,1.60420811866402e-06)
--(axis cs:1981,2.01071027842659e-06)
--(axis cs:1486,3.18713253057012e-06)
--(axis cs:991,7.95880117442493e-06)
--(axis cs:496,1.97968405393567e-05)
--(axis cs:1,4.32155776170475e-05)
--cycle;

\path [draw=submodel1Color, fill=submodel1Color, opacity=0.2]
(axis cs:1,1.54747548307697e-05)
--(axis cs:1,1.28631888831947e-05)
--(axis cs:496,1.57629090298528e-06)
--(axis cs:991,5.38460358290749e-07)
--(axis cs:1486,2.23123293075833e-07)
--(axis cs:1981,1.36457568689075e-07)
--(axis cs:2476,8.54288525520275e-08)
--(axis cs:2971,6.21788467696227e-08)
--(axis cs:3466,4.93004200105007e-08)
--(axis cs:3961,4.38145210017726e-08)
--(axis cs:4455,3.92221878627863e-08)
--(axis cs:4950,3.86162270186174e-08)
--(axis cs:5445,3.07976601588433e-08)
--(axis cs:5940,2.89250470383307e-08)
--(axis cs:6435,2.66673648162685e-08)
--(axis cs:6930,2.41294448767304e-08)
--(axis cs:7425,2.20618219666235e-08)
--(axis cs:7920,2.06591720127436e-08)
--(axis cs:8415,1.83496037119146e-08)
--(axis cs:8910,1.88533228860088e-08)
--(axis cs:9405,1.74820640651274e-08)
--(axis cs:9900,1.74137715904799e-08)
--(axis cs:10395,1.60090726048223e-08)
--(axis cs:10890,1.49417450251432e-08)
--(axis cs:11385,1.28399630418552e-08)
--(axis cs:11880,1.22279929506697e-08)
--(axis cs:12374,1.38487106079166e-08)
--(axis cs:12869,1.48071346389722e-08)
--(axis cs:13364,1.05738316384663e-08)
--(axis cs:13859,1.2160225824176e-08)
--(axis cs:14354,1.32308352803756e-08)
--(axis cs:14849,7.96659226624807e-09)
--(axis cs:15344,1.03995973924076e-08)
--(axis cs:15839,1.11389504089399e-08)
--(axis cs:16334,1.07055201616496e-08)
--(axis cs:16829,9.93973739281395e-09)
--(axis cs:17324,8.50205530533027e-09)
--(axis cs:17819,8.334404611815e-09)
--(axis cs:18314,9.23454854656614e-09)
--(axis cs:18809,9.01185781392033e-09)
--(axis cs:19304,9.07032830355092e-09)
--(axis cs:19799,6.85651720259278e-09)
--(axis cs:20294,8.87604836838363e-09)
--(axis cs:20788,7.15638814115238e-09)
--(axis cs:21283,8.26051592346666e-09)
--(axis cs:21778,7.52844121885282e-09)
--(axis cs:22273,7.3502362840927e-09)
--(axis cs:22768,7.28184143784783e-09)
--(axis cs:23263,8.11458241446739e-09)
--(axis cs:23758,7.29417821958289e-09)
--(axis cs:24253,6.13414796400702e-09)
--(axis cs:24748,5.77943435928901e-09)
--(axis cs:25243,7.00410770153315e-09)
--(axis cs:25738,6.07387790641997e-09)
--(axis cs:26233,6.83650160327245e-09)
--(axis cs:26728,7.38947092486161e-09)
--(axis cs:27223,7.35214670125051e-09)
--(axis cs:27718,6.31415857980933e-09)
--(axis cs:28213,5.41269798200184e-09)
--(axis cs:28707,6.56820834588068e-09)
--(axis cs:29202,7.37074512831976e-09)
--(axis cs:29697,5.28028094400057e-09)
--(axis cs:30192,5.5004953396498e-09)
--(axis cs:30687,6.62893656085128e-09)
--(axis cs:31182,5.79175554574901e-09)
--(axis cs:31677,4.5703219666432e-09)
--(axis cs:32172,4.98671262758737e-09)
--(axis cs:32667,5.79451777889955e-09)
--(axis cs:33162,6.52477074172125e-09)
--(axis cs:33657,4.62746801605657e-09)
--(axis cs:34152,5.32972514884905e-09)
--(axis cs:34647,5.92117180451407e-09)
--(axis cs:35142,5.26878833906341e-09)
--(axis cs:35637,4.57494081201881e-09)
--(axis cs:36132,5.79937268101877e-09)
--(axis cs:36627,6.18616996483912e-09)
--(axis cs:37121,7.01645061388159e-09)
--(axis cs:37616,6.11026650780902e-09)
--(axis cs:38111,4.38525971428738e-09)
--(axis cs:38606,5.04685360920229e-09)
--(axis cs:39101,5.08609707944308e-09)
--(axis cs:39596,4.32422917118896e-09)
--(axis cs:40091,3.916245250455e-09)
--(axis cs:40586,4.36745619074308e-09)
--(axis cs:41081,5.85194487138715e-09)
--(axis cs:41576,4.88993376755037e-09)
--(axis cs:42071,5.32038122191478e-09)
--(axis cs:42566,3.887396657902e-09)
--(axis cs:43061,4.15514008982737e-09)
--(axis cs:43556,3.79636797341251e-09)
--(axis cs:44051,4.43698696886256e-09)
--(axis cs:44546,4.13660019631112e-09)
--(axis cs:45040,3.55076400419818e-09)
--(axis cs:45535,4.17299791004994e-09)
--(axis cs:46030,5.19184985502477e-09)
--(axis cs:46525,4.46409829563468e-09)
--(axis cs:47020,2.79330351368907e-09)
--(axis cs:47515,3.13078137844161e-09)
--(axis cs:48010,3.83882131505323e-09)
--(axis cs:48505,3.37429437971548e-09)
--(axis cs:49000,3.47682611785347e-09)
--(axis cs:49000,5.76292987119684e-09)
--(axis cs:49000,5.76292987119684e-09)
--(axis cs:48505,5.47416741324483e-09)
--(axis cs:48010,6.42947947269296e-09)
--(axis cs:47515,4.66266634915891e-09)
--(axis cs:47020,5.10171921365085e-09)
--(axis cs:46525,6.71354466823607e-09)
--(axis cs:46030,7.38122395402274e-09)
--(axis cs:45535,6.56746266444741e-09)
--(axis cs:45040,5.83097046882863e-09)
--(axis cs:44546,7.60493158805456e-09)
--(axis cs:44051,7.40787488358319e-09)
--(axis cs:43556,8.21670608559463e-09)
--(axis cs:43061,6.68150939741111e-09)
--(axis cs:42566,7.27629404971564e-09)
--(axis cs:42071,6.86639820577511e-09)
--(axis cs:41576,8.28334262100924e-09)
--(axis cs:41081,7.13164281673784e-09)
--(axis cs:40586,6.32979084376484e-09)
--(axis cs:40091,6.11671326185975e-09)
--(axis cs:39596,6.25644384615737e-09)
--(axis cs:39101,9.29811543439948e-09)
--(axis cs:38606,8.83047367100133e-09)
--(axis cs:38111,6.89974117603145e-09)
--(axis cs:37616,8.8606481514833e-09)
--(axis cs:37121,9.2894475297433e-09)
--(axis cs:36627,9.10431608871359e-09)
--(axis cs:36132,7.71593292806655e-09)
--(axis cs:35637,7.17778897840748e-09)
--(axis cs:35142,9.56101693411204e-09)
--(axis cs:34647,9.59977340964438e-09)
--(axis cs:34152,8.00755871300379e-09)
--(axis cs:33657,9.60138578442321e-09)
--(axis cs:33162,1.14396594195348e-08)
--(axis cs:32667,1.02076893420192e-08)
--(axis cs:32172,7.90957322114455e-09)
--(axis cs:31677,6.86923295602215e-09)
--(axis cs:31182,8.7061351813772e-09)
--(axis cs:30687,9.04463675657774e-09)
--(axis cs:30192,7.46220466162073e-09)
--(axis cs:29697,7.23346104515576e-09)
--(axis cs:29202,9.75243080939686e-09)
--(axis cs:28707,8.66289767161715e-09)
--(axis cs:28213,9.40831119788932e-09)
--(axis cs:27718,9.63106132546507e-09)
--(axis cs:27223,9.86104323237591e-09)
--(axis cs:26728,1.09035647868558e-08)
--(axis cs:26233,9.10622165522027e-09)
--(axis cs:25738,1.10330942524502e-08)
--(axis cs:25243,1.19443324346283e-08)
--(axis cs:24748,1.05413345698746e-08)
--(axis cs:24253,9.96959270156694e-09)
--(axis cs:23758,9.89003475404537e-09)
--(axis cs:23263,1.08541152909342e-08)
--(axis cs:22768,1.30580041437928e-08)
--(axis cs:22273,1.11417673238079e-08)
--(axis cs:21778,1.03651217258915e-08)
--(axis cs:21283,1.05425386829477e-08)
--(axis cs:20788,1.17426323863121e-08)
--(axis cs:20294,1.06337883864355e-08)
--(axis cs:19799,1.2085471753201e-08)
--(axis cs:19304,1.13417006247229e-08)
--(axis cs:18809,1.25438938937267e-08)
--(axis cs:18314,1.28022282357143e-08)
--(axis cs:17819,1.2882343854187e-08)
--(axis cs:17324,1.18384273876879e-08)
--(axis cs:16829,1.59186586597831e-08)
--(axis cs:16334,1.40615374070452e-08)
--(axis cs:15839,1.57595300039753e-08)
--(axis cs:15344,1.42811909698004e-08)
--(axis cs:14849,1.30982205997499e-08)
--(axis cs:14354,1.65714357140134e-08)
--(axis cs:13859,1.66449018233067e-08)
--(axis cs:13364,1.48206566144005e-08)
--(axis cs:12869,3.02355223890244e-08)
--(axis cs:12374,2.73883549203602e-08)
--(axis cs:11880,2.09540360403271e-08)
--(axis cs:11385,1.86160658424694e-08)
--(axis cs:10890,1.9066528331585e-08)
--(axis cs:10395,2.08545405433747e-08)
--(axis cs:9900,2.15182093041555e-08)
--(axis cs:9405,2.55296456821985e-08)
--(axis cs:8910,2.69865476764664e-08)
--(axis cs:8415,2.72345131591689e-08)
--(axis cs:7920,2.72515529205486e-08)
--(axis cs:7425,3.00632349301e-08)
--(axis cs:6930,3.24766318813841e-08)
--(axis cs:6435,3.52047811283396e-08)
--(axis cs:5940,3.34890664368537e-08)
--(axis cs:5445,4.12322302210111e-08)
--(axis cs:4950,4.21160191061976e-08)
--(axis cs:4455,5.14009412366789e-08)
--(axis cs:3961,5.77629310380967e-08)
--(axis cs:3466,6.91828894641144e-08)
--(axis cs:2971,8.51002614858931e-08)
--(axis cs:2476,1.09592229647015e-07)
--(axis cs:1981,1.87079841742932e-07)
--(axis cs:1486,3.39524234708399e-07)
--(axis cs:991,7.73174787148889e-07)
--(axis cs:496,2.19980313636547e-06)
--(axis cs:1,1.54747548307697e-05)
--cycle;

\path [draw=submodel2Color, fill=submodel2Color, opacity=0.2]
(axis cs:1,1.96452693111553e-05)
--(axis cs:1,1.74117915278487e-05)
--(axis cs:496,3.75848301457182e-06)
--(axis cs:991,1.01748229671905e-06)
--(axis cs:1486,2.63311355515938e-07)
--(axis cs:1981,1.01348220378661e-07)
--(axis cs:2476,6.45844873563561e-08)
--(axis cs:2971,4.92021266786935e-08)
--(axis cs:3466,3.85280981548553e-08)
--(axis cs:3961,3.04743334452739e-08)
--(axis cs:4455,2.56788137391051e-08)
--(axis cs:4950,2.40177225404592e-08)
--(axis cs:5445,2.11034621926398e-08)
--(axis cs:5940,1.94198247269184e-08)
--(axis cs:6435,1.73219557568771e-08)
--(axis cs:6930,1.59041594249287e-08)
--(axis cs:7425,1.64968134577781e-08)
--(axis cs:7920,1.47652681316557e-08)
--(axis cs:8415,1.24399534669195e-08)
--(axis cs:8910,1.18062798586671e-08)
--(axis cs:9405,1.27412258656978e-08)
--(axis cs:9900,1.06209409108382e-08)
--(axis cs:10395,1.01442958779091e-08)
--(axis cs:10890,1.00402649475945e-08)
--(axis cs:11385,1.01754365590401e-08)
--(axis cs:11880,8.18861461468479e-09)
--(axis cs:12374,1.05907536191163e-08)
--(axis cs:12869,9.27499159178447e-09)
--(axis cs:13364,8.02760580716211e-09)
--(axis cs:13859,7.6577214665613e-09)
--(axis cs:14354,7.9738151803066e-09)
--(axis cs:14849,7.81476253604307e-09)
--(axis cs:15344,6.91392423055048e-09)
--(axis cs:15839,6.16866975382269e-09)
--(axis cs:16334,7.20912217000436e-09)
--(axis cs:16829,7.00818323638719e-09)
--(axis cs:17324,7.75514485763795e-09)
--(axis cs:17819,6.41499430879822e-09)
--(axis cs:18314,6.18511026125035e-09)
--(axis cs:18809,6.99436885896049e-09)
--(axis cs:19304,5.91014787765937e-09)
--(axis cs:19799,4.97578171262253e-09)
--(axis cs:20294,6.33397349476816e-09)
--(axis cs:20788,7.01532571249427e-09)
--(axis cs:21283,4.84083860950724e-09)
--(axis cs:21778,5.98717395608461e-09)
--(axis cs:22273,5.78085726037764e-09)
--(axis cs:22768,5.83883684784209e-09)
--(axis cs:23263,5.57224751013968e-09)
--(axis cs:23758,3.80681082803869e-09)
--(axis cs:24253,4.71319542626192e-09)
--(axis cs:24748,5.68125792810292e-09)
--(axis cs:25243,5.99686513602649e-09)
--(axis cs:25738,5.34343571578083e-09)
--(axis cs:26233,4.90963043801168e-09)
--(axis cs:26728,5.18261841851025e-09)
--(axis cs:27223,4.32877595476361e-09)
--(axis cs:27718,4.44137104863712e-09)
--(axis cs:28213,5.27375526287316e-09)
--(axis cs:28707,5.01264853506461e-09)
--(axis cs:29202,5.07047545526829e-09)
--(axis cs:29697,5.04497367215251e-09)
--(axis cs:30192,4.35647776862377e-09)
--(axis cs:30687,5.24743976321185e-09)
--(axis cs:31182,3.65110710588007e-09)
--(axis cs:31677,3.64715764784168e-09)
--(axis cs:32172,4.38678153350663e-09)
--(axis cs:32667,3.50920503024155e-09)
--(axis cs:33162,3.65805809096967e-09)
--(axis cs:33657,4.32143815529834e-09)
--(axis cs:34152,4.17879222306544e-09)
--(axis cs:34647,5.04618318809824e-09)
--(axis cs:35142,3.34792593831984e-09)
--(axis cs:35637,3.17543869405787e-09)
--(axis cs:36132,3.93246071669212e-09)
--(axis cs:36627,4.22522501317482e-09)
--(axis cs:37121,3.99459826649212e-09)
--(axis cs:37616,4.2317259744025e-09)
--(axis cs:38111,3.3357319886608e-09)
--(axis cs:38606,3.3427091232982e-09)
--(axis cs:39101,3.23342742226951e-09)
--(axis cs:39596,4.09808923555396e-09)
--(axis cs:40091,4.04780127220491e-09)
--(axis cs:40586,4.02009441365786e-09)
--(axis cs:41081,3.6981911346011e-09)
--(axis cs:41576,3.35487792287384e-09)
--(axis cs:42071,3.72206506175227e-09)
--(axis cs:42566,4.48552761820112e-09)
--(axis cs:43061,3.4600018348277e-09)
--(axis cs:43556,4.23009516926746e-09)
--(axis cs:44051,3.83769174198446e-09)
--(axis cs:44546,2.94953715004181e-09)
--(axis cs:45040,2.60915555930566e-09)
--(axis cs:45535,4.06678542254346e-09)
--(axis cs:46030,3.06260783348652e-09)
--(axis cs:46525,2.43615337552905e-09)
--(axis cs:47020,2.95102382889996e-09)
--(axis cs:47515,3.67072405582647e-09)
--(axis cs:48010,2.73492301616426e-09)
--(axis cs:48505,2.74588591003822e-09)
--(axis cs:49000,3.96191473000726e-09)
--(axis cs:49000,7.20856665402392e-09)
--(axis cs:49000,7.20856665402392e-09)
--(axis cs:48505,4.27298010820601e-09)
--(axis cs:48010,4.09567613648965e-09)
--(axis cs:47515,5.02732127878602e-09)
--(axis cs:47020,5.65876982827271e-09)
--(axis cs:46525,4.71634316439803e-09)
--(axis cs:46030,6.82195603246213e-09)
--(axis cs:45535,7.07725785378116e-09)
--(axis cs:45040,5.15921844926326e-09)
--(axis cs:44546,4.9919001087334e-09)
--(axis cs:44051,6.1757703042481e-09)
--(axis cs:43556,6.3835792757129e-09)
--(axis cs:43061,5.83629611720232e-09)
--(axis cs:42566,6.05057507632387e-09)
--(axis cs:42071,4.97114100249385e-09)
--(axis cs:41576,4.88820151577953e-09)
--(axis cs:41081,6.18710933040535e-09)
--(axis cs:40586,9.22906120990295e-09)
--(axis cs:40091,5.50672504231672e-09)
--(axis cs:39596,5.05172491232359e-09)
--(axis cs:39101,5.63057766397174e-09)
--(axis cs:38606,4.64329336718333e-09)
--(axis cs:38111,5.18114179715035e-09)
--(axis cs:37616,6.42457633001636e-09)
--(axis cs:37121,7.6668107172953e-09)
--(axis cs:36627,6.86685164587309e-09)
--(axis cs:36132,5.99491275505779e-09)
--(axis cs:35637,6.12514330897498e-09)
--(axis cs:35142,8.02620496595172e-09)
--(axis cs:34647,7.97010844053037e-09)
--(axis cs:34152,6.2797464794595e-09)
--(axis cs:33657,5.4459967106027e-09)
--(axis cs:33162,5.78981183181268e-09)
--(axis cs:32667,7.70874669496491e-09)
--(axis cs:32172,7.83835486523748e-09)
--(axis cs:31677,6.75011007795698e-09)
--(axis cs:31182,5.51496909667951e-09)
--(axis cs:30687,1.00728597434291e-08)
--(axis cs:30192,9.38546462205675e-09)
--(axis cs:29697,6.84851415904547e-09)
--(axis cs:29202,6.14907123235725e-09)
--(axis cs:28707,6.62682488080518e-09)
--(axis cs:28213,7.41827834332964e-09)
--(axis cs:27718,7.83295202090584e-09)
--(axis cs:27223,6.48455793403335e-09)
--(axis cs:26728,8.04364247570383e-09)
--(axis cs:26233,9.46428032331387e-09)
--(axis cs:25738,6.69335551358591e-09)
--(axis cs:25243,8.2526618021897e-09)
--(axis cs:24748,7.20706153312795e-09)
--(axis cs:24253,6.24153827204904e-09)
--(axis cs:23758,6.71115375602827e-09)
--(axis cs:23263,8.53085742003046e-09)
--(axis cs:22768,9.16951261886734e-09)
--(axis cs:22273,8.4961856969823e-09)
--(axis cs:21778,1.00878929939902e-08)
--(axis cs:21283,7.68789638811579e-09)
--(axis cs:20788,7.91799785258146e-09)
--(axis cs:20294,9.19684077770738e-09)
--(axis cs:19799,7.79230298662143e-09)
--(axis cs:19304,9.64012889058397e-09)
--(axis cs:18809,9.92703613757195e-09)
--(axis cs:18314,9.49630462222795e-09)
--(axis cs:17819,8.70829416334262e-09)
--(axis cs:17324,9.52615225893738e-09)
--(axis cs:16829,9.24791003369119e-09)
--(axis cs:16334,1.0883692750735e-08)
--(axis cs:15839,1.06914443665784e-08)
--(axis cs:15344,1.14634120162715e-08)
--(axis cs:14849,1.3190493472412e-08)
--(axis cs:14354,1.25626454633709e-08)
--(axis cs:13859,1.03721401770868e-08)
--(axis cs:13364,1.08841391413539e-08)
--(axis cs:12869,1.3515029547384e-08)
--(axis cs:12374,1.2609240742284e-08)
--(axis cs:11880,1.05397482770275e-08)
--(axis cs:11385,1.15703702741887e-08)
--(axis cs:10890,1.48364021030911e-08)
--(axis cs:10395,1.46561043796734e-08)
--(axis cs:9900,1.50211859962779e-08)
--(axis cs:9405,1.65049801072181e-08)
--(axis cs:8910,1.56861770215511e-08)
--(axis cs:8415,1.59217689638669e-08)
--(axis cs:7920,1.80555861888088e-08)
--(axis cs:7425,1.75412422361299e-08)
--(axis cs:6930,2.19518285889952e-08)
--(axis cs:6435,2.32200795940996e-08)
--(axis cs:5940,2.33523484978737e-08)
--(axis cs:5445,2.67859059718822e-08)
--(axis cs:4950,2.75105354874405e-08)
--(axis cs:4455,3.46404180772142e-08)
--(axis cs:3961,3.83408272996988e-08)
--(axis cs:3466,4.35943909044001e-08)
--(axis cs:2971,6.0900516647866e-08)
--(axis cs:2476,8.55232852983168e-08)
--(axis cs:1981,1.40199260069807e-07)
--(axis cs:1486,3.57969130584834e-07)
--(axis cs:991,1.39065661048754e-06)
--(axis cs:496,4.86779441855134e-06)
--(axis cs:1,1.96452693111553e-05)
--cycle;

\addplot [ultra thick, compositeModelColor]
table {%
1 4.03336161530206e-05
496 1.8575742422172e-05
991 6.48883063513495e-06
1486 2.77582424178036e-06
1981 1.7687584593773e-06
2476 1.45944863010072e-06
2971 1.20235998574003e-06
3466 1.01762070281097e-06
3961 8.83449800085145e-07
4455 7.64945650061577e-07
4950 6.75263204456655e-07
5445 5.96433173782884e-07
5940 5.37841789522986e-07
6435 4.9655368199808e-07
6930 4.50373778548396e-07
7425 3.93055780463669e-07
7920 3.51765233801871e-07
8415 3.11769693354336e-07
8910 2.79823853468031e-07
9405 2.51473511490019e-07
9900 2.37453003968824e-07
10395 2.28142421690336e-07
10890 2.21114922201338e-07
11385 2.11583899861978e-07
11880 1.97892810945177e-07
12374 1.9219130030379e-07
12869 1.84876297858239e-07
13364 1.76311899917181e-07
13859 1.70222135228215e-07
14354 1.61761751645173e-07
14849 1.5536462952781e-07
15344 1.50532336725462e-07
15839 1.44313774718796e-07
16334 1.38013106969481e-07
16829 1.3356794232422e-07
17324 1.303554312031e-07
17819 1.24972032901738e-07
18314 1.21196317083516e-07
18809 1.18827102046026e-07
19304 1.1199553228991e-07
19799 1.0312302199722e-07
20294 9.95489146120576e-08
20788 9.55770323365357e-08
21283 9.08784936939355e-08
21778 8.79962039483928e-08
22273 8.26062266057193e-08
22768 7.75355356452678e-08
23263 7.65600719088155e-08
23758 7.39583812325861e-08
24253 6.94690127680531e-08
24748 6.7430471352381e-08
25243 6.45084747237234e-08
25738 6.19305203120035e-08
26233 6.8482126885705e-08
26728 6.3234376022514e-08
27223 5.70095114724722e-08
27718 5.40797244719116e-08
28213 5.33719125987986e-08
28707 5.18721693127944e-08
29202 5.0091896521387e-08
29697 4.70523859830152e-08
30192 4.5372770181018e-08
30687 4.67636302410312e-08
31182 4.47907198015685e-08
31677 4.15960367945445e-08
32172 4.61539493170626e-08
32667 4.63708148852326e-08
33162 4.09378126859927e-08
33657 4.03706443004026e-08
34152 3.94533228762484e-08
34647 4.16961343088218e-08
35142 3.70174289336944e-08
35637 3.43501417026104e-08
36132 3.53953442306931e-08
36627 3.65706290983425e-08
37121 3.56575224316202e-08
37616 3.45203703071562e-08
38111 3.31678692724324e-08
38606 3.34354733571018e-08
39101 3.53724014381385e-08
39596 3.23557189236823e-08
40091 2.89824490451451e-08
40586 2.81579956329381e-08
41081 2.84094796016987e-08
41576 2.7552234072914e-08
42071 2.60206643436511e-08
42566 2.72005981414303e-08
43061 2.66263984594062e-08
43556 2.56865692538355e-08
44051 2.74410476119868e-08
44546 2.64075307132572e-08
45040 2.36598121219345e-08
45535 2.51153561858786e-08
46030 2.66018438992432e-08
46525 2.53671049135207e-08
47020 2.35331861961896e-08
47515 2.24507204111823e-08
48010 2.25662598301035e-08
48505 2.13172998897448e-08
49000 2.47292053714432e-08
};
\addplot [ultra thick, submodel1Color]
table {%
1 1.42650321762119e-05
496 1.96338408909469e-06
991 5.94402312163567e-07
1486 2.65679449389822e-07
1981 1.47208267567756e-07
2476 9.52584518283395e-08
2971 6.43778631914671e-08
3466 5.34925479995785e-08
3961 4.63463548074916e-08
4455 4.57285522481588e-08
4950 3.98638126963835e-08
5445 3.58558691022637e-08
5940 3.1466909796718e-08
6435 2.82713830010994e-08
6930 2.88305630455898e-08
7425 2.56763556242268e-08
7920 2.34289506712004e-08
8415 2.4008202445025e-08
8910 2.47261663520737e-08
9405 2.20054560990945e-08
9900 1.92684943554622e-08
10395 1.8857695362362e-08
10890 1.7065473668032e-08
11385 1.63468589003957e-08
11880 1.53796261359307e-08
12374 1.94741283376654e-08
12869 1.69071619796068e-08
13364 1.33477416836558e-08
13859 1.46700429199953e-08
14354 1.42877317628465e-08
14849 1.07558644458772e-08
15344 1.25361659792655e-08
15839 1.35144421140598e-08
16334 1.20027250548882e-08
16829 1.25443374996842e-08
17324 1.14192294213e-08
17819 9.3149252747976e-09
18314 1.04241542825401e-08
18809 1.15536030506624e-08
19304 1.06026415956917e-08
19799 9.14821464886861e-09
20294 1.029856270926e-08
20788 1.00051943383306e-08
21283 9.74228437572444e-09
21778 9.71328762763845e-09
22273 9.1056996757849e-09
22768 9.0844541258267e-09
23263 8.76403231067635e-09
23758 9.41686082858717e-09
24253 8.49999064074514e-09
24748 9.19193561255138e-09
25243 9.66910197942872e-09
25738 9.21948382377746e-09
26233 8.21641255203953e-09
26728 9.58502736471412e-09
27223 9.334211851314e-09
27718 8.07798050894704e-09
28213 8.26116061250493e-09
28707 7.68508011414481e-09
29202 7.98677531627101e-09
29697 6.7581173958664e-09
30192 6.26595573002126e-09
30687 6.86691762841196e-09
31182 6.44019633861542e-09
31677 5.47589250472769e-09
32172 5.78021520759864e-09
32667 6.68265123597578e-09
33162 8.53823984072605e-09
33657 6.5981950138766e-09
34152 5.85465829527204e-09
34647 6.78660485381455e-09
35142 7.22809381947798e-09
35637 6.46400113442358e-09
36132 6.57939056394885e-09
36627 7.036761615134e-09
37121 7.23713326363645e-09
37616 8.49936328038703e-09
38111 5.29703577513418e-09
38606 5.7953951029116e-09
39101 6.5049412478202e-09
39596 5.44505989539395e-09
40091 4.82610971241915e-09
40586 4.7304133099918e-09
41081 6.73033378136706e-09
41576 5.81841555719748e-09
42071 5.87104015301043e-09
42566 5.11706664346051e-09
43061 5.12978833851902e-09
43556 6.2142578365898e-09
44051 6.43143774822774e-09
44546 4.52661473148569e-09
45040 4.71090342857999e-09
45535 4.73508535368816e-09
46030 5.36035809141008e-09
46525 5.87789981018605e-09
47020 4.08750362158872e-09
47515 3.93131209905362e-09
48010 4.54701412026803e-09
48505 4.60730603174531e-09
49000 4.75815606423846e-09
};
\addplot [ultra thick, submodel2Color]
table {%
1 1.90774273503962e-05
496 4.00826385397579e-06
991 1.12735596036018e-06
1486 3.00550707104108e-07
1981 1.10664858593346e-07
2476 7.24915736038945e-08
2971 5.43530757068922e-08
3466 4.15003225719968e-08
3961 3.42713682375262e-08
4455 2.97296806157643e-08
4950 2.67289804541937e-08
5445 2.2689671101972e-08
5940 2.25720125176521e-08
6435 2.05158057136057e-08
6930 1.86010075703402e-08
7425 1.67546826378984e-08
7920 1.67558543828772e-08
8415 1.48300207840624e-08
8910 1.38415804192271e-08
9405 1.50565016563409e-08
9900 1.36174987467319e-08
10395 1.26341413326236e-08
10890 1.41510910454112e-08
11385 1.08008472826659e-08
11880 8.98744228378101e-09
12374 1.1824807578803e-08
12869 1.0504516113119e-08
13364 9.42168837281265e-09
13859 9.2753948050528e-09
14354 9.04565077358699e-09
14849 9.4289630728217e-09
15344 8.8118981692864e-09
15839 7.8874227978365e-09
16334 9.07986260521854e-09
16829 8.04046497848709e-09
17324 8.29007979669116e-09
17819 7.00022038654935e-09
18314 7.50124519394157e-09
18809 8.14659919100291e-09
19304 7.87861610583585e-09
19799 6.42787865184902e-09
20294 7.57349865188051e-09
20788 7.33410057977835e-09
21283 5.94725646084482e-09
21778 7.71081504927218e-09
22273 6.79589019726701e-09
22768 7.0321792060013e-09
23263 7.33569240010667e-09
23758 6.25092354206158e-09
24253 5.24507767735161e-09
24748 6.5876876800125e-09
25243 6.6109107989959e-09
25738 6.00803418561446e-09
26233 6.09641568170838e-09
26728 6.25355245575943e-09
27223 5.19458639185177e-09
27718 6.13149887247755e-09
28213 6.92228472964906e-09
28707 5.36547113905161e-09
29202 5.91890751690249e-09
29697 6.08585991741795e-09
30192 6.05981488327467e-09
30687 6.52380167233402e-09
31182 5.16224731663545e-09
31677 4.74424521541839e-09
32172 5.94052594241057e-09
32667 4.36043023752802e-09
33162 4.92143601453499e-09
33657 5.19696537494563e-09
34152 5.26762891868426e-09
34647 5.75242895919925e-09
35142 4.92684858743875e-09
35637 4.5403088931445e-09
36132 4.80970976343004e-09
36627 5.14312578724085e-09
37121 5.16305576367393e-09
37616 5.08346419605954e-09
38111 4.27695451589438e-09
38606 3.71563221462229e-09
39101 3.74319413781743e-09
39596 4.28607646803247e-09
40091 4.52330038508419e-09
40586 5.94817633523675e-09
41081 4.78430406588778e-09
41576 3.86512384333015e-09
42071 4.17092195957591e-09
42566 5.21634819268535e-09
43061 4.84074543809221e-09
43556 5.24600320050972e-09
44051 5.01619695315869e-09
44546 3.70080617701635e-09
45040 3.71624429344741e-09
45535 5.56497263501377e-09
46030 5.53741976638822e-09
46525 3.68548247948325e-09
47020 4.41226042541959e-09
47515 4.34644422554059e-09
48010 3.47970356929378e-09
48505 3.91112836312796e-09
49000 5.40910284078239e-09
};
\end{axis}

\begin{customlegend}[
    legend columns=1, 
    legend style={
        align=left, 
        column sep=1ex, 
        font=\scriptsize, 
        draw=black!10!white,
        % fill=white,
        inner xsep=0.3mm,
        inner ysep=0.3mm,
        rounded corners=1.5mm,
        at={(55.0mm, 23.5mm)},
    }, 
    legend entries={Submodel 1, Submodel 2, Composite model}
]
\addlegendimage{line width=2pt, submodel1Color}
\addlegendimage{line width=2pt, submodel2Color}
\addlegendimage{line width=2pt, compositeModelColor}
\end{customlegend}

\end{tikzpicture}


==> figures/damping_forces.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue7953155}{RGB}{79,53,155}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group name = plots, group size=1 by 2, vertical sep=0.3cm, horizontal sep=0.0cm}]

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={},
xticklabels={},
xmajorgrids,
xmin=-1.09899990558624, xmax=1.0789980173111,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Force},
ylabel shift=-0.3cm,
ymajorgrids,
ymin=-1.86578969955444, ymax=1.78158264160156,
ytick style={color=black},
width=0.28*\columnwidth,
height=3.0cm,
]
\path [draw=submodel1Color, fill=submodel1Color, opacity=0.2]
(axis cs:-1,-1.63415312767029)
--(axis cs:-1,-1.660524725914)
--(axis cs:-0.980000019073486,-1.56604170799255)
--(axis cs:-0.960000038146973,-1.47469866275787)
--(axis cs:-0.940000057220459,-1.38651597499847)
--(axis cs:-0.920000076293945,-1.30150699615479)
--(axis cs:-0.900000095367432,-1.21968054771423)
--(axis cs:-0.880000114440918,-1.14236044883728)
--(axis cs:-0.860000133514404,-1.07068884372711)
--(axis cs:-0.840000152587891,-1.00160157680511)
--(axis cs:-0.820000171661377,-0.935109496116638)
--(axis cs:-0.800000190734863,-0.871216893196106)
--(axis cs:-0.78000020980835,-0.808361232280731)
--(axis cs:-0.760000228881836,-0.747766733169556)
--(axis cs:-0.740000247955322,-0.690195322036743)
--(axis cs:-0.720000267028809,-0.635595977306366)
--(axis cs:-0.700000286102295,-0.583913743495941)
--(axis cs:-0.680000305175781,-0.535086810588837)
--(axis cs:-0.660000324249268,-0.489049971103668)
--(axis cs:-0.640000343322754,-0.445733308792114)
--(axis cs:-0.62000036239624,-0.405063152313232)
--(axis cs:-0.600000381469727,-0.366962283849716)
--(axis cs:-0.580000400543213,-0.331351101398468)
--(axis cs:-0.560000419616699,-0.298146545886993)
--(axis cs:-0.540000438690186,-0.267264097929001)
--(axis cs:-0.520000457763672,-0.238617941737175)
--(axis cs:-0.500000476837158,-0.212120890617371)
--(axis cs:-0.480000495910645,-0.187764570116997)
--(axis cs:-0.460000514984131,-0.165348172187805)
--(axis cs:-0.440000534057617,-0.144782498478889)
--(axis cs:-0.420000553131104,-0.125943824648857)
--(axis cs:-0.40000057220459,-0.108800411224365)
--(axis cs:-0.380000591278076,-0.0934021845459938)
--(axis cs:-0.360000610351562,-0.0794563218951225)
--(axis cs:-0.340000629425049,-0.0670106783509254)
--(axis cs:-0.320000648498535,-0.0559385530650616)
--(axis cs:-0.300000667572021,-0.0461578704416752)
--(axis cs:-0.280000686645508,-0.0375877283513546)
--(axis cs:-0.260000705718994,-0.030147859826684)
--(axis cs:-0.24000072479248,-0.0237585604190826)
--(axis cs:-0.220000743865967,-0.0183406174182892)
--(axis cs:-0.200000762939453,-0.0138148730620742)
--(axis cs:-0.180000782012939,-0.0101021602749825)
--(axis cs:-0.160000801086426,-0.00712312618270516)
--(axis cs:-0.140000820159912,-0.00483982497826219)
--(axis cs:-0.120000839233398,-0.00321128196083009)
--(axis cs:-0.100000858306885,-0.00201480742543936)
--(axis cs:-0.0800008773803711,-0.00117662164848298)
--(axis cs:-0.0600008964538574,-0.000625157554168254)
--(axis cs:-0.0400009155273438,-0.00027515203692019)
--(axis cs:-0.0200009346008301,-8.66263944772072e-05)
--(axis cs:-9.5367431640625e-07,-2.98607316651101e-09)
--(axis cs:0.0199990272521973,5.43834394193254e-05)
--(axis cs:0.0399990081787109,0.000192005914868787)
--(axis cs:0.0599989891052246,0.000465501623693854)
--(axis cs:0.0799989700317383,0.000958219345193356)
--(axis cs:0.099998950958252,0.00175191008020192)
--(axis cs:0.119998931884766,0.00293772132135928)
--(axis cs:0.139998912811279,0.0045919269323349)
--(axis cs:0.159998893737793,0.00679533509537578)
--(axis cs:0.179998874664307,0.00962848123162985)
--(axis cs:0.19999885559082,0.0131717445328832)
--(axis cs:0.219998836517334,0.0175054576247931)
--(axis cs:0.239998817443848,0.0227101463824511)
--(axis cs:0.259998798370361,0.0288666784763336)
--(axis cs:0.279998779296875,0.0360564552247524)
--(axis cs:0.299998760223389,0.0443615838885307)
--(axis cs:0.319998741149902,0.0538650937378407)
--(axis cs:0.339998722076416,0.0646508634090424)
--(axis cs:0.35999870300293,0.0768038555979729)
--(axis cs:0.379998683929443,0.0904097706079483)
--(axis cs:0.399998664855957,0.105555400252342)
--(axis cs:0.419998645782471,0.122327856719494)
--(axis cs:0.439998626708984,0.140815034508705)
--(axis cs:0.459998607635498,0.161104619503021)
--(axis cs:0.479998588562012,0.183283939957619)
--(axis cs:0.499998569488525,0.20722059905529)
--(axis cs:0.519998550415039,0.233161523938179)
--(axis cs:0.539998531341553,0.261314481496811)
--(axis cs:0.559998512268066,0.291792720556259)
--(axis cs:0.57999849319458,0.324710011482239)
--(axis cs:0.599998474121094,0.36017844080925)
--(axis cs:0.619998455047607,0.398307800292969)
--(axis cs:0.639998435974121,0.438807487487793)
--(axis cs:0.659998416900635,0.48166361451149)
--(axis cs:0.679998397827148,0.527169644832611)
--(axis cs:0.699998378753662,0.575380802154541)
--(axis cs:0.719998359680176,0.626346349716187)
--(axis cs:0.739998340606689,0.68011087179184)
--(axis cs:0.759998321533203,0.736712992191315)
--(axis cs:0.779998302459717,0.796185553073883)
--(axis cs:0.79999828338623,0.858555972576141)
--(axis cs:0.819998264312744,0.923845946788788)
--(axis cs:0.839998245239258,0.992071688175201)
--(axis cs:0.859998226165771,1.06324291229248)
--(axis cs:0.879998207092285,1.1373645067215)
--(axis cs:0.899998188018799,1.21443629264832)
--(axis cs:0.919998168945312,1.29445195198059)
--(axis cs:0.939998149871826,1.37740159034729)
--(axis cs:0.95999813079834,1.46326780319214)
--(axis cs:0.979998111724854,1.55203282833099)
--(axis cs:0.979998111724854,1.61579298973083)
--(axis cs:0.979998111724854,1.61579298973083)
--(axis cs:0.95999813079834,1.52541613578796)
--(axis cs:0.939998149871826,1.43775391578674)
--(axis cs:0.919998168945312,1.34811460971832)
--(axis cs:0.899998188018799,1.26074647903442)
--(axis cs:0.879998207092285,1.17693889141083)
--(axis cs:0.859998226165771,1.09668779373169)
--(axis cs:0.839998245239258,1.01998102664948)
--(axis cs:0.819998264312744,0.946799516677856)
--(axis cs:0.79999828338623,0.877113282680511)
--(axis cs:0.779998302459717,0.810884833335876)
--(axis cs:0.759998321533203,0.748068511486053)
--(axis cs:0.739998340606689,0.688609302043915)
--(axis cs:0.719998359680176,0.633165061473846)
--(axis cs:0.699998378753662,0.581552028656006)
--(axis cs:0.679998397827148,0.53279060125351)
--(axis cs:0.659998416900635,0.486815840005875)
--(axis cs:0.639998435974121,0.443559944629669)
--(axis cs:0.619998455047607,0.402950823307037)
--(axis cs:0.599998474121094,0.364914238452911)
--(axis cs:0.57999849319458,0.329373121261597)
--(axis cs:0.559998512268066,0.296247780323029)
--(axis cs:0.539998531341553,0.265456140041351)
--(axis cs:0.519998550415039,0.236914426088333)
--(axis cs:0.499998569488525,0.210536882281303)
--(axis cs:0.479998588562012,0.186235994100571)
--(axis cs:0.459998607635498,0.163923516869545)
--(axis cs:0.439998626708984,0.143510028719902)
--(axis cs:0.419998645782471,0.124905496835709)
--(axis cs:0.399998664855957,0.108019948005676)
--(axis cs:0.379998683929443,0.0927630737423897)
--(axis cs:0.35999870300293,0.0790451988577843)
--(axis cs:0.339998722076416,0.0667772442102432)
--(axis cs:0.319998741149902,0.055871170014143)
--(axis cs:0.299998760223389,0.046240109950304)
--(axis cs:0.279998779296875,0.0377986282110214)
--(axis cs:0.259998798370361,0.030462933704257)
--(axis cs:0.239998817443848,0.0241508409380913)
--(axis cs:0.219998836517334,0.0187818892300129)
--(axis cs:0.19999885559082,0.0142771499231458)
--(axis cs:0.179998874664307,0.0105591993778944)
--(axis cs:0.159998893737793,0.00755169661715627)
--(axis cs:0.139998912811279,0.00517919100821018)
--(axis cs:0.119998931884766,0.00336663820780814)
--(axis cs:0.099998950958252,0.00203902553766966)
--(axis cs:0.0799989700317383,0.0011209137737751)
--(axis cs:0.0599989891052246,0.000536051753442734)
--(axis cs:0.0399990081787109,0.000217972992686555)
--(axis cs:0.0199990272521973,6.57139244140126e-05)
--(axis cs:-9.5367431640625e-07,-1.25919075166792e-09)
--(axis cs:-0.0200009346008301,-3.34210817527492e-05)
--(axis cs:-0.0400009155273438,-0.000145314639667049)
--(axis cs:-0.0600008964538574,-0.000408168387366459)
--(axis cs:-0.0800008773803711,-0.000905211956705898)
--(axis cs:-0.100000858306885,-0.0017243466572836)
--(axis cs:-0.120000839233398,-0.00295067136175931)
--(axis cs:-0.140000820159912,-0.0046688774600625)
--(axis cs:-0.160000801086426,-0.0069629461504519)
--(axis cs:-0.180000782012939,-0.0097007816657424)
--(axis cs:-0.200000762939453,-0.0130937937647104)
--(axis cs:-0.220000743865967,-0.0172400940209627)
--(axis cs:-0.24000072479248,-0.0222791209816933)
--(axis cs:-0.260000705718994,-0.0285652745515108)
--(axis cs:-0.280000686645508,-0.035951055586338)
--(axis cs:-0.300000667572021,-0.0445270799100399)
--(axis cs:-0.320000648498535,-0.0543834082782269)
--(axis cs:-0.340000629425049,-0.0656092017889023)
--(axis cs:-0.360000610351562,-0.0782925337553024)
--(axis cs:-0.380000591278076,-0.0925199463963509)
--(axis cs:-0.40000057220459,-0.108376167714596)
--(axis cs:-0.420000553131104,-0.125264391303062)
--(axis cs:-0.440000534057617,-0.143572717905045)
--(axis cs:-0.460000514984131,-0.163628697395325)
--(axis cs:-0.480000495910645,-0.185523971915245)
--(axis cs:-0.500000476837158,-0.209350794553757)
--(axis cs:-0.520000457763672,-0.235202267765999)
--(axis cs:-0.540000438690186,-0.263171225786209)
--(axis cs:-0.560000419616699,-0.293350219726562)
--(axis cs:-0.580000400543213,-0.325830608606339)
--(axis cs:-0.600000381469727,-0.360701680183411)
--(axis cs:-0.62000036239624,-0.398714303970337)
--(axis cs:-0.640000343322754,-0.439332544803619)
--(axis cs:-0.660000324249268,-0.482513904571533)
--(axis cs:-0.680000305175781,-0.528303384780884)
--(axis cs:-0.700000286102295,-0.576742112636566)
--(axis cs:-0.720000267028809,-0.627865254878998)
--(axis cs:-0.740000247955322,-0.681167364120483)
--(axis cs:-0.760000228881836,-0.73697429895401)
--(axis cs:-0.78000020980835,-0.795611441135406)
--(axis cs:-0.800000190734863,-0.858155906200409)
--(axis cs:-0.820000171661377,-0.924157500267029)
--(axis cs:-0.840000152587891,-0.992368817329407)
--(axis cs:-0.860000133514404,-1.06287622451782)
--(axis cs:-0.880000114440918,-1.13618195056915)
--(axis cs:-0.900000095367432,-1.2122790813446)
--(axis cs:-0.920000076293945,-1.29115784168243)
--(axis cs:-0.940000057220459,-1.37273919582367)
--(axis cs:-0.960000038146973,-1.45688712596893)
--(axis cs:-0.980000019073486,-1.54432499408722)
--(axis cs:-1,-1.63415312767029)
--cycle;

\addplot [ultra thick, submodel1Color]
table {%
-1 -1.63762855529785
-0.980000019073486 -1.54569447040558
-0.960000038146973 -1.45720028877258
-0.940000057220459 -1.37280416488647
-0.920000076293945 -1.29340422153473
-0.900000095367432 -1.21660530567169
-0.880000114440918 -1.14103949069977
-0.860000133514404 -1.06557965278625
-0.840000152587891 -0.993291258811951
-0.820000171661377 -0.924659729003906
-0.800000190734863 -0.859748542308807
-0.78000020980835 -0.797627031803131
-0.760000228881836 -0.738284468650818
-0.740000247955322 -0.681704461574554
-0.720000267028809 -0.628143966197968
-0.700000286102295 -0.577853322029114
-0.680000305175781 -0.530242025852203
-0.660000324249268 -0.485253304243088
-0.640000343322754 -0.442827641963959
-0.62000036239624 -0.402903646230698
-0.600000381469727 -0.365416079759598
-0.580000400543213 -0.330298215150833
-0.560000419616699 -0.297480642795563
-0.540000438690186 -0.266892313957214
-0.520000457763672 -0.23846010863781
-0.500000476837158 -0.212109491229057
-0.480000495910645 -0.187685340642929
-0.460000514984131 -0.165223225951195
-0.440000534057617 -0.144646495580673
-0.420000553131104 -0.125867858529091
-0.40000057220459 -0.108613908290863
-0.380000591278076 -0.0933582782745361
-0.360000610351562 -0.0794505178928375
-0.340000629425049 -0.0669543668627739
-0.320000648498535 -0.0558347888290882
-0.300000667572021 -0.0460128597915173
-0.280000686645508 -0.0374098569154739
-0.260000705718994 -0.029947092756629
-0.24000072479248 -0.0235457103699446
-0.220000743865967 -0.0181266125291586
-0.200000762939453 -0.0136101525276899
-0.180000782012939 -0.00991599168628454
-0.160000801086426 -0.00697668408975005
-0.140000820159912 -0.00479796435683966
-0.120000839233398 -0.00304633378982544
-0.100000858306885 -0.0017872485332191
-0.0800008773803711 -0.000939047429710627
-0.0600008964538574 -0.000419384014094248
-0.0400009155273438 -0.000148055580211803
-0.0200009346008301 -4.0038979932433e-05
-9.5367431640625e-07 -1.61347857297045e-09
0.0199990272521973 5.51139310118742e-05
0.0399990081787109 0.000207043180125766
0.0599989891052246 0.000501144444569945
0.0799989700317383 0.00101877050474286
0.099998950958252 0.00190704921260476
0.119998931884766 0.00320999627001584
0.139998912811279 0.00500572193413973
0.159998893737793 0.00737067777663469
0.179998874664307 0.0103796785697341
0.19999885559082 0.0141060696914792
0.219998836517334 0.0186219867318869
0.239998817443848 0.0239988174289465
0.259998798370361 0.030307712033391
0.279998779296875 0.0376203171908855
0.299998760223389 0.0460094138979912
0.319998741149902 0.0555496588349342
0.339998722076416 0.0663184002041817
0.35999870300293 0.0783962309360504
0.379998683929443 0.0918675065040588
0.399998664855957 0.106820859014988
0.419998645782471 0.123349286615849
0.439998626708984 0.141550078988075
0.459998607635498 0.161524742841721
0.479998588562012 0.183378770947456
0.499998569488525 0.207439944148064
0.519998550415039 0.233658328652382
0.539998531341553 0.262022823095322
0.559998512268066 0.292615652084351
0.57999849319458 0.325516045093536
0.599998474121094 0.360800176858902
0.619998455047607 0.398540824651718
0.639998435974121 0.439204931259155
0.659998416900635 0.482972502708435
0.679998397827148 0.52970826625824
0.699998378753662 0.579503834247589
0.719998359680176 0.632444977760315
0.739998340606689 0.687691688537598
0.759998321533203 0.745189964771271
0.779998302459717 0.805713891983032
0.79999828338623 0.869314610958099
0.819998264312744 0.936038494110107
0.839998245239258 1.00592875480652
0.859998226165771 1.07902348041534
0.879998207092285 1.15535867214203
0.899998188018799 1.23496317863464
0.919998168945312 1.31786501407623
0.939998149871826 1.40408706665039
0.95999813079834 1.49364697933197
0.979998111724854 1.5865603685379
};
% \addlegendentry{Learned damping}
\addplot [ultra thick, black]
table {%
-1 -1.70000004768372
-0.980000019073486 -1.60002660751343
-0.960000038146973 -1.50405132770538
-0.940000057220459 -1.41199314594269
-0.920000076293945 -1.32376992702484
-0.900000095367432 -1.23930037021637
-0.880000114440918 -1.15850281715393
-0.860000133514404 -1.08129572868347
-0.840000152587891 -1.00759744644165
-0.820000171661377 -0.93732625246048
-0.800000190734863 -0.870400547981262
-0.78000020980835 -0.806739091873169
-0.760000228881836 -0.746259927749634
-0.740000247955322 -0.688881516456604
-0.720000267028809 -0.634522318840027
-0.700000286102295 -0.583100736141205
-0.680000305175781 -0.534535109996796
-0.660000324249268 -0.488743931055069
-0.640000343322754 -0.44564551115036
-0.62000036239624 -0.405158340930939
-0.600000381469727 -0.367200702428818
-0.580000400543213 -0.331691116094589
-0.560000419616699 -0.298547893762589
-0.540000438690186 -0.26768946647644
-0.520000457763672 -0.239034235477448
-0.500000476837158 -0.212500616908073
-0.480000495910645 -0.188006982207298
-0.460000514984131 -0.165471747517586
-0.440000534057617 -0.144813343882561
-0.420000553131104 -0.12595009803772
-0.40000057220459 -0.108800463378429
-0.380000591278076 -0.0932828411459923
-0.360000610351562 -0.0793156027793884
-0.340000629425049 -0.0668171718716621
-0.320000648498535 -0.055705938488245
-0.300000667572021 -0.0459003075957298
-0.280000686645508 -0.0373186729848385
-0.260000705718994 -0.0298794433474541
-0.24000072479248 -0.0235010143369436
-0.220000743865967 -0.0181017834693193
-0.200000762939453 -0.0136001566424966
-0.180000782012939 -0.00991452857851982
-0.160000801086426 -0.00696330470964313
-0.140000820159912 -0.0046648820862174
-0.120000839233398 -0.00293766194954515
-0.100000858306885 -0.00170004391111434
-0.0800008773803711 -0.000870428746566176
-0.0600008964538574 -0.00036721647484228
-0.0400009155273438 -0.00010880747140618
-0.0200009346008301 -1.36019070851034e-05
-9.5367431640625e-07 -1.47451499593932e-18
0.0199990272521973 1.35980153572746e-05
0.0399990081787109 0.000108791915408801
0.0599989891052246 0.00036718143383041
0.0799989700317383 0.000870366406161338
0.099998950958252 0.00169994647148997
0.119998931884766 0.00293752178549767
0.139998912811279 0.00466469116508961
0.159998893737793 0.00696305511519313
0.179998874664307 0.00991421472281218
0.19999885559082 0.0135997664183378
0.219998836517334 0.0181013140827417
0.239998817443848 0.0235004536807537
0.259998798370361 0.0298787895590067
0.279998779296875 0.0373179130256176
0.299998760223389 0.0458994321525097
0.319998741149902 0.0557049438357353
0.339998722076416 0.066816046833992
0.35999870300293 0.0793143436312675
0.379998683929443 0.0932814404368401
0.399998664855957 0.108798921108246
0.419998645782471 0.125948384404182
0.439998626708984 0.144811451435089
0.459998607635498 0.165469706058502
0.479998588562012 0.188004747033119
0.499998569488525 0.212498188018799
0.519998550415039 0.239031597971916
0.539998531341553 0.267686635255814
0.559998512268066 0.298544824123383
0.57999849319458 0.331687808036804
0.599998474121094 0.367197215557098
0.619998455047607 0.405154556035995
0.639998435974121 0.44564151763916
0.659998416900635 0.488739669322968
0.679998397827148 0.534530580043793
0.699998378753662 0.583096027374268
0.719998359680176 0.634517252445221
0.739998340606689 0.688876152038574
0.759998321533203 0.74625426530838
0.779998302459717 0.806733191013336
0.79999828338623 0.87039440870285
0.819998264312744 0.93731963634491
0.839998245239258 1.00759053230286
0.859998226165771 1.0812885761261
0.879998207092285 1.15849530696869
0.899998188018799 1.23929250240326
0.919998168945312 1.32376170158386
0.939998149871826 1.41198456287384
0.95999813079834 1.50404238700867
0.979998111724854 1.60001718997955
};
% \addlegendentry{True force}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(p_{2}\)},
xmajorgrids,
xmin=-1.09899990558624, xmax=1.0789980173111,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Force},
ylabel shift=-0.3cm,
ymajorgrids,
ymin=-1.86578969955444, ymax=1.78158264160156,
ytick style={color=black},
width=0.28*\columnwidth,
height=3.0cm,
]
\path [draw=submodel2Color, fill=submodel2Color, opacity=0.2]
(axis cs:-1,-1.46270132064819)
--(axis cs:-1,-1.52105391025543)
--(axis cs:-0.980000019073486,-1.43049907684326)
--(axis cs:-0.960000038146973,-1.34311234951019)
--(axis cs:-0.940000057220459,-1.25892305374146)
--(axis cs:-0.920000076293945,-1.17795193195343)
--(axis cs:-0.900000095367432,-1.10021412372589)
--(axis cs:-0.880000114440918,-1.02571499347687)
--(axis cs:-0.860000133514404,-0.954543471336365)
--(axis cs:-0.840000152587891,-0.889009952545166)
--(axis cs:-0.820000171661377,-0.826352477073669)
--(axis cs:-0.800000190734863,-0.766551315784454)
--(axis cs:-0.78000020980835,-0.709581911563873)
--(axis cs:-0.760000228881836,-0.655415058135986)
--(axis cs:-0.740000247955322,-0.60401439666748)
--(axis cs:-0.720000267028809,-0.555339872837067)
--(axis cs:-0.700000286102295,-0.509344279766083)
--(axis cs:-0.680000305175781,-0.46597608923912)
--(axis cs:-0.660000324249268,-0.425178408622742)
--(axis cs:-0.640000343322754,-0.386682093143463)
--(axis cs:-0.62000036239624,-0.349098324775696)
--(axis cs:-0.600000381469727,-0.314072668552399)
--(axis cs:-0.580000400543213,-0.28152671456337)
--(axis cs:-0.560000419616699,-0.251377195119858)
--(axis cs:-0.540000438690186,-0.22353707253933)
--(axis cs:-0.520000457763672,-0.198365584015846)
--(axis cs:-0.500000476837158,-0.176351875066757)
--(axis cs:-0.480000495910645,-0.156202837824821)
--(axis cs:-0.460000514984131,-0.137810066342354)
--(axis cs:-0.440000534057617,-0.12106692045927)
--(axis cs:-0.420000553131104,-0.105869017541409)
--(axis cs:-0.40000057220459,-0.0921150073409081)
--(axis cs:-0.380000591278076,-0.0797073170542717)
--(axis cs:-0.360000610351562,-0.0685523450374603)
--(axis cs:-0.340000629425049,-0.0585609599947929)
--(axis cs:-0.320000648498535,-0.0496487952768803)
--(axis cs:-0.300000667572021,-0.0417362228035927)
--(axis cs:-0.280000686645508,-0.0347484163939953)
--(axis cs:-0.260000705718994,-0.0286150518804789)
--(axis cs:-0.24000072479248,-0.0232701413333416)
--(axis cs:-0.220000743865967,-0.0186515431851149)
--(axis cs:-0.200000762939453,-0.0147004304453731)
--(axis cs:-0.180000782012939,-0.011360683478415)
--(axis cs:-0.160000801086426,-0.00857822503894567)
--(axis cs:-0.140000820159912,-0.00630029710009694)
--(axis cs:-0.120000839233398,-0.00447471160441637)
--(axis cs:-0.100000858306885,-0.00304912915453315)
--(axis cs:-0.0800008773803711,-0.00197040382772684)
--(axis cs:-0.0600008964538574,-0.00118393066804856)
--(axis cs:-0.0400009155273438,-0.000633137533441186)
--(axis cs:-0.0200009346008301,-0.000259052467299625)
--(axis cs:-9.5367431640625e-07,-1.06232782570714e-08)
--(axis cs:0.0199990272521973,1.24601474453812e-05)
--(axis cs:0.0399990081787109,8.26790346764028e-05)
--(axis cs:0.0599989891052246,0.000271092460025102)
--(axis cs:0.0799989700317383,0.000639723963104188)
--(axis cs:0.099998950958252,0.00125248311087489)
--(axis cs:0.119998931884766,0.00217539258301258)
--(axis cs:0.139998912811279,0.00347673590295017)
--(axis cs:0.159998893737793,0.00522713456302881)
--(axis cs:0.179998874664307,0.00749953091144562)
--(axis cs:0.19999885559082,0.0103691508993506)
--(axis cs:0.219998836517334,0.013913338072598)
--(axis cs:0.239998817443848,0.018211368471384)
--(axis cs:0.259998798370361,0.0233441907912493)
--(axis cs:0.279998779296875,0.029394181445241)
--(axis cs:0.299998760223389,0.0364447832107544)
--(axis cs:0.319998741149902,0.0445801727473736)
--(axis cs:0.339998722076416,0.0538849234580994)
--(axis cs:0.35999870300293,0.0644436329603195)
--(axis cs:0.379998683929443,0.0763405486941338)
--(axis cs:0.399998664855957,0.0896591693162918)
--(axis cs:0.419998645782471,0.104481972754002)
--(axis cs:0.439998626708984,0.120570242404938)
--(axis cs:0.459998607635498,0.138364389538765)
--(axis cs:0.479998588562012,0.158432930707932)
--(axis cs:0.499998569488525,0.18033030629158)
--(axis cs:0.519998550415039,0.203929305076599)
--(axis cs:0.539998531341553,0.229409039020538)
--(axis cs:0.559998512268066,0.256914138793945)
--(axis cs:0.57999849319458,0.28650826215744)
--(axis cs:0.599998474121094,0.318251222372055)
--(axis cs:0.619998455047607,0.352199703454971)
--(axis cs:0.639998435974121,0.388406485319138)
--(axis cs:0.659998416900635,0.426920711994171)
--(axis cs:0.679998397827148,0.467787772417068)
--(axis cs:0.699998378753662,0.511048495769501)
--(axis cs:0.719998359680176,0.556741237640381)
--(axis cs:0.739998340606689,0.604898810386658)
--(axis cs:0.759998321533203,0.655551135540009)
--(axis cs:0.779998302459717,0.708723962306976)
--(axis cs:0.79999828338623,0.764438152313232)
--(axis cs:0.819998264312744,0.822712123394012)
--(axis cs:0.839998245239258,0.883235216140747)
--(axis cs:0.859998226165771,0.946080803871155)
--(axis cs:0.879998207092285,1.01144206523895)
--(axis cs:0.899998188018799,1.07932436466217)
--(axis cs:0.919998168945312,1.14973127841949)
--(axis cs:0.939998149871826,1.22266280651093)
--(axis cs:0.95999813079834,1.29811668395996)
--(axis cs:0.979998111724854,1.37608683109283)
--(axis cs:0.979998111724854,1.38194561004639)
--(axis cs:0.979998111724854,1.38194561004639)
--(axis cs:0.95999813079834,1.30300199985504)
--(axis cs:0.939998149871826,1.22662711143494)
--(axis cs:0.919998168945312,1.15288531780243)
--(axis cs:0.899998188018799,1.08228468894958)
--(axis cs:0.879998207092285,1.01424133777618)
--(axis cs:0.859998226165771,0.948756992816925)
--(axis cs:0.839998245239258,0.885833024978638)
--(axis cs:0.819998264312744,0.825421512126923)
--(axis cs:0.79999828338623,0.766693532466888)
--(axis cs:0.779998302459717,0.710633814334869)
--(axis cs:0.759998321533203,0.65721583366394)
--(axis cs:0.739998340606689,0.606409013271332)
--(axis cs:0.719998359680176,0.55834287405014)
--(axis cs:0.699998378753662,0.512719690799713)
--(axis cs:0.679998397827148,0.469464987516403)
--(axis cs:0.659998416900635,0.428546607494354)
--(axis cs:0.639998435974121,0.390186548233032)
--(axis cs:0.619998455047607,0.354176819324493)
--(axis cs:0.599998474121094,0.320451945066452)
--(axis cs:0.57999849319458,0.288950830698013)
--(axis cs:0.559998512268066,0.259608775377274)
--(axis cs:0.539998531341553,0.232358053326607)
--(axis cs:0.519998550415039,0.207128062844276)
--(axis cs:0.499998569488525,0.183846265077591)
--(axis cs:0.479998588562012,0.162436813116074)
--(axis cs:0.459998607635498,0.14282251894474)
--(axis cs:0.439998626708984,0.124924011528492)
--(axis cs:0.419998645782471,0.108660504221916)
--(axis cs:0.399998664855957,0.0939499065279961)
--(axis cs:0.379998683929443,0.0806390047073364)
--(axis cs:0.35999870300293,0.0683715417981148)
--(axis cs:0.339998722076416,0.0574349090456963)
--(axis cs:0.319998741149902,0.0477535463869572)
--(axis cs:0.299998760223389,0.0392513200640678)
--(axis cs:0.279998779296875,0.0318515971302986)
--(axis cs:0.259998798370361,0.0254770889878273)
--(axis cs:0.239998817443848,0.0200499054044485)
--(axis cs:0.219998836517334,0.0154915172606707)
--(axis cs:0.19999885559082,0.0118535552173853)
--(axis cs:0.179998874664307,0.00891236402094364)
--(axis cs:0.159998893737793,0.00654716975986958)
--(axis cs:0.139998912811279,0.0046844775788486)
--(axis cs:0.119998931884766,0.00325287086889148)
--(axis cs:0.099998950958252,0.00218316772952676)
--(axis cs:0.0799989700317383,0.00140847510192543)
--(axis cs:0.0599989891052246,0.000864191504660994)
--(axis cs:0.0399990081787109,0.000487928133225068)
--(axis cs:0.0199990272521973,0.000219351670239121)
--(axis cs:-9.5367431640625e-07,-6.70671185254434e-10)
--(axis cs:-0.0200009346008301,-4.83052608615253e-05)
--(axis cs:-0.0400009155273438,-0.000206902463105507)
--(axis cs:-0.0600008964538574,-0.00053757062414661)
--(axis cs:-0.0800008773803711,-0.00110094214323908)
--(axis cs:-0.100000858306885,-0.00195660628378391)
--(axis cs:-0.120000839233398,-0.00316319265402853)
--(axis cs:-0.140000820159912,-0.00477843405678868)
--(axis cs:-0.160000801086426,-0.00663643563166261)
--(axis cs:-0.180000782012939,-0.00889844354242086)
--(axis cs:-0.200000762939453,-0.0116674555465579)
--(axis cs:-0.220000743865967,-0.0150039689615369)
--(axis cs:-0.24000072479248,-0.0189705044031143)
--(axis cs:-0.260000705718994,-0.0236317440867424)
--(axis cs:-0.280000686645508,-0.0290546044707298)
--(axis cs:-0.300000667572021,-0.0353083573281765)
--(axis cs:-0.320000648498535,-0.0424646101891994)
--(axis cs:-0.340000629425049,-0.0510996580123901)
--(axis cs:-0.360000610351562,-0.0611664541065693)
--(axis cs:-0.380000591278076,-0.072561003267765)
--(axis cs:-0.40000057220459,-0.0853824317455292)
--(axis cs:-0.420000553131104,-0.0997310876846313)
--(axis cs:-0.440000534057617,-0.115708097815514)
--(axis cs:-0.460000514984131,-0.133414775133133)
--(axis cs:-0.480000495910645,-0.151673272252083)
--(axis cs:-0.500000476837158,-0.17124679684639)
--(axis cs:-0.520000457763672,-0.192572146654129)
--(axis cs:-0.540000438690186,-0.215749338269234)
--(axis cs:-0.560000419616699,-0.240878939628601)
--(axis cs:-0.580000400543213,-0.268062084913254)
--(axis cs:-0.600000381469727,-0.297399044036865)
--(axis cs:-0.62000036239624,-0.328988999128342)
--(axis cs:-0.640000343322754,-0.362929433584213)
--(axis cs:-0.660000324249268,-0.399315029382706)
--(axis cs:-0.680000305175781,-0.438236743211746)
--(axis cs:-0.700000286102295,-0.479783535003662)
--(axis cs:-0.720000267028809,-0.524039149284363)
--(axis cs:-0.740000247955322,-0.571082353591919)
--(axis cs:-0.760000228881836,-0.620987832546234)
--(axis cs:-0.78000020980835,-0.673824965953827)
--(axis cs:-0.800000190734863,-0.729658007621765)
--(axis cs:-0.820000171661377,-0.788544714450836)
--(axis cs:-0.840000152587891,-0.850538372993469)
--(axis cs:-0.860000133514404,-0.915684819221497)
--(axis cs:-0.880000114440918,-0.984025597572327)
--(axis cs:-0.900000095367432,-1.05559587478638)
--(axis cs:-0.920000076293945,-1.13042426109314)
--(axis cs:-0.940000057220459,-1.20853400230408)
--(axis cs:-0.960000038146973,-1.28994357585907)
--(axis cs:-0.980000019073486,-1.37466394901276)
--(axis cs:-1,-1.46270132064819)
--cycle;

\addplot [very thick, forestgreen711645]
table {%
-1 -1.49425435066223
-0.980000019073486 -1.40850841999054
-0.960000038146973 -1.32562494277954
-0.940000057220459 -1.24561882019043
-0.920000076293945 -1.16850256919861
-0.900000095367432 -1.09428417682648
-0.880000114440918 -1.02296555042267
-0.860000133514404 -0.954453229904175
-0.840000152587891 -0.88642019033432
-0.820000171661377 -0.821597754955292
-0.800000190734863 -0.759958922863007
-0.78000020980835 -0.701470196247101
-0.760000228881836 -0.646088898181915
-0.740000247955322 -0.593763887882233
-0.720000267028809 -0.544436752796173
-0.700000286102295 -0.498041361570358
-0.680000305175781 -0.454504251480103
-0.660000324249268 -0.413745164871216
-0.640000343322754 -0.375678151845932
-0.62000036239624 -0.340211182832718
-0.600000381469727 -0.307247817516327
-0.580000400543213 -0.276686877012253
-0.560000419616699 -0.248424261808395
-0.540000438690186 -0.222353249788284
-0.520000457763672 -0.197915583848953
-0.500000476837158 -0.174419417977333
-0.480000495910645 -0.15295185148716
-0.460000514984131 -0.133753687143326
-0.440000534057617 -0.117392159998417
-0.420000553131104 -0.102495945990086
-0.40000057220459 -0.088975690305233
-0.380000591278076 -0.07674590498209
-0.360000610351562 -0.0657253935933113
-0.340000629425049 -0.0558370389044285
-0.320000648498535 -0.0470079705119133
-0.300000667572021 -0.0391692966222763
-0.280000686645508 -0.0322557240724564
-0.260000705718994 -0.026205001398921
-0.24000072479248 -0.0209574457257986
-0.220000743865967 -0.0164552815258503
-0.200000762939453 -0.0126420157030225
-0.180000782012939 -0.00946185365319252
-0.160000801086426 -0.00685924617573619
-0.140000820159912 -0.00482272729277611
-0.120000839233398 -0.00340019748546183
-0.100000858306885 -0.00231300154700875
-0.0800008773803711 -0.0015062706079334
-0.0600008964538574 -0.000925740401726216
-0.0400009155273438 -0.000517390144523233
-0.0200009346008301 -0.000227049662498757
-9.5367431640625e-07 -1.01964845455882e-08
0.0199990272521973 0.000208515775739215
0.0399990081787109 0.000433947832789272
0.0599989891052246 0.000746501144021749
0.0799989700317383 0.00121897179633379
0.099998950958252 0.00192641920875758
0.119998931884766 0.00294578145258129
0.139998912811279 0.0043554469011724
0.159998893737793 0.00623481394723058
0.179998874664307 0.00866383966058493
0.19999885559082 0.0117227230221033
0.219998836517334 0.0154461907222867
0.239998817443848 0.0197673253715038
0.259998798370361 0.0248954389244318
0.279998779296875 0.0309100765734911
0.299998760223389 0.0378914847970009
0.319998741149902 0.0459203235805035
0.339998722076416 0.0550772733986378
0.35999870300293 0.0654427856206894
0.379998683929443 0.0770965740084648
0.399998664855957 0.0901175290346146
0.419998645782471 0.104583278298378
0.439998626708984 0.120889998972416
0.459998607635498 0.138962730765343
0.479998588562012 0.158777192234993
0.499998569488525 0.18040868639946
0.519998550415039 0.204122364521027
0.539998531341553 0.229871645569801
0.559998512268066 0.257637023925781
0.57999849319458 0.287474781274796
0.599998474121094 0.319437384605408
0.619998455047607 0.353573501110077
0.639998435974121 0.389929264783859
0.659998416900635 0.428538978099823
0.679998397827148 0.469288796186447
0.699998378753662 0.512486696243286
0.719998359680176 0.558179140090942
0.739998340606689 0.606363713741302
0.759998321533203 0.656808316707611
0.779998302459717 0.709699869155884
0.79999828338623 0.765056848526001
0.819998264312744 0.822897791862488
0.839998245239258 0.88355964422226
0.859998226165771 0.946991205215454
0.879998207092285 1.01301276683807
0.899998188018799 1.08162689208984
0.919998168945312 1.1528332233429
0.939998149871826 1.22603392601013
0.95999813079834 1.30171597003937
0.979998111724854 1.37991845607758
};
% \addlegendentry{Learned damping}
\addplot [ultra thick, black]
table {%
-1 -1.5
-0.980000019073486 -1.41178810596466
-0.960000038146973 -1.32710409164429
-0.940000057220459 -1.24587631225586
-0.920000076293945 -1.16803228855133
-0.900000095367432 -1.09350037574768
-0.880000114440918 -1.02220833301544
-0.860000133514404 -0.954084455966949
-0.840000152587891 -0.88905656337738
-0.820000171661377 -0.827052533626556
-0.800000190734863 -0.768000483512878
-0.78000020980835 -0.711828589439392
-0.760000228881836 -0.65846461057663
-0.740000247955322 -0.607836604118347
-0.720000267028809 -0.559872627258301
-0.700000286102295 -0.514500617980957
-0.680000305175781 -0.471648633480072
-0.660000324249268 -0.431244611740112
-0.640000343322754 -0.393216609954834
-0.62000036239624 -0.357492625713348
-0.600000381469727 -0.324000597000122
-0.580000400543213 -0.292668610811234
-0.560000419616699 -0.263424605131149
-0.540000438690186 -0.236196577548981
-0.520000457763672 -0.210912555456161
-0.500000476837158 -0.187500536441803
-0.480000495910645 -0.165888518095016
-0.460000514984131 -0.146004483103752
-0.440000534057617 -0.127776473760605
-0.420000553131104 -0.111132435500622
-0.40000057220459 -0.0960004031658173
-0.380000591278076 -0.0823083817958832
-0.360000610351562 -0.0699843540787697
-0.340000629425049 -0.058956328779459
-0.320000648498535 -0.0491522960364819
-0.300000667572021 -0.0405002683401108
-0.280000686645508 -0.0329282395541668
-0.260000705718994 -0.0263642147183418
-0.24000072479248 -0.0207361876964569
-0.220000743865967 -0.0159721616655588
-0.200000762939453 -0.0120001379400492
-0.180000782012939 -0.00874811317771673
-0.160000801086426 -0.00614409241825342
-0.140000820159912 -0.00411607231944799
-0.120000839233398 -0.00259205442853272
-0.100000858306885 -0.00150003866292536
-0.0800008773803711 -0.000768025289289653
-0.0600008964538574 -0.000324014516081661
-0.0400009155273438 -9.60065954132006e-05
-0.0200009346008301 -1.20016820801538e-05
-9.5367431640625e-07 -1.30104260698261e-18
0.0199990272521973 1.19982487376546e-05
0.0399990081787109 9.5992858405225e-05
0.0599989891052246 0.000323983607813716
0.0799989700317383 0.000767970341257751
0.099998950958252 0.00149995274841785
0.119998931884766 0.00259193079546094
0.139998912811279 0.00411590375006199
0.159998893737793 0.00614387216046453
0.179998874664307 0.00874783657491207
0.19999885559082 0.0119997933506966
0.219998836517334 0.0159717462956905
0.239998817443848 0.0207356940954924
0.259998798370361 0.0263636372983456
0.279998779296875 0.0329275690019131
0.299998760223389 0.040499497205019
0.319998741149902 0.0491514205932617
0.339998722076416 0.0589553341269493
0.35999870300293 0.0699832439422607
0.379998683929443 0.0823071449995041
0.399998664855957 0.0959990471601486
0.419998645782471 0.111130923032761
0.439998626708984 0.127774804830551
0.459998607635498 0.146002680063248
0.479998588562012 0.165886536240578
0.499998569488525 0.187498390674591
0.519998550415039 0.210910230875015
0.539998531341553 0.2361940741539
0.559998512268066 0.263421893119812
0.57999849319458 0.292665719985962
0.599998474121094 0.323997527360916
0.619998455047607 0.357489317655563
0.639998435974121 0.393213093280792
0.659998416900635 0.431240856647491
0.679998397827148 0.471644639968872
0.699998378753662 0.514496445655823
0.719998359680176 0.559868156909943
0.739998340606689 0.60783189535141
0.759998321533203 0.658459663391113
0.779998302459717 0.711823344230652
0.79999828338623 0.767994999885559
0.819998264312744 0.827046751976013
0.839998245239258 0.889050483703613
0.859998226165771 0.954078078269958
0.879998207092285 1.02220177650452
0.899998188018799 1.0934933423996
0.919998168945312 1.16802501678467
0.939998149871826 1.24586868286133
0.95999813079834 1.32709622383118
0.979998111724854 1.41177988052368
};
% \addlegendentry{True force}

\end{groupplot}

\end{tikzpicture}


==> figures/intro_figure/intro_flowchart_figure.tex <==
\begin{tikzpicture}[
    labelText/.style={font=\scriptsize, inner xsep=0.0cm, inner ysep=0.0cm},
    eqText/.style={font=\scriptsize, inner xsep=0.0cm, inner ysep=0.0cm},
]
        
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Start with submodel 1
    \node (submodel1Eq) [eqText] {\(\int\phnnRHS_{\params_{1}}(\state_{1}, \controlInput_{1}) d \timeVar\)};
    \node (submodel1Label) [labelText, above=0.1cm of submodel1Eq.north, xshift=-0.4cm] {Submodel \(1\)};
    
    \begin{pgfonlayer}{background1}
        \node (submodel1Box) [
            draw=submodel1Color,
            fill=submodel1Color!20!white,
            rounded corners=0.15cm,
            fit={(submodel1Eq) (submodel1Label)},
            inner xsep=0.1cm,
            inner ysep=0.1cm] {};
    \end{pgfonlayer}
    
    % Submodel 1 inputs and outputs
    \node (submodel1StateInput) [eqText, left=0.2cm of submodel1Box.west, yshift=0.25cm] {\(\state_1\)};
    \draw[black, -latex] (submodel1StateInput.east) -- ++(0.2cm, 0.0);
    \node (submodel1ControlInput) [eqText, left=0.2cm of submodel1Box.west] {\(\controlInput_{1}\)};
    \draw[black, -latex] (submodel1ControlInput.east) -- ++(0.2cm, 0.0);
    \node (submodel1Deltat) [eqText, left=0.2cm of submodel1Box.west, yshift=-0.25cm] {\(\dt\)};
    \draw[black, -latex] (submodel1Deltat.east) -- ++(0.2cm, 0.0);
    
    \node (submodel1NextState) [eqText, right=0.2cm of submodel1Box.east] {\(\state_{1}'\)};
    \draw[black, -latex] (submodel1Box.east) -- (submodel1NextState.west);
    
    % Trainer surrounding submodel 1
    \node (trainer1Label) [labelText, above=0.1cm of submodel1Box, xshift=-0.6cm] {Training Algorithm \(1\)}; 
    \begin{pgfonlayer}{background2}
        \node (trainer1Box) [
            draw=black,
            fill=black!5!white,
            rounded corners=0.15cm,
            fit = {(submodel1Box) (trainer1Label) (submodel1StateInput) (submodel1ControlInput) (submodel1Deltat) (submodel1NextState)},
            inner xsep=0.1cm,
            inner ysep=0.1cm,
        ] {};
    \end{pgfonlayer}
    
    % Inputs of trainer for submodel 1
    \draw[black,  -latex] ($(trainer1Box.west) + (-0.2cm, 0.0cm)$) -- (trainer1Box.west);
    
    \node (trainer1InputsLabel) [
        labelText, 
        left=0.3cm of trainer1Box.west,
        yshift=0.4cm,
        align=left,
    ] {Subsystem \(1\)\\Training Data};
    
    \node (trainer1InputsData) [
        below=0.025cm of trainer1InputsLabel.south,
        xshift=-0.025cm,
        inner xsep=0.0cm,
        inner ysep=0.0cm,
    ] {\includegraphics[width=1.4cm]{figures/intro_figure/submodel1_data.png}};
    
    % outputs of trainer for submodel 1
    \node (trainer1Outputs) [
        eqText, 
        right=0.35cm of trainer1Box.east, 
        align=center, 
        yshift=-0.3cm, 
        color=submodel1Color
    ] {
        \(\hamiltonian_{\params_{1}}\), \\
        \(\dissipation_{\params_{1}}\), 
        \(\inputControlMatrix_{\params_{1}}\)
    };
    
    \node (trainer1OutputsLabel) [
        labelText, 
        above=0.1cm of trainer1Outputs, 
        align=center,
        submodel1Color,
    ] {Learned \\Components};
    
    \node (trainer1OutputsBox) [
        dashed,
        draw=submodel1Color,
        fit = {(trainer1Outputs) (trainer1OutputsLabel)}, 
        inner xsep=0.1cm, 
        inner ysep=0.1cm,
        rounded corners=0.15cm,
    ] {};
    \draw[black, -latex] (trainer1Box.east) -- ++(0.2cm, 0.0cm);
    
    \node (vdotsSubmodels) [labelText, below=0.0cm of trainer1Box.south] {\(\vdots\)};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Submodel 2
    \node (submodel2Eq) [eqText, below=1.75cm of submodel1Eq] {\(\int\phnnRHS_{\params_{\numSubmodels}}(\state_{\numSubmodels}, \controlInput_{\numSubmodels}) d \timeVar\)};
    \node (submodel2Label) [labelText, above=0.1cm of submodel2Eq.north, xshift=-0.4cm] {Submodel \(\numSubmodels\)};
    
    \begin{pgfonlayer}{background1}
        \node (submodel2Box) [
            draw=submodel2Color,
            fill=submodel2Color!20!white,
            rounded corners=0.15cm,
            fit={(submodel2Eq) (submodel2Label)},
            inner xsep=0.1cm,
            inner ysep=0.1cm] {};
    \end{pgfonlayer}
    
    % Submodel 1 inputs and outputs
    \node (submodel2StateInput) [eqText, left=0.2cm of submodel2Box.west, yshift=0.25cm] {\(\state_{\numSubmodels}\)};
    \draw[black, -latex] (submodel2StateInput.east) -- ++(0.2cm, 0.0);
    \node (submodel2ControlInput) [eqText, left=0.2cm of submodel2Box.west] {\(\controlInput_{\numSubmodels}\)};
    \draw[black, -latex] (submodel2ControlInput.east) -- ++(0.2cm, 0.0);
    \node (submodel2Deltat) [eqText, left=0.2cm of submodel2Box.west, yshift=-0.25cm] {\(\dt\)};
    \draw[black, -latex] (submodel2Deltat.east) -- ++(0.2cm, 0.0);
    
    \node (submodel2NextState) [eqText, right=0.2cm of submodel2Box.east] {\(\state_{\numSubmodels}'\)};
    \draw[black, -latex] (submodel2Box.east) -- (submodel2NextState.west);
    
    % Trainer surrounding submodel 1
    \node (trainer2Label) [labelText, above=0.1cm of submodel2Box, xshift=-0.6cm] {Training Algorithm \(\numSubmodels\)}; 
    \begin{pgfonlayer}{background2}
        \node (trainer2Box) [
            draw=black,
            fill=black!5!white,
            rounded corners=0.15cm,
            fit = {(submodel2Box) (trainer2Label) (submodel2StateInput) (submodel2ControlInput) (submodel2Deltat) (submodel2NextState)},
            inner xsep=0.1cm,
            inner ysep=0.1cm,
        ] {};
    \end{pgfonlayer}
    
    % Inputs of trainer for submodel 2
    \draw[black,  -latex] ($(trainer2Box.west) + (-0.2cm, 0.0cm)$) -- (trainer2Box.west);
    
    \node (trainer2InputsLabel) [
        labelText, 
        left=0.3cm of trainer2Box.west, 
        yshift=0.4cm,
        align=left
    ] {Subsystem \(\numSubmodels\)\\Training Data};
    
    \node (trainer2InputsData) [
        below=0.025cm of trainer2InputsLabel.south,
        xshift=-0.025cm,
        inner xsep=0.0cm,
        inner ysep=0.0cm,
    ] {\includegraphics[width=1.4cm]{figures/intro_figure/submodel2_data.png}};
    
    % outputs of trainer for submodel 2
    \node (trainer2Outputs) [
        eqText, 
        right=0.3cm of trainer2Box.east, 
        align=center, 
        yshift=-0.35cm,
        color=submodel2Color,
    ] {\(\hamiltonian_{\params_{\numSubmodels}}\), \\
    \(\dissipation_{\params_{\numSubmodels}}\), \(\inputControlMatrix_{\params_{\numSubmodels}}\)};
    
    \node (trainer2OutputsLabel) [
        labelText, 
        above=0.1cm of trainer2Outputs, 
        align=center,
        color=submodel2Color,
    ] {Learned \\Components};
    
    \node (trainer2OutputsBox) [
        dashed,
        draw=submodel2Color,
        fit = {(trainer2Outputs) (trainer2OutputsLabel)}, 
        inner xsep=0.1cm, 
        inner ysep=0.1cm,
        rounded corners=0.15cm,
    ] {};
    \draw[black, -latex] (trainer2Box.east) -- ++(0.2cm, 0.0cm);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % The Compositional Model
    \node (compModelEq) [eqText, right=1.7cm of trainer1OutputsBox.east, yshift=-0.3cm] {\(\int\phnnRHS_{\params_{\comp}}(\state_{\comp}, \controlInput_{\comp}) d \timeVar\)};
    \node (compModelLabel) [labelText, above=0.1cm of compModelEq.north, xshift=-0.1cm] {Composite Model};
    
    \begin{pgfonlayer}{background1}
        \node (compModelBox) [
            draw=compositeModelColor,
            fill=compositeModelColor!20!white,
            rounded corners=0.15cm,
            fit={(compModelEq) (compModelLabel)},
            inner xsep=0.1cm,
            inner ysep=0.1cm] {};
    \end{pgfonlayer}
    
    % composite model inputs and outputs
    \node (compModelStateInput) [eqText, left=0.2cm of compModelBox.west, yshift=0.25cm] {\(\state_{\comp}\)};
    \draw[black, -latex] (compModelStateInput.east) -- ++(0.2cm, 0.0);
    \node (compModelControlInput) [eqText, left=0.2cm of compModelBox.west] {\(\controlInput_{\comp}\)};
    \draw[black, -latex] (compModelControlInput.east) -- ++(0.2cm, 0.0);
    \node (compModelDeltat) [eqText, left=0.2cm of compModelBox.west, yshift=-0.25cm] {\(\dt\)};
    \draw[black, -latex] (compModelDeltat.east) -- ++(0.2cm, 0.0);
    
    \node (compModelNextState) [eqText, right=0.2cm of compModelBox.east] {\(\state_{\comp}'\)};
    \draw[black, -latex] (compModelBox.east) -- (compModelNextState.west);
    
    % Illustrate the output of the composite model.
    \node (compModelOutput) [
        right=0.3cm of compModelNextState.east,
        inner xsep=0.0cm,
        inner ysep=0.0cm,
    ] {\includegraphics[width=1.8cm]{figures/intro_figure/compModelOutput.png}};
    
    % Define the components of the composite model
    \node (compModelPhnnEq) [
        eqText, 
        below=0.3cm of compModelBox.south,
        xshift=1.3cm,
    ] {\(
        \textcolor{compositeModelColor}{
            [\structure_{\params_{\comp}}(\state_{\comp}) - \dissipation_{\params_{\comp}}(\state_{\comp})] \nabla_{\state_{\comp}} \hamiltonian_{\params_{\comp}}(\state_{\comp}) + \inputControlMatrix_{\params_{\comp}}(\state_{\comp}) \controlInput_{\comp}
        }
    \)};
    
    \begin{pgfonlayer}{background1}
        \node (compModelPhnnEqBox) [
            dashed,
            draw=compositeModelColor,
            rounded corners=0.15cm,
            fit={(compModelPhnnEq)},
            inner xsep=0.1cm,
            inner ysep=0.1cm] {};
    \end{pgfonlayer}
    
    % Define the composite states and control inputs
    \node (compModelStateAndControl) [eqText, above=1.2cm of compModelPhnnEqBox.north] {\(
        \state_{\comp} = (\state_1, \ldots, \state_{\numSubmodels})\), \(\controlInput_{\comp} = (\controlInput_{1}, \ldots, \controlInput_{\numSubmodels})
    \)};
    
    \node (compModelStructureDescription) [
        below=0.3cm of compModelPhnnEqBox.south,
        xshift=-2.65cm,
        labelText, 
        align=center,
    ] {Known a Priori \\ or \\Learned};
    \draw[-latex] ($(compModelStructureDescription.north) + (-0.0cm, 0.0cm)$) -- ++(0.0cm, 0.4cm);
    
    \newlength{\junctionVDist}
    \setlength{\junctionVDist}{1.3cm}
    
    \node (junctionBelowH) [
        below=\junctionVDist of compModelPhnnEqBox.south,
        xshift=-1.3cm,
        circle,
        fill,
        inner sep=1.0pt,
    ]{};
    \draw[-latex] (junctionBelowH) -- ++(0.0cm, \junctionVDist + 0.15cm);
    
    \node (junctionBelowR) [
        below=\junctionVDist of compModelPhnnEqBox.south,
        xshift=0.4cm,
        circle,
        fill,
        inner sep=1.0pt
    ]{};
    \draw[-latex] (junctionBelowR) -- ++(0.0cm, \junctionVDist + 0.15cm);
    
    \node (junctionBelowG) [
        below=\junctionVDist of compModelPhnnEqBox.south,
        xshift=1.8cm,
        circle,
        fill,
        inner sep=1.0pt
    ]{};
    \draw[-latex] (junctionBelowG) -- ++(0.0cm, \junctionVDist + 0.15cm);
    
    % Connect all the junctions
    \draw[-] (junctionBelowG) -- ++(-5.75cm, 0.0cm);
    
    \node (junctionRightTrainer2) [
        below=\junctionVDist of compModelPhnnEqBox.south,
        xshift=-3.67cm,
        circle,
        fill,
        inner sep=1.0pt
    ]{};
    
    \draw[-] (trainer1OutputsBox.east) -- ++(0.3cm, 0.0cm);
    \draw[-] ($(trainer1OutputsBox.east) + (0.3cm, 0.0cm)$) -- (junctionRightTrainer2);
    
\end{tikzpicture}

==> figures/phnn_figure/phnn_figure.tex <==
\begin{tikzpicture}[
    labelText/.style={font=\scriptsize, inner xsep=0.0cm, inner ysep=0.0cm},
    eqText/.style={font=\scriptsize, inner xsep=0.0cm, inner ysep=0.0cm},
]
        

    \newlength{\layerVerticalSpacing}
    \newlength{\layerHorizontalSpacing}
    \newlength{\nnNodeRadius}

    \setlength{\layerVerticalSpacing}{0.15cm}
    \setlength{\layerHorizontalSpacing}{0.3cm}
    \setlength{\nnNodeRadius}{0.1cm}

    \tikzstyle{nnNode}=[
        draw=blue,
        fill=blue!20!white,
        circle,
        minimum size=\nnNodeRadius, 
        inner sep=0.0cm
    ]

    \newsavebox{\hamiltonianNNBox}
    \savebox{\hamiltonianNNBox}{%
        \begin{tikzpicture}
            \readlist\Nnod{2,5,1} % number of nodes per layer
            % \Nnodlen = length of \Nnod (i.e. total number of layers)
            % \Nnod[1] = element (number of nodes) at index 1
            \foreachitem \N \in \Nnod{ % loop over layers
            % \N     = current element in this iteration (i.e. number of nodes for this layer)
            % \Ncnt  = index of current layer in this iteration
            \foreach \i [evaluate={\x=\Ncnt; \y=(\N/2-\i+0.5); \prev=int(\Ncnt-1);}] in {1,...,\N}{ % loop over nodes
                \node[nnNode] (N\Ncnt-\i) at (\x * \layerHorizontalSpacing, \y * \layerVerticalSpacing) {};
                \ifnum\Ncnt>1 % connect to previous layer
                \foreach \j in {1,...,\Nnod[\prev]}{ % loop over nodes in previous layer
                    \draw[] (N\prev-\j) -- (N\Ncnt-\i); % connect arrows directly
                }
                \fi % else: nothing to connect first layer
            }
            }
        \end{tikzpicture}
    }

    \newsavebox{\dissipationNNBox}
    \savebox{\dissipationNNBox}{
        \begin{tikzpicture}
            \readlist\Nnod{2,5,3} % number of nodes per layer
            \foreachitem \N \in \Nnod{ % loop over layers
            \foreach \i [evaluate={\x=\Ncnt; \y=(\N/2-\i+0.5); \prev=int(\Ncnt-1);}] in {1,...,\N}{ % loop over nodes
                \node[nnNode] (N\Ncnt-\i) at (\x * \layerHorizontalSpacing, \y * \layerVerticalSpacing) {};
                \ifnum\Ncnt>1 % connect to previous layer
                \foreach \j in {1,...,\Nnod[\prev]}{ % loop over nodes in previous layer
                    \draw[] (N\prev-\j) -- (N\Ncnt-\i); % connect arrows directly
                }
                \fi % else: nothing to connect first layer
            }
            }
        \end{tikzpicture}
    }

    \newsavebox{\structureNNBox}
    \savebox{\structureNNBox}{
        \begin{tikzpicture}
            \readlist\Nnod{2,5,4} % number of nodes per layer
            \foreachitem \N \in \Nnod{ % loop over layers
            \foreach \i [evaluate={\x=\Ncnt; \y=(\N/2-\i+0.5); \prev=int(\Ncnt-1);}] in {1,...,\N}{ % loop over nodes
                \node[nnNode] (N\Ncnt-\i) at (\x * \layerHorizontalSpacing, \y * \layerVerticalSpacing) {};
                \ifnum\Ncnt>1 % connect to previous layer
                \foreach \j in {1,...,\Nnod[\prev]}{ % loop over nodes in previous layer
                    \draw[] (N\prev-\j) -- (N\Ncnt-\i); % connect arrows directly
                }
                \fi % else: nothing to connect first layer
            }
            }
        \end{tikzpicture}
    }

    \newsavebox{\inputControlNNBox}
    \savebox{\inputControlNNBox}{
        \begin{tikzpicture}
            \readlist\Nnod{2,5,2} % number of nodes per layer
            \foreachitem \N \in \Nnod{ % loop over layers
            \foreach \i [evaluate={\x=\Ncnt; \y=(\N/2-\i+0.5); \prev=int(\Ncnt-1);}] in {1,...,\N}{ % loop over nodes
                \node[nnNode] (N\Ncnt-\i) at (\x * \layerHorizontalSpacing, \y * \layerVerticalSpacing) {};
                \ifnum\Ncnt>1 % connect to previous layer
                \foreach \j in {1,...,\Nnod[\prev]}{ % loop over nodes in previous layer
                    \draw[] (N\prev-\j) -- (N\Ncnt-\i); % connect arrows directly
                }
                \fi % else: nothing to connect first layer
            }
            }
        \end{tikzpicture}
    }

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Hamiltonian network
    
    % \node (hamiltonianNN) [inner xsep=0.0cm, inner ysep=0.0cm] {\includegraphics[width=1.15cm,height=0.8cm]{figures/phnn_figure/nn_example.png}};

    % \node (hamiltonianNNLabel) [labelText, above=0.2cm of hamiltonianNN] {Hamiltonian NN};

    \node (hamiltonianNN) [
        inner xsep=0.0cm, 
        inner ysep=0.0cm
    ] {\usebox{\hamiltonianNNBox}};

    \begin{pgfonlayer}{background1}
        \node (hamiltonianNNEnclosure)[
            draw=black!90!white,
            fill=black!5!white,
            rounded corners = 0.15cm,
            fit = {(hamiltonianNN)},
            inner xsep = 0.05cm,
            inner ysep = 0.05cm,
        ]{};
    \end{pgfonlayer}

    \node (autograd) [
        labelText, 
        right=1.0cm of hamiltonianNNEnclosure.east,
        dashed,
        draw,
        rounded corners=0.15cm,
        inner xsep=0.1cm,
        inner ysep=0.1cm] {Autograd};

    \node (gradHamiltonian) [eqText, right=0.3cm of autograd] {\(\nabla_{\state}\hamiltonian_{\params}(\state)\)};    

    \draw[-] (hamiltonianNNEnclosure.east) -- (autograd.west) node [midway, above, font=\tiny, xshift=-0.1cm, yshift=-0.1cm] {\(\hamiltonian_{\params}(\state)\)};
    \draw[-latex] (autograd.east) -- (gradHamiltonian.west);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Dissipation network

    \node (dissipationNN) [
        below=0.3cm of hamiltonianNN,
        inner xsep=0.0cm, 
        inner ysep=0.0cm
    ] {\usebox{\dissipationNNBox}};

    \begin{pgfonlayer}{background1}
        \node (dissipationNNEnclosure)[
            draw=black!90!white,
            fill=black!5!white,
            rounded corners = 0.15cm,
            fit = {(dissipationNN)},
            inner xsep = 0.05cm,
            inner ysep = 0.05cm,
        ]{};
    \end{pgfonlayer}

    \node (dissipationMatrixEquation) [
        eqText, 
        right=1.0cm of dissipationNNEnclosure.east,
        dashed,
        draw,
        rounded corners=0.15cm,
        inner xsep=0.1cm,
        inner ysep=0.1cm
    ] {\(\mL_{\nnParams}(\state) \mL_{\nnParams}(\state)^{T}\)};

    \node (dissipationTerm) [eqText, right=0.3cm of dissipationMatrixEquation] {\(\dissipation_{\nnParams}(\state)\)};

    \draw[-] (dissipationNNEnclosure.east) -- (dissipationMatrixEquation.west) node [midway, above, font=\tiny, xshift=-0.1cm, yshift=-0.1cm] {\(\mL_{\nnParams}(\state)\)};
    \draw[-latex] (dissipationMatrixEquation.east) -- (dissipationTerm.west);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Input control network

    \node (inputControlNN) [
        below=0.3cm of dissipationNN,
        inner xsep=0.0cm, 
        inner ysep=0.0cm
    ] {\usebox{\inputControlNNBox}};

    \begin{pgfonlayer}{background1}
        \node (inputControlNNEnclosure)[
            draw=black!90!white,
            fill=black!5!white,
            % draw=none,
            % fill=none,
            rounded corners = 0.15cm,
            fit = {(inputControlNN)},
            inner xsep = 0.05cm,
            inner ysep = 0.05cm,
        ]{};
    \end{pgfonlayer}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Define the components of the composite model
    \node (compModelPhnnEq) [
        eqText, 
        below=-0.0cm of hamiltonianNN,
        xshift=7.8cm,
    ] {\(
        % \phnnRHS_{\params_{\comp}}(\state_{\comp}, \controlInput_{\comp}) =
        \textcolor{black}{
            [\structure(\state) - \dissipation_{\params}(\state)] \nabla_{\state} \hamiltonian_{\params}(\state) + \inputControlMatrix_{\params}(\state) \controlInput
        }
    \)};

    \begin{pgfonlayer}{background1}
        \node (compModelPhnnEqEnclosure)[
            draw,
            dashed,
            rounded corners = 0.15cm,
            fit = {(compModelPhnnEq)},
            inner xsep = 0.1cm,
            inner ysep = 0.1cm,
        ]{};
    \end{pgfonlayer}

    \node (compModelPhnnRHSLabel) [
        labelText,
        below=0.1cm of compModelPhnnEqEnclosure.south,
        xshift=0.2cm,
    ] {\(\phnnRHS_{\allParams}(\state, \controlInput)\)};

    \draw[-latex] (gradHamiltonian.east) -| ++(3.8cm,-0.33cm);
    % \draw[-latex] (structureTerm.east) -| ++(0.7cm,-0.4cm);
    \draw[-latex] (dissipationTerm.east) -| ++(2.2cm, 0.4cm);
    \draw[-latex] (inputControlNNEnclosure.east) -| ++(8.9cm, 1.4cm) node [midway, above, font=\tiny, xshift=-8.48cm, yshift=-0.1cm] {\(\inputControlMatrix_{\nnParams}(\state)\)};

    \node (controlInput) [
        eqText, 
        above=0.3cm of compModelPhnnEq.north,
        xshift=2.25cm,
        inner ysep=0.05cm,
        inner xsep=0.05cm,
        align=center,
    ] {Control\\Input \(\controlInput\)};
    
    \draw[-latex] (controlInput.south) -- ++(0.0cm, -0.3cm);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % ILlustrate the input state
    \node (inputState) [
        labelText,
        left=1.0cm of dissipationNN.west,
        align=right,
        inner ysep=0.05cm,
        inner xsep=0.05cm,
        % xshift=-1.5cm,
    ] {\(\state\)};
    
    \node (inputStateLabel)[
        labelText,
        left=0.1cm of inputState.west,
        align=center,
    ] {Input\\State};

    \node (junctionRightInputState) [
        right=0.2cm of inputState,
        circle,
        fill,
        inner sep=1.0pt,
    ] {};

    \draw[-] (inputState.east) -- (junctionRightInputState.west);
    \draw[-latex] (junctionRightInputState) |- (hamiltonianNNEnclosure.west);
    % \draw[-latex] (junctionRightInputState) |- (structureNNEnclosure.west);
    \draw[-latex] (junctionRightInputState) |- (dissipationNNEnclosure.west);
    \draw[-latex] (junctionRightInputState) |- (inputControlNNEnclosure.west);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Illustrate the ODE solve
    \node (odeSolve) [
        labelText,
        right=0.4cm of compModelPhnnEqEnclosure.east,
    ] {\(\mathrm{ODESolve}\)};

    \begin{pgfonlayer}{background1}
        \node (odeSolveEnclosure)[
            draw,
            rounded corners = 0.15cm,
            fit = {(odeSolve)},
            inner xsep = 0.1cm,
            inner ysep = 0.1cm,
        ]{};
    \end{pgfonlayer}

    \node (outputState) [labelText, below=0.5cm of odeSolveEnclosure.south, align=center] {State \(\state'\) \\at future time};

    \node (predictionTime) [
        labelText,
        above=0.3cm of odeSolveEnclosure.north,
        inner ysep=0.05cm,
        inner xsep=0.05cm,
        align=center
    ] {Prediction\\Time \(\predictionTime\)};

    \draw[-latex] (compModelPhnnEqEnclosure.east) -- (odeSolveEnclosure.west);
    \draw[-latex] (odeSolveEnclosure.south) -- (outputState.north);
    \draw[-latex] (predictionTime.south) -- (odeSolveEnclosure.north);
        
\end{tikzpicture}

==> figures/spring_mass.tex <==
\begin{tikzpicture}[black!75,thick]
 
\newlength{\wallOffset}
\newlength{\wallWidth}
\newlength{\wallHeight}
\newlength{\wallCompositeHeight}
\newlength{\springOneWidth}
\newlength{\springTwoWidth}
\newlength{\massHeight}
\newlength{\massWidth}
\newlength{\damperHeight}
\newlength{\damperWidth}
\newlength{\groundWidth}
\newlength{\groundHeight}
\newlength{\springDampSep}
\newlength{\forceVecLength}

\setlength{\wallOffset}{-3cm}
\setlength{\wallWidth}{0.2cm}
\setlength{\wallHeight}{0.75cm}
\setlength{\wallCompositeHeight}{1.5cm}
\setlength{\springOneWidth}{2cm}
\setlength{\springTwoWidth}{1.6cm}
\setlength{\massHeight}{0.75cm}
\setlength{\massWidth}{1cm}
\setlength{\damperHeight}{0.1cm}
\setlength{\damperWidth}{0.2cm}
\setlength{\groundWidth}{3.5cm}
\setlength{\groundHeight}{0.2cm}
\setlength{\springDampSep}{0.3cm}
\setlength{\forceVecLength}{0.5cm}

% \tikzstyle{spring}=[thick,decorate,decoration={zigzag,pre length=0.3cm,post
% length=0.3cm,segment length=6}]
\tikzstyle{spring}=[
    decorate,
    decoration={
        coil,
        aspect=0.3, 
        segment length=1.2mm, 
        amplitude=1mm, 
        pre length=3mm,
        post length=3mm,
    }
]

\tikzstyle{damper}=[
    decorate,
    thick,
    decoration={
        markings,  
        mark connection node=dmp,
        mark=at position 0.5 with {
            \node (dmp) [
                thick,
                inner sep=0pt,
                transform shape,
                rotate=-90,
                minimum width=\damperWidth,
                minimum height=\damperHeight,
                draw=none
            ] {};a
            \draw [thick] ($(dmp.north east)+(2pt,0)$) -- (dmp.south east) -- (dmp.south west) -- ($(dmp.north west)+(2pt,0)$);
            \draw [thick] ($(dmp.north)+(0,-3pt)$) -- ($(dmp.north)+(0,3pt)$);
        }
    }, 
]

%% Draw subsystem 1
% Wall 1
\node [
    pattern = north east lines,
    minimum width=\wallWidth,
    minimum height=\wallHeight,
] (wall1) {};
\draw[thick] ($(wall1.east) + (0, -\wallHeight / 2)$) -- ($(wall1.east) + (0,\wallHeight / 2)$);

% Ground 1
\node[
    pattern = north east lines,
    minimum width=\groundWidth,
    minimum height=\groundHeight,
    below right = \wallHeight/2 and 0.0cm of wall1.west,
] (ground1) {};
\draw[thick] ($(wall1.east) + (0, -\wallHeight / 2)$) -- ($(ground1.east) + (0.0, \groundHeight / 2)$);

% \fill [pattern = north east lines] (\wallOffset, - \wallHeight / 2) rectangle ++(\wallWidth, \wallHeight);
% \draw[thick] (\wallOffset + \wallWidth, - \wallHeight / 2) -- ++(0.0cm, \wallHeight);
 
% Mass 1
\node[draw,
    color=submodel1Color,
    fill=submodel1Color,
    minimum width=1cm,
    minimum height=0.75cm,
    anchor=west,
    right = \springOneWidth of wall1,
    text=white] (M1) {$m_{1}$};
 
% Spring 1
\draw[spring, color=submodel1Color] ($(wall1.east) + (0.0, \springDampSep / 2)$) -- ($(M1.west) + (0.0, \springDampSep / 2)$); % node[midway, above=0.25cm,black]{$k_{1}$}; 

% Damper 1
\draw[damper, color=submodel1Color] ($(wall1.east) + (0.0, -\springDampSep / 2)$) -- ($(M1.west) + (0.0, -\springDampSep / 2)$); % node[midway, below=0.2cm, black]{$b_{1}$};
 
% Label
\node[above=0.65cm of ground1.north, color=submodel1Color] (subsystem1Label) {Subsystem 1};
 
%%%%%%%% Subsystem 2
 
% Wall 2
\node [
    pattern = north east lines,
    minimum width=\wallWidth,
    minimum height=\wallHeight,
    below = 0.7cm of wall1.south,
] (wall2) {};
\draw[thick] ($(wall2.east) + (0, -\wallHeight / 2)$) -- ($(wall2.east) + (0,\wallHeight / 2)$);

% Ground 2
\node[
    pattern = north east lines,
    minimum width=\groundWidth,
    minimum height=\groundHeight,
    below right = \wallHeight/2 and 0.0cm of wall2.west,
] (ground2) {};
\draw[thick] ($(wall2.east) + (0, -\wallHeight / 2)$) -- ($(ground2.east) + (0.0, \groundHeight / 2)$);
 
% Mass 2
\node[draw,
    color=submodel2Color,
    fill=submodel2Color,
    minimum width=1cm,
    minimum height=0.75cm,
    anchor=west,
    right = \springTwoWidth of wall2,
    text=white,] (M2) {$m_{2}$};
 
% Spring 2
\draw[spring, color=submodel2Color] ($(wall2.east) + (0.0, \springDampSep / 2)$) -- ($(M2.west) + (0.0, \springDampSep / 2)$); % node[midway, above=0.25cm,black]{$k_{2}$}; 

% Damper 2
\draw[damper, color=submodel2Color] ($(wall2.east) + (0.0, -\springDampSep / 2)$) -- ($(M2.west) + (0.0, -\springDampSep / 2)$); % node[midway, below=0.2cm, black]{$b_{1}$};
 
% Control force vector
\draw[
    very thick,
    submodel2Color,
    -latex
] (M2.east) -- ++(\forceVecLength, 0.0) node[above]{\(\controlInput_{2}\)};
 
% Label
\node[above=0.65cm of ground2.north, color=submodel2Color] (subsystem2Label) {Subsystem 2};

%%%%%%%%%%%% Now draw the composite system

\node [
    pattern = north east lines,
    minimum width=\wallWidth,
    minimum height=\wallCompositeHeight,
    above right = -0.39cm and 4cm of wall2.east,
] (wall3) {};
\draw[thick] ($(wall3.east) + (0, -\wallCompositeHeight / 2)$) -- ($(wall3.east) + (0,\wallCompositeHeight / 2)$);

% Ground 2
\node[
    pattern = north east lines,
    minimum width=2*\groundWidth,
    minimum height=\groundHeight,
    below right = \wallCompositeHeight/2 and 0.0cm of wall3.west,
] (ground3) {};
\draw[thick] ($(wall3.east) + (0, -\wallCompositeHeight / 2)$) -- ($(ground3.east) + (0.0, \groundHeight / 2)$);
 
% Mass 1
\node[draw,
    color=submodel1Color,
    fill=submodel1Color,
    minimum width=1cm,
    minimum height=0.75cm,
    anchor=west,
    below right = \wallCompositeHeight/2 - \massHeight and \springOneWidth of wall3.east,
    text=white] (M1comp) {$m_{1}$};
 
% Mass 2
\node[draw,
    color=submodel2Color,
    fill=submodel2Color,
    minimum width=1cm,
    minimum height=0.75cm,
    anchor=west,
    right = \springTwoWidth of M1comp.east,
    text=white,] (M2comp) {$m_{2}$};
 
% Spring 1
\draw[spring, color=submodel1Color] ($(M1comp.west) + (-\springOneWidth, \springDampSep / 2)$) -- ($(M1comp.west) + (0.0, \springDampSep / 2)$);

% Damper 1
\draw[damper, color=submodel1Color] ($(M1comp.west) + (-\springOneWidth, -\wallCompositeHeight/2 + \massHeight -\springDampSep / 2)$) -- ($(M1comp.west) + (0.0, -\springDampSep / 2)$);
 
% Spring 2
\draw[spring, color=submodel2Color] ($(M1comp.east) + (0.0, \springDampSep / 2)$) -- ($(M2comp.west) + (0.0, \springDampSep / 2)$); % node[midway, above=0.25cm,black]{$k_{2}$}; 

% Damper 2
\draw[damper, color=submodel2Color] ($(M1comp.east) + (0.0, -\springDampSep / 2)$) -- ($(M2comp.west) + (0.0, -\springDampSep / 2)$); % node[midway, below=0.2cm, black]{$b_{1}$};
 
% Control force vector
\draw[
    very thick,
    submodel2Color,
    -latex
] (M2comp.east) -- ++(\forceVecLength, 0.0) node[above]{\(\controlInput_{2}\)};
 
% Label
\node[above=1.4cm of ground3.north, color=compositeModelColor] (compSystemLabel) {Composite System};

\node[above = 2.0cm of ground3.north, align=center] (stateVariableDescription) {\footnotesize \color{submodel1Color}\(\state_{1} = (\Delta q_{1}, p_{1})\), \color{submodel2Color} \(\state_{2} = (\Delta q_{2}, p_{2})\), \color{compositeModelColor} \(\state_{\parallel} = (\state_{1}, \state_{2})\)};
\color{black}
 
% Label the variables
\draw[gray,dashed] (M1comp.north) -- ++(0.0cm, 0.5cm);
\draw[
    gray,
    latex-latex] ($(wall3.east) + (0.0cm, 0.25cm)$) -- ($(M1comp.north) + (0.0, 0.25cm)$)
    node[midway,above]{\small $\Delta q_{1}$};

\draw[gray,dashed] (M2comp.north) -- ++(0.0cm, 0.5cm);
\draw[
    gray,
    latex-latex] ($(M1comp.north) + (0.0cm, 0.25cm)$) -- ($(M2comp.north) + (0.0, 0.25cm)$)
    node[midway,above]{\small $\Delta q_{2}$};
 
% \node[draw,
% fill=yellow!60,
% minimum width=\massWidth,
% minimum height=\massHeight,
% anchor=west,
% right = \springOneWidth of M1,
% label=east:\(m_{2}\)] (M2){};
 
% \draw[damper] ($(M1.east) + (0,0.0)$) -- ($(M2.west) + (0,0.0)$);
 
% % x1 arrow
% \draw[very thick,
%     red,
%     |-latex] (-2,0) -- ++(0,-1)
%     node[midway,left]{\small $x_1$};
 
% % x2 arrow
% \draw [very thick,
%     blue,
%     -latex
% ] (-0.8,-3.4) -- ++(-1,0) ++(0.25,0) -- ++ (0,-1)
%     node[midway,left]{\small $x_2$};
 
\end{tikzpicture}

==> figures/submodel1_damping_force.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue7953155}{RGB}{79,53,155}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={p},
xmajorgrids,
xmin=-1.09899990558624, xmax=1.0789980173111,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Damping force},
ymajorgrids,
ymin=-1.86578969955444, ymax=1.78158264160156,
ytick style={color=black}
]
\path [draw=darkslateblue7953155, fill=darkslateblue7953155, opacity=0.2]
(axis cs:-1,-1.63415312767029)
--(axis cs:-1,-1.660524725914)
--(axis cs:-0.980000019073486,-1.56604170799255)
--(axis cs:-0.960000038146973,-1.47469866275787)
--(axis cs:-0.940000057220459,-1.38651597499847)
--(axis cs:-0.920000076293945,-1.30150699615479)
--(axis cs:-0.900000095367432,-1.21968054771423)
--(axis cs:-0.880000114440918,-1.14236044883728)
--(axis cs:-0.860000133514404,-1.07068884372711)
--(axis cs:-0.840000152587891,-1.00160157680511)
--(axis cs:-0.820000171661377,-0.935109496116638)
--(axis cs:-0.800000190734863,-0.871216893196106)
--(axis cs:-0.78000020980835,-0.808361232280731)
--(axis cs:-0.760000228881836,-0.747766733169556)
--(axis cs:-0.740000247955322,-0.690195322036743)
--(axis cs:-0.720000267028809,-0.635595977306366)
--(axis cs:-0.700000286102295,-0.583913743495941)
--(axis cs:-0.680000305175781,-0.535086810588837)
--(axis cs:-0.660000324249268,-0.489049971103668)
--(axis cs:-0.640000343322754,-0.445733308792114)
--(axis cs:-0.62000036239624,-0.405063152313232)
--(axis cs:-0.600000381469727,-0.366962283849716)
--(axis cs:-0.580000400543213,-0.331351101398468)
--(axis cs:-0.560000419616699,-0.298146545886993)
--(axis cs:-0.540000438690186,-0.267264097929001)
--(axis cs:-0.520000457763672,-0.238617941737175)
--(axis cs:-0.500000476837158,-0.212120890617371)
--(axis cs:-0.480000495910645,-0.187764570116997)
--(axis cs:-0.460000514984131,-0.165348172187805)
--(axis cs:-0.440000534057617,-0.144782498478889)
--(axis cs:-0.420000553131104,-0.125943824648857)
--(axis cs:-0.40000057220459,-0.108800411224365)
--(axis cs:-0.380000591278076,-0.0934021845459938)
--(axis cs:-0.360000610351562,-0.0794563218951225)
--(axis cs:-0.340000629425049,-0.0670106783509254)
--(axis cs:-0.320000648498535,-0.0559385530650616)
--(axis cs:-0.300000667572021,-0.0461578704416752)
--(axis cs:-0.280000686645508,-0.0375877283513546)
--(axis cs:-0.260000705718994,-0.030147859826684)
--(axis cs:-0.24000072479248,-0.0237585604190826)
--(axis cs:-0.220000743865967,-0.0183406174182892)
--(axis cs:-0.200000762939453,-0.0138148730620742)
--(axis cs:-0.180000782012939,-0.0101021602749825)
--(axis cs:-0.160000801086426,-0.00712312618270516)
--(axis cs:-0.140000820159912,-0.00483982497826219)
--(axis cs:-0.120000839233398,-0.00321128196083009)
--(axis cs:-0.100000858306885,-0.00201480742543936)
--(axis cs:-0.0800008773803711,-0.00117662164848298)
--(axis cs:-0.0600008964538574,-0.000625157554168254)
--(axis cs:-0.0400009155273438,-0.00027515203692019)
--(axis cs:-0.0200009346008301,-8.66263944772072e-05)
--(axis cs:-9.5367431640625e-07,-2.98607316651101e-09)
--(axis cs:0.0199990272521973,5.43834394193254e-05)
--(axis cs:0.0399990081787109,0.000192005914868787)
--(axis cs:0.0599989891052246,0.000465501623693854)
--(axis cs:0.0799989700317383,0.000958219345193356)
--(axis cs:0.099998950958252,0.00175191008020192)
--(axis cs:0.119998931884766,0.00293772132135928)
--(axis cs:0.139998912811279,0.0045919269323349)
--(axis cs:0.159998893737793,0.00679533509537578)
--(axis cs:0.179998874664307,0.00962848123162985)
--(axis cs:0.19999885559082,0.0131717445328832)
--(axis cs:0.219998836517334,0.0175054576247931)
--(axis cs:0.239998817443848,0.0227101463824511)
--(axis cs:0.259998798370361,0.0288666784763336)
--(axis cs:0.279998779296875,0.0360564552247524)
--(axis cs:0.299998760223389,0.0443615838885307)
--(axis cs:0.319998741149902,0.0538650937378407)
--(axis cs:0.339998722076416,0.0646508634090424)
--(axis cs:0.35999870300293,0.0768038555979729)
--(axis cs:0.379998683929443,0.0904097706079483)
--(axis cs:0.399998664855957,0.105555400252342)
--(axis cs:0.419998645782471,0.122327856719494)
--(axis cs:0.439998626708984,0.140815034508705)
--(axis cs:0.459998607635498,0.161104619503021)
--(axis cs:0.479998588562012,0.183283939957619)
--(axis cs:0.499998569488525,0.20722059905529)
--(axis cs:0.519998550415039,0.233161523938179)
--(axis cs:0.539998531341553,0.261314481496811)
--(axis cs:0.559998512268066,0.291792720556259)
--(axis cs:0.57999849319458,0.324710011482239)
--(axis cs:0.599998474121094,0.36017844080925)
--(axis cs:0.619998455047607,0.398307800292969)
--(axis cs:0.639998435974121,0.438807487487793)
--(axis cs:0.659998416900635,0.48166361451149)
--(axis cs:0.679998397827148,0.527169644832611)
--(axis cs:0.699998378753662,0.575380802154541)
--(axis cs:0.719998359680176,0.626346349716187)
--(axis cs:0.739998340606689,0.68011087179184)
--(axis cs:0.759998321533203,0.736712992191315)
--(axis cs:0.779998302459717,0.796185553073883)
--(axis cs:0.79999828338623,0.858555972576141)
--(axis cs:0.819998264312744,0.923845946788788)
--(axis cs:0.839998245239258,0.992071688175201)
--(axis cs:0.859998226165771,1.06324291229248)
--(axis cs:0.879998207092285,1.1373645067215)
--(axis cs:0.899998188018799,1.21443629264832)
--(axis cs:0.919998168945312,1.29445195198059)
--(axis cs:0.939998149871826,1.37740159034729)
--(axis cs:0.95999813079834,1.46326780319214)
--(axis cs:0.979998111724854,1.55203282833099)
--(axis cs:0.979998111724854,1.61579298973083)
--(axis cs:0.979998111724854,1.61579298973083)
--(axis cs:0.95999813079834,1.52541613578796)
--(axis cs:0.939998149871826,1.43775391578674)
--(axis cs:0.919998168945312,1.34811460971832)
--(axis cs:0.899998188018799,1.26074647903442)
--(axis cs:0.879998207092285,1.17693889141083)
--(axis cs:0.859998226165771,1.09668779373169)
--(axis cs:0.839998245239258,1.01998102664948)
--(axis cs:0.819998264312744,0.946799516677856)
--(axis cs:0.79999828338623,0.877113282680511)
--(axis cs:0.779998302459717,0.810884833335876)
--(axis cs:0.759998321533203,0.748068511486053)
--(axis cs:0.739998340606689,0.688609302043915)
--(axis cs:0.719998359680176,0.633165061473846)
--(axis cs:0.699998378753662,0.581552028656006)
--(axis cs:0.679998397827148,0.53279060125351)
--(axis cs:0.659998416900635,0.486815840005875)
--(axis cs:0.639998435974121,0.443559944629669)
--(axis cs:0.619998455047607,0.402950823307037)
--(axis cs:0.599998474121094,0.364914238452911)
--(axis cs:0.57999849319458,0.329373121261597)
--(axis cs:0.559998512268066,0.296247780323029)
--(axis cs:0.539998531341553,0.265456140041351)
--(axis cs:0.519998550415039,0.236914426088333)
--(axis cs:0.499998569488525,0.210536882281303)
--(axis cs:0.479998588562012,0.186235994100571)
--(axis cs:0.459998607635498,0.163923516869545)
--(axis cs:0.439998626708984,0.143510028719902)
--(axis cs:0.419998645782471,0.124905496835709)
--(axis cs:0.399998664855957,0.108019948005676)
--(axis cs:0.379998683929443,0.0927630737423897)
--(axis cs:0.35999870300293,0.0790451988577843)
--(axis cs:0.339998722076416,0.0667772442102432)
--(axis cs:0.319998741149902,0.055871170014143)
--(axis cs:0.299998760223389,0.046240109950304)
--(axis cs:0.279998779296875,0.0377986282110214)
--(axis cs:0.259998798370361,0.030462933704257)
--(axis cs:0.239998817443848,0.0241508409380913)
--(axis cs:0.219998836517334,0.0187818892300129)
--(axis cs:0.19999885559082,0.0142771499231458)
--(axis cs:0.179998874664307,0.0105591993778944)
--(axis cs:0.159998893737793,0.00755169661715627)
--(axis cs:0.139998912811279,0.00517919100821018)
--(axis cs:0.119998931884766,0.00336663820780814)
--(axis cs:0.099998950958252,0.00203902553766966)
--(axis cs:0.0799989700317383,0.0011209137737751)
--(axis cs:0.0599989891052246,0.000536051753442734)
--(axis cs:0.0399990081787109,0.000217972992686555)
--(axis cs:0.0199990272521973,6.57139244140126e-05)
--(axis cs:-9.5367431640625e-07,-1.25919075166792e-09)
--(axis cs:-0.0200009346008301,-3.34210817527492e-05)
--(axis cs:-0.0400009155273438,-0.000145314639667049)
--(axis cs:-0.0600008964538574,-0.000408168387366459)
--(axis cs:-0.0800008773803711,-0.000905211956705898)
--(axis cs:-0.100000858306885,-0.0017243466572836)
--(axis cs:-0.120000839233398,-0.00295067136175931)
--(axis cs:-0.140000820159912,-0.0046688774600625)
--(axis cs:-0.160000801086426,-0.0069629461504519)
--(axis cs:-0.180000782012939,-0.0097007816657424)
--(axis cs:-0.200000762939453,-0.0130937937647104)
--(axis cs:-0.220000743865967,-0.0172400940209627)
--(axis cs:-0.24000072479248,-0.0222791209816933)
--(axis cs:-0.260000705718994,-0.0285652745515108)
--(axis cs:-0.280000686645508,-0.035951055586338)
--(axis cs:-0.300000667572021,-0.0445270799100399)
--(axis cs:-0.320000648498535,-0.0543834082782269)
--(axis cs:-0.340000629425049,-0.0656092017889023)
--(axis cs:-0.360000610351562,-0.0782925337553024)
--(axis cs:-0.380000591278076,-0.0925199463963509)
--(axis cs:-0.40000057220459,-0.108376167714596)
--(axis cs:-0.420000553131104,-0.125264391303062)
--(axis cs:-0.440000534057617,-0.143572717905045)
--(axis cs:-0.460000514984131,-0.163628697395325)
--(axis cs:-0.480000495910645,-0.185523971915245)
--(axis cs:-0.500000476837158,-0.209350794553757)
--(axis cs:-0.520000457763672,-0.235202267765999)
--(axis cs:-0.540000438690186,-0.263171225786209)
--(axis cs:-0.560000419616699,-0.293350219726562)
--(axis cs:-0.580000400543213,-0.325830608606339)
--(axis cs:-0.600000381469727,-0.360701680183411)
--(axis cs:-0.62000036239624,-0.398714303970337)
--(axis cs:-0.640000343322754,-0.439332544803619)
--(axis cs:-0.660000324249268,-0.482513904571533)
--(axis cs:-0.680000305175781,-0.528303384780884)
--(axis cs:-0.700000286102295,-0.576742112636566)
--(axis cs:-0.720000267028809,-0.627865254878998)
--(axis cs:-0.740000247955322,-0.681167364120483)
--(axis cs:-0.760000228881836,-0.73697429895401)
--(axis cs:-0.78000020980835,-0.795611441135406)
--(axis cs:-0.800000190734863,-0.858155906200409)
--(axis cs:-0.820000171661377,-0.924157500267029)
--(axis cs:-0.840000152587891,-0.992368817329407)
--(axis cs:-0.860000133514404,-1.06287622451782)
--(axis cs:-0.880000114440918,-1.13618195056915)
--(axis cs:-0.900000095367432,-1.2122790813446)
--(axis cs:-0.920000076293945,-1.29115784168243)
--(axis cs:-0.940000057220459,-1.37273919582367)
--(axis cs:-0.960000038146973,-1.45688712596893)
--(axis cs:-0.980000019073486,-1.54432499408722)
--(axis cs:-1,-1.63415312767029)
--cycle;

\addplot [very thick, darkslateblue7953155]
table {%
-1 -1.63762855529785
-0.980000019073486 -1.54569447040558
-0.960000038146973 -1.45720028877258
-0.940000057220459 -1.37280416488647
-0.920000076293945 -1.29340422153473
-0.900000095367432 -1.21660530567169
-0.880000114440918 -1.14103949069977
-0.860000133514404 -1.06557965278625
-0.840000152587891 -0.993291258811951
-0.820000171661377 -0.924659729003906
-0.800000190734863 -0.859748542308807
-0.78000020980835 -0.797627031803131
-0.760000228881836 -0.738284468650818
-0.740000247955322 -0.681704461574554
-0.720000267028809 -0.628143966197968
-0.700000286102295 -0.577853322029114
-0.680000305175781 -0.530242025852203
-0.660000324249268 -0.485253304243088
-0.640000343322754 -0.442827641963959
-0.62000036239624 -0.402903646230698
-0.600000381469727 -0.365416079759598
-0.580000400543213 -0.330298215150833
-0.560000419616699 -0.297480642795563
-0.540000438690186 -0.266892313957214
-0.520000457763672 -0.23846010863781
-0.500000476837158 -0.212109491229057
-0.480000495910645 -0.187685340642929
-0.460000514984131 -0.165223225951195
-0.440000534057617 -0.144646495580673
-0.420000553131104 -0.125867858529091
-0.40000057220459 -0.108613908290863
-0.380000591278076 -0.0933582782745361
-0.360000610351562 -0.0794505178928375
-0.340000629425049 -0.0669543668627739
-0.320000648498535 -0.0558347888290882
-0.300000667572021 -0.0460128597915173
-0.280000686645508 -0.0374098569154739
-0.260000705718994 -0.029947092756629
-0.24000072479248 -0.0235457103699446
-0.220000743865967 -0.0181266125291586
-0.200000762939453 -0.0136101525276899
-0.180000782012939 -0.00991599168628454
-0.160000801086426 -0.00697668408975005
-0.140000820159912 -0.00479796435683966
-0.120000839233398 -0.00304633378982544
-0.100000858306885 -0.0017872485332191
-0.0800008773803711 -0.000939047429710627
-0.0600008964538574 -0.000419384014094248
-0.0400009155273438 -0.000148055580211803
-0.0200009346008301 -4.0038979932433e-05
-9.5367431640625e-07 -1.61347857297045e-09
0.0199990272521973 5.51139310118742e-05
0.0399990081787109 0.000207043180125766
0.0599989891052246 0.000501144444569945
0.0799989700317383 0.00101877050474286
0.099998950958252 0.00190704921260476
0.119998931884766 0.00320999627001584
0.139998912811279 0.00500572193413973
0.159998893737793 0.00737067777663469
0.179998874664307 0.0103796785697341
0.19999885559082 0.0141060696914792
0.219998836517334 0.0186219867318869
0.239998817443848 0.0239988174289465
0.259998798370361 0.030307712033391
0.279998779296875 0.0376203171908855
0.299998760223389 0.0460094138979912
0.319998741149902 0.0555496588349342
0.339998722076416 0.0663184002041817
0.35999870300293 0.0783962309360504
0.379998683929443 0.0918675065040588
0.399998664855957 0.106820859014988
0.419998645782471 0.123349286615849
0.439998626708984 0.141550078988075
0.459998607635498 0.161524742841721
0.479998588562012 0.183378770947456
0.499998569488525 0.207439944148064
0.519998550415039 0.233658328652382
0.539998531341553 0.262022823095322
0.559998512268066 0.292615652084351
0.57999849319458 0.325516045093536
0.599998474121094 0.360800176858902
0.619998455047607 0.398540824651718
0.639998435974121 0.439204931259155
0.659998416900635 0.482972502708435
0.679998397827148 0.52970826625824
0.699998378753662 0.579503834247589
0.719998359680176 0.632444977760315
0.739998340606689 0.687691688537598
0.759998321533203 0.745189964771271
0.779998302459717 0.805713891983032
0.79999828338623 0.869314610958099
0.819998264312744 0.936038494110107
0.839998245239258 1.00592875480652
0.859998226165771 1.07902348041534
0.879998207092285 1.15535867214203
0.899998188018799 1.23496317863464
0.919998168945312 1.31786501407623
0.939998149871826 1.40408706665039
0.95999813079834 1.49364697933197
0.979998111724854 1.5865603685379
};
\addlegendentry{Learned damping}
\addplot [very thick, black]
table {%
-1 -1.70000004768372
-0.980000019073486 -1.60002660751343
-0.960000038146973 -1.50405132770538
-0.940000057220459 -1.41199314594269
-0.920000076293945 -1.32376992702484
-0.900000095367432 -1.23930037021637
-0.880000114440918 -1.15850281715393
-0.860000133514404 -1.08129572868347
-0.840000152587891 -1.00759744644165
-0.820000171661377 -0.93732625246048
-0.800000190734863 -0.870400547981262
-0.78000020980835 -0.806739091873169
-0.760000228881836 -0.746259927749634
-0.740000247955322 -0.688881516456604
-0.720000267028809 -0.634522318840027
-0.700000286102295 -0.583100736141205
-0.680000305175781 -0.534535109996796
-0.660000324249268 -0.488743931055069
-0.640000343322754 -0.44564551115036
-0.62000036239624 -0.405158340930939
-0.600000381469727 -0.367200702428818
-0.580000400543213 -0.331691116094589
-0.560000419616699 -0.298547893762589
-0.540000438690186 -0.26768946647644
-0.520000457763672 -0.239034235477448
-0.500000476837158 -0.212500616908073
-0.480000495910645 -0.188006982207298
-0.460000514984131 -0.165471747517586
-0.440000534057617 -0.144813343882561
-0.420000553131104 -0.12595009803772
-0.40000057220459 -0.108800463378429
-0.380000591278076 -0.0932828411459923
-0.360000610351562 -0.0793156027793884
-0.340000629425049 -0.0668171718716621
-0.320000648498535 -0.055705938488245
-0.300000667572021 -0.0459003075957298
-0.280000686645508 -0.0373186729848385
-0.260000705718994 -0.0298794433474541
-0.24000072479248 -0.0235010143369436
-0.220000743865967 -0.0181017834693193
-0.200000762939453 -0.0136001566424966
-0.180000782012939 -0.00991452857851982
-0.160000801086426 -0.00696330470964313
-0.140000820159912 -0.0046648820862174
-0.120000839233398 -0.00293766194954515
-0.100000858306885 -0.00170004391111434
-0.0800008773803711 -0.000870428746566176
-0.0600008964538574 -0.00036721647484228
-0.0400009155273438 -0.00010880747140618
-0.0200009346008301 -1.36019070851034e-05
-9.5367431640625e-07 -1.47451499593932e-18
0.0199990272521973 1.35980153572746e-05
0.0399990081787109 0.000108791915408801
0.0599989891052246 0.00036718143383041
0.0799989700317383 0.000870366406161338
0.099998950958252 0.00169994647148997
0.119998931884766 0.00293752178549767
0.139998912811279 0.00466469116508961
0.159998893737793 0.00696305511519313
0.179998874664307 0.00991421472281218
0.19999885559082 0.0135997664183378
0.219998836517334 0.0181013140827417
0.239998817443848 0.0235004536807537
0.259998798370361 0.0298787895590067
0.279998779296875 0.0373179130256176
0.299998760223389 0.0458994321525097
0.319998741149902 0.0557049438357353
0.339998722076416 0.066816046833992
0.35999870300293 0.0793143436312675
0.379998683929443 0.0932814404368401
0.399998664855957 0.108798921108246
0.419998645782471 0.125948384404182
0.439998626708984 0.144811451435089
0.459998607635498 0.165469706058502
0.479998588562012 0.188004747033119
0.499998569488525 0.212498188018799
0.519998550415039 0.239031597971916
0.539998531341553 0.267686635255814
0.559998512268066 0.298544824123383
0.57999849319458 0.331687808036804
0.599998474121094 0.367197215557098
0.619998455047607 0.405154556035995
0.639998435974121 0.44564151763916
0.659998416900635 0.488739669322968
0.679998397827148 0.534530580043793
0.699998378753662 0.583096027374268
0.719998359680176 0.634517252445221
0.739998340606689 0.688876152038574
0.759998321533203 0.74625426530838
0.779998302459717 0.806733191013336
0.79999828338623 0.87039440870285
0.819998264312744 0.93731963634491
0.839998245239258 1.00759053230286
0.859998226165771 1.0812885761261
0.879998207092285 1.15849530696869
0.899998188018799 1.23929250240326
0.919998168945312 1.32376170158386
0.939998149871826 1.41198456287384
0.95999813079834 1.50404238700867
0.979998111724854 1.60001718997955
};
\addlegendentry{True force}
\end{axis}

\end{tikzpicture}


==> figures/submodel1_predicted_trajectory.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue7953155}{RGB}{79,53,155}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time \(\displaystyle [s]\)},
xmajorgrids,
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle q, p\)},
ymajorgrids,
ymin=-0.55264333486557, ymax=0.550125873088837,
ytick style={color=black}
]
\path [draw=darkslateblue7953155, fill=darkslateblue7953155, opacity=0.2]
(axis cs:0,0.5)
--(axis cs:0,0.5)
--(axis cs:0.1,0.467398852109909)
--(axis cs:0.2,0.429916441440582)
--(axis cs:0.3,0.388314664363861)
--(axis cs:0.4,0.343409061431885)
--(axis cs:0.5,0.295982271432877)
--(axis cs:0.6,0.246864318847656)
--(axis cs:0.7,0.196806222200394)
--(axis cs:0.8,0.146485477685928)
--(axis cs:0.900000000000001,0.0964936539530754)
--(axis cs:1,0.0473542213439941)
--(axis cs:1.1,-0.000406393315643072)
--(axis cs:1.2,-0.0463958829641342)
--(axis cs:1.3,-0.0903065949678421)
--(axis cs:1.4,-0.131825193762779)
--(axis cs:1.5,-0.170669764280319)
--(axis cs:1.6,-0.206583604216576)
--(axis cs:1.7,-0.239330559968948)
--(axis cs:1.8,-0.26869210600853)
--(axis cs:1.9,-0.294465661048889)
--(axis cs:2,-0.316464453935623)
--(axis cs:2.1,-0.334519028663635)
--(axis cs:2.2,-0.34953784942627)
--(axis cs:2.29999999999999,-0.359701454639435)
--(axis cs:2.39999999999999,-0.365124523639679)
--(axis cs:2.49999999999999,-0.366117060184479)
--(axis cs:2.59999999999999,-0.362669825553894)
--(axis cs:2.69999999999999,-0.355327159166336)
--(axis cs:2.79999999999998,-0.343852758407593)
--(axis cs:2.89999999999998,-0.328316301107407)
--(axis cs:2.99999999999998,-0.30895209312439)
--(axis cs:3.09999999999998,-0.286061763763428)
--(axis cs:3.19999999999998,-0.260007798671722)
--(axis cs:3.29999999999997,-0.231203377246857)
--(axis cs:3.39999999999997,-0.200099423527718)
--(axis cs:3.49999999999997,-0.167169958353043)
--(axis cs:3.59999999999997,-0.132897645235062)
--(axis cs:3.69999999999997,-0.0977606028318405)
--(axis cs:3.79999999999996,-0.0622217357158661)
--(axis cs:3.89999999999996,-0.0267210826277733)
--(axis cs:3.99999999999996,0.00832905061542988)
--(axis cs:4.09999999999996,0.0425462685525417)
--(axis cs:4.19999999999995,0.0755786076188087)
--(axis cs:4.29999999999995,0.107103005051613)
--(axis cs:4.39999999999995,0.136823952198029)
--(axis cs:4.49999999999995,0.164471328258514)
--(axis cs:4.59999999999995,0.189798712730408)
--(axis cs:4.69999999999994,0.212581783533096)
--(axis cs:4.79999999999994,0.232617735862732)
--(axis cs:4.89999999999994,0.249725252389908)
--(axis cs:4.99999999999994,0.263745665550232)
--(axis cs:5.09999999999994,0.274544656276703)
--(axis cs:5.19999999999993,0.282015293836594)
--(axis cs:5.29999999999993,0.286081314086914)
--(axis cs:5.39999999999993,0.286701232194901)
--(axis cs:5.49999999999993,0.283872544765472)
--(axis cs:5.59999999999993,0.277635425329208)
--(axis cs:5.69999999999992,0.268336713314056)
--(axis cs:5.79999999999992,0.255295097827911)
--(axis cs:5.89999999999992,0.238918006420135)
--(axis cs:5.99999999999992,0.219762101769447)
--(axis cs:6.09999999999991,0.198108568787575)
--(axis cs:6.19999999999991,0.17427396774292)
--(axis cs:6.29999999999991,0.148602053523064)
--(axis cs:6.39999999999991,0.121455654501915)
--(axis cs:6.49999999999991,0.0932078957557678)
--(axis cs:6.5999999999999,0.0642344132065773)
--(axis cs:6.6999999999999,0.0349060297012329)
--(axis cs:6.7999999999999,0.00558304227888584)
--(axis cs:6.8999999999999,-0.0233888886868954)
--(axis cs:6.9999999999999,-0.0516820251941681)
--(axis cs:7.09999999999989,-0.0789883732795715)
--(axis cs:7.19999999999989,-0.10502065718174)
--(axis cs:7.29999999999989,-0.129512771964073)
--(axis cs:7.39999999999989,-0.152219727635384)
--(axis cs:7.49999999999988,-0.172917604446411)
--(axis cs:7.59999999999988,-0.191403537988663)
--(axis cs:7.69999999999988,-0.207495972514153)
--(axis cs:7.79999999999988,-0.22103551030159)
--(axis cs:7.89999999999988,-0.231885820627213)
--(axis cs:7.99999999999987,-0.239935472607613)
--(axis cs:8.09999999999987,-0.245099812746048)
--(axis cs:8.19999999999987,-0.247323587536812)
--(axis cs:8.29999999999987,-0.247114941477776)
--(axis cs:8.39999999999987,-0.244149744510651)
--(axis cs:8.49999999999986,-0.238272652029991)
--(axis cs:8.59999999999986,-0.229557901620865)
--(axis cs:8.69999999999986,-0.218120142817497)
--(axis cs:8.79999999999986,-0.204114213585854)
--(axis cs:8.89999999999985,-0.187733396887779)
--(axis cs:8.99999999999985,-0.169205844402313)
--(axis cs:9.09999999999985,-0.148790255188942)
--(axis cs:9.19999999999985,-0.126769781112671)
--(axis cs:9.29999999999985,-0.103445880115032)
--(axis cs:9.39999999999984,-0.0791315734386444)
--(axis cs:9.49999999999984,-0.0541450791060925)
--(axis cs:9.59999999999984,-0.0288039762526751)
--(axis cs:9.69999999999984,-0.00342017854563892)
--(axis cs:9.79999999999984,0.02170405164361)
--(axis cs:9.89999999999983,0.0462792329490185)
--(axis cs:9.89999999999983,0.0532312616705894)
--(axis cs:9.89999999999983,0.0532312616705894)
--(axis cs:9.79999999999984,0.0287223681807518)
--(axis cs:9.69999999999984,0.00359566602855921)
--(axis cs:9.59999999999984,-0.0218596681952477)
--(axis cs:9.49999999999984,-0.0473412796854973)
--(axis cs:9.39999999999984,-0.072536937892437)
--(axis cs:9.29999999999985,-0.0971282795071602)
--(axis cs:9.19999999999985,-0.120795883238316)
--(axis cs:9.09999999999985,-0.143224939703941)
--(axis cs:8.99999999999985,-0.164111346006393)
--(axis cs:8.89999999999985,-0.183168292045593)
--(axis cs:8.79999999999986,-0.200132310390472)
--(axis cs:8.69999999999986,-0.214768975973129)
--(axis cs:8.59999999999986,-0.226746097207069)
--(axis cs:8.49999999999986,-0.235478267073631)
--(axis cs:8.39999999999987,-0.242346346378326)
--(axis cs:8.29999999999987,-0.246583431959152)
--(axis cs:8.19999999999987,-0.2462018430233)
--(axis cs:8.09999999999987,-0.241489201784134)
--(axis cs:7.99999999999987,-0.235692232847214)
--(axis cs:7.89999999999988,-0.227070644497871)
--(axis cs:7.79999999999988,-0.215722382068634)
--(axis cs:7.69999999999988,-0.201768949627876)
--(axis cs:7.59999999999988,-0.185352802276611)
--(axis cs:7.49999999999988,-0.166636079549789)
--(axis cs:7.39999999999989,-0.145799726247787)
--(axis cs:7.29999999999989,-0.123043805360794)
--(axis cs:7.19999999999989,-0.0985878258943558)
--(axis cs:7.09999999999989,-0.0726714357733727)
--(axis cs:6.9999999999999,-0.0455551072955132)
--(axis cs:6.8999999999999,-0.0175202991813421)
--(axis cs:6.7999999999999,0.0111307073384523)
--(axis cs:6.6999999999999,0.0400757789611816)
--(axis cs:6.5999999999999,0.0689749419689178)
--(axis cs:6.49999999999991,0.097473569214344)
--(axis cs:6.39999999999991,0.125207096338272)
--(axis cs:6.29999999999991,0.151807114481926)
--(axis cs:6.19999999999991,0.176908686757088)
--(axis cs:6.09999999999991,0.200158700346947)
--(axis cs:5.99999999999992,0.221224635839462)
--(axis cs:5.89999999999992,0.239802747964859)
--(axis cs:5.79999999999992,0.255625188350677)
--(axis cs:5.69999999999992,0.268653869628906)
--(axis cs:5.59999999999993,0.278801381587982)
--(axis cs:5.49999999999993,0.285594046115875)
--(axis cs:5.39999999999993,0.288938015699387)
--(axis cs:5.29999999999993,0.288787871599197)
--(axis cs:5.19999999999993,0.285143345594406)
--(axis cs:5.09999999999994,0.278045147657394)
--(axis cs:4.99999999999994,0.267569839954376)
--(axis cs:4.89999999999994,0.253825634717941)
--(axis cs:4.79999999999994,0.236948028206825)
--(axis cs:4.69999999999994,0.21709680557251)
--(axis cs:4.59999999999995,0.194454178214073)
--(axis cs:4.49999999999995,0.169223859906197)
--(axis cs:4.39999999999995,0.141631275415421)
--(axis cs:4.29999999999995,0.111924603581429)
--(axis cs:4.19999999999995,0.0803762674331665)
--(axis cs:4.09999999999996,0.0472847856581211)
--(axis cs:3.99999999999996,0.0129767581820488)
--(axis cs:3.89999999999996,-0.022191796451807)
--(axis cs:3.79999999999996,-0.0578347332775593)
--(axis cs:3.69999999999997,-0.0935365632176399)
--(axis cs:3.59999999999997,-0.12885507941246)
--(axis cs:3.49999999999997,-0.163326293230057)
--(axis cs:3.39999999999997,-0.196472108364105)
--(axis cs:3.29999999999997,-0.227811112999916)
--(axis cs:3.19999999999998,-0.25687113404274)
--(axis cs:3.09999999999998,-0.283203303813934)
--(axis cs:2.99999999999998,-0.306532949209213)
--(axis cs:2.89999999999998,-0.326091885566711)
--(axis cs:2.79999999999998,-0.34197074174881)
--(axis cs:2.69999999999999,-0.353810638189316)
--(axis cs:2.59999999999999,-0.361433565616608)
--(axis cs:2.49999999999999,-0.364732325077057)
--(axis cs:2.39999999999999,-0.363660335540771)
--(axis cs:2.29999999999999,-0.358225107192993)
--(axis cs:2.2,-0.348256379365921)
--(axis cs:2.1,-0.334036141633987)
--(axis cs:2,-0.315354019403458)
--(axis cs:1.9,-0.292428016662598)
--(axis cs:1.8,-0.266083359718323)
--(axis cs:1.7,-0.23676124215126)
--(axis cs:1.6,-0.204097986221313)
--(axis cs:1.5,-0.168298646807671)
--(axis cs:1.4,-0.129587963223457)
--(axis cs:1.3,-0.0882144048810005)
--(axis cs:1.2,-0.0444545969367027)
--(axis cs:1.1,0.00138105917721987)
--(axis cs:1,0.0489421673119068)
--(axis cs:0.900000000000001,0.0978306159377098)
--(axis cs:0.8,0.147591471672058)
--(axis cs:0.7,0.197703018784523)
--(axis cs:0.6,0.247569292783737)
--(axis cs:0.5,0.296515792608261)
--(axis cs:0.4,0.343794703483582)
--(axis cs:0.3,0.388601571321487)
--(axis cs:0.2,0.430105119943619)
--(axis cs:0.1,0.467489391565323)
--(axis cs:0,0.5)
--cycle;

\path [draw=darkslateblue7953155, fill=darkslateblue7953155, opacity=0.2]
(axis cs:0,-0.300000011920929)
--(axis cs:0,-0.300000011920929)
--(axis cs:0.1,-0.352373212575912)
--(axis cs:0.2,-0.397520780563354)
--(axis cs:0.3,-0.434643059968948)
--(axis cs:0.4,-0.463437914848328)
--(axis cs:0.5,-0.484016448259354)
--(axis cs:0.6,-0.496823906898499)
--(axis cs:0.7,-0.502517461776733)
--(axis cs:0.8,-0.501844227313995)
--(axis cs:0.900000000000001,-0.495570570230484)
--(axis cs:1,-0.484404802322388)
--(axis cs:1.1,-0.468966960906982)
--(axis cs:1.2,-0.449795633554459)
--(axis cs:1.3,-0.427323549985886)
--(axis cs:1.4,-0.402006655931473)
--(axis cs:1.5,-0.374050199985504)
--(axis cs:1.6,-0.343719631433487)
--(axis cs:1.7,-0.311194449663162)
--(axis cs:1.8,-0.276412844657898)
--(axis cs:1.9,-0.239805042743683)
--(axis cs:2,-0.20163556933403)
--(axis cs:2.1,-0.16184476017952)
--(axis cs:2.2,-0.120633780956268)
--(axis cs:2.29999999999999,-0.0782420709729195)
--(axis cs:2.39999999999999,-0.0349331572651863)
--(axis cs:2.49999999999999,0.00878359749913216)
--(axis cs:2.59999999999999,0.0523960739374161)
--(axis cs:2.69999999999999,0.0953105166554451)
--(axis cs:2.79999999999998,0.13687202334404)
--(axis cs:2.89999999999998,0.176394611597061)
--(axis cs:2.99999999999998,0.213197141885757)
--(axis cs:3.09999999999998,0.246643990278244)
--(axis cs:3.19999999999998,0.276183366775513)
--(axis cs:3.29999999999997,0.301380127668381)
--(axis cs:3.39999999999997,0.321937054395676)
--(axis cs:3.49999999999997,0.337704032659531)
--(axis cs:3.59999999999997,0.348668158054352)
--(axis cs:3.69999999999997,0.354916274547577)
--(axis cs:3.79999999999996,0.356353014707565)
--(axis cs:3.89999999999996,0.353533148765564)
--(axis cs:3.99999999999996,0.346748560667038)
--(axis cs:4.09999999999996,0.336304187774658)
--(axis cs:4.19999999999995,0.322495996952057)
--(axis cs:4.29999999999995,0.305446058511734)
--(axis cs:4.39999999999995,0.285745561122894)
--(axis cs:4.49999999999995,0.263610303401947)
--(axis cs:4.59999999999995,0.238965138792992)
--(axis cs:4.69999999999994,0.212176918983459)
--(axis cs:4.79999999999994,0.183456212282181)
--(axis cs:4.89999999999994,0.15302050113678)
--(axis cs:4.99999999999994,0.121104277670383)
--(axis cs:5.09999999999994,0.0879680886864662)
--(axis cs:5.19999999999993,0.0539067164063454)
--(axis cs:5.29999999999993,0.0192557107657194)
--(axis cs:5.39999999999993,-0.0156057234853506)
--(axis cs:5.49999999999993,-0.0502555593848228)
--(axis cs:5.59999999999993,-0.0842349231243134)
--(axis cs:5.69999999999992,-0.117059022188187)
--(axis cs:5.79999999999992,-0.148233622312546)
--(axis cs:5.89999999999992,-0.177274644374847)
--(axis cs:5.99999999999992,-0.203730747103691)
--(axis cs:6.09999999999991,-0.227204769849777)
--(axis cs:6.19999999999991,-0.247371390461922)
--(axis cs:6.29999999999991,-0.26398965716362)
--(axis cs:6.39999999999991,-0.27690851688385)
--(axis cs:6.49999999999991,-0.286063760519028)
--(axis cs:6.5999999999999,-0.291469871997833)
--(axis cs:6.6999999999999,-0.293208450078964)
--(axis cs:6.7999999999999,-0.291413247585297)
--(axis cs:6.8999999999999,-0.285836845636368)
--(axis cs:6.9999999999999,-0.277519226074219)
--(axis cs:7.09999999999989,-0.266619592905045)
--(axis cs:7.19999999999989,-0.252612352371216)
--(axis cs:7.29999999999989,-0.236825093626976)
--(axis cs:7.39999999999989,-0.219269439578056)
--(axis cs:7.49999999999988,-0.198814556002617)
--(axis cs:7.59999999999988,-0.176400616765022)
--(axis cs:7.69999999999988,-0.1522276699543)
--(axis cs:7.79999999999988,-0.126504898071289)
--(axis cs:7.89999999999988,-0.0994559153914452)
--(axis cs:7.99999999999987,-0.0714270696043968)
--(axis cs:8.09999999999987,-0.042710404843092)
--(axis cs:8.19999999999987,-0.013495534658432)
--(axis cs:8.29999999999987,0.0158897507935762)
--(axis cs:8.39999999999987,0.0450884141027927)
--(axis cs:8.49999999999986,0.073719210922718)
--(axis cs:8.59999999999986,0.101385474205017)
--(axis cs:8.69999999999986,0.127687141299248)
--(axis cs:8.79999999999986,0.15223503112793)
--(axis cs:8.89999999999985,0.174666032195091)
--(axis cs:8.99999999999985,0.194657579064369)
--(axis cs:9.09999999999985,0.212488159537315)
--(axis cs:9.19999999999985,0.228465124964714)
--(axis cs:9.29999999999985,0.240273207426071)
--(axis cs:9.39999999999984,0.248555481433868)
--(axis cs:9.49999999999984,0.2530557513237)
--(axis cs:9.59999999999984,0.254296094179153)
--(axis cs:9.69999999999984,0.252482026815414)
--(axis cs:9.79999999999984,0.247331008315086)
--(axis cs:9.89999999999983,0.240187540650368)
--(axis cs:9.89999999999983,0.243582859635353)
--(axis cs:9.89999999999983,0.243582859635353)
--(axis cs:9.79999999999984,0.250459671020508)
--(axis cs:9.69999999999984,0.254519015550613)
--(axis cs:9.59999999999984,0.255623549222946)
--(axis cs:9.49999999999984,0.255155980587006)
--(axis cs:9.39999999999984,0.251378446817398)
--(axis cs:9.29999999999985,0.241463586688042)
--(axis cs:9.19999999999985,0.230380088090897)
--(axis cs:9.09999999999985,0.216544345021248)
--(axis cs:8.99999999999985,0.199740260839462)
--(axis cs:8.89999999999985,0.180167526006699)
--(axis cs:8.79999999999986,0.158085808157921)
--(axis cs:8.69999999999986,0.133807763457298)
--(axis cs:8.59999999999986,0.107687175273895)
--(axis cs:8.49999999999986,0.0801050812005997)
--(axis cs:8.39999999999987,0.0514551550149918)
--(axis cs:8.29999999999987,0.0221305154263973)
--(axis cs:8.19999999999987,-0.00748760066926479)
--(axis cs:8.09999999999987,-0.0370381139218807)
--(axis cs:7.99999999999987,-0.0661852806806564)
--(axis cs:7.89999999999988,-0.0946207717061043)
--(axis cs:7.79999999999988,-0.12206307798624)
--(axis cs:7.69999999999988,-0.148254886269569)
--(axis cs:7.59999999999988,-0.172958731651306)
--(axis cs:7.49999999999988,-0.195952162146568)
--(axis cs:7.39999999999989,-0.217022225260735)
--(axis cs:7.29999999999989,-0.2359619140625)
--(axis cs:7.19999999999989,-0.251195222139359)
--(axis cs:7.09999999999989,-0.264919310808182)
--(axis cs:6.9999999999999,-0.27667635679245)
--(axis cs:6.8999999999999,-0.284414321184158)
--(axis cs:6.7999999999999,-0.289020240306854)
--(axis cs:6.6999999999999,-0.290305435657501)
--(axis cs:6.5999999999999,-0.288104891777039)
--(axis cs:6.49999999999991,-0.282290756702423)
--(axis cs:6.39999999999991,-0.272573947906494)
--(axis cs:6.29999999999991,-0.259107887744904)
--(axis cs:6.19999999999991,-0.242015078663826)
--(axis cs:6.09999999999991,-0.221464022994041)
--(axis cs:5.99999999999992,-0.197711646556854)
--(axis cs:5.89999999999992,-0.171091541647911)
--(axis cs:5.79999999999992,-0.142002150416374)
--(axis cs:5.69999999999992,-0.110887579619884)
--(axis cs:5.59999999999993,-0.0782166346907616)
--(axis cs:5.49999999999993,-0.0444634109735489)
--(axis cs:5.39999999999993,-0.0100903576239944)
--(axis cs:5.29999999999993,0.0244647059589624)
--(axis cs:5.19999999999993,0.0587969422340393)
--(axis cs:5.09999999999994,0.0925388410687447)
--(axis cs:4.99999999999994,0.125360921025276)
--(axis cs:4.89999999999994,0.156969413161278)
--(axis cs:4.79999999999994,0.187101319432259)
--(axis cs:4.69999999999994,0.215518265962601)
--(axis cs:4.59999999999995,0.241998612880707)
--(axis cs:4.49999999999995,0.266328066587448)
--(axis cs:4.39999999999995,0.288292348384857)
--(axis cs:4.29999999999995,0.307667762041092)
--(axis cs:4.19999999999995,0.32421550154686)
--(axis cs:4.09999999999996,0.337676763534546)
--(axis cs:3.99999999999996,0.3477743268013)
--(axis cs:3.89999999999996,0.354877710342407)
--(axis cs:3.79999999999996,0.358040452003479)
--(axis cs:3.69999999999997,0.356934368610382)
--(axis cs:3.59999999999997,0.351296275854111)
--(axis cs:3.49999999999997,0.34091979265213)
--(axis cs:3.39999999999997,0.32568296790123)
--(axis cs:3.29999999999997,0.305580914020538)
--(axis cs:3.19999999999998,0.280743449926376)
--(axis cs:3.09999999999998,0.251449793577194)
--(axis cs:2.99999999999998,0.218124479055405)
--(axis cs:2.89999999999998,0.181235209107399)
--(axis cs:2.79999999999998,0.141243532299995)
--(axis cs:2.69999999999999,0.0992264673113823)
--(axis cs:2.59999999999999,0.0558928921818733)
--(axis cs:2.49999999999999,0.011918212287128)
--(axis cs:2.39999999999999,-0.0320878960192204)
--(axis cs:2.29999999999999,-0.0756017193198204)
--(axis cs:2.2,-0.118607953190804)
--(axis cs:2.1,-0.160203337669373)
--(axis cs:2,-0.200365990400314)
--(axis cs:1.9,-0.238930195569992)
--(axis cs:1.8,-0.275714427232742)
--(axis cs:1.7,-0.310560762882233)
--(axis cs:1.6,-0.343095034360886)
--(axis cs:1.5,-0.373330473899841)
--(axis cs:1.4,-0.401198178529739)
--(axis cs:1.3,-0.426476150751114)
--(axis cs:1.2,-0.448879688978195)
--(axis cs:1.1,-0.468045026063919)
--(axis cs:1,-0.483522295951843)
--(axis cs:0.900000000000001,-0.494761794805527)
--(axis cs:0.8,-0.501126706600189)
--(axis cs:0.7,-0.501851618289948)
--(axis cs:0.6,-0.496185332536697)
--(axis cs:0.5,-0.483437329530716)
--(axis cs:0.4,-0.462940782308578)
--(axis cs:0.3,-0.434255421161652)
--(axis cs:0.2,-0.397258043289185)
--(axis cs:0.1,-0.352233737707138)
--(axis cs:0,-0.300000011920929)
--cycle;

\addplot [thick, black]
table {%
0 0.5
0.0999999940395355 0.467337161302567
0.199999988079071 0.429816603660583
0.299999982118607 0.388206243515015
0.399999976158142 0.343326151371002
0.5 0.296003937721252
0.599999964237213 0.247037217020988
0.699999988079071 0.197166368365288
0.799999952316284 0.147060006856918
0.899999976158142 0.0973103493452072
1 0.0484359115362167
1.10000002384186 0.000888756942003965
1.19999992847443 -0.0449363179504871
1.29999995231628 -0.0886922255158424
1.39999997615814 -0.130070701241493
1.5 -0.168794602155685
1.59999990463257 -0.204611644148827
1.69999992847443 -0.237289652228355
1.79999995231628 -0.266613215208054
1.89999997615814 -0.292382031679153
2 -0.31441068649292
2.09999990463257 -0.332529962062836
2.20000004768372 -0.346589714288712
2.29999995231628 -0.356463670730591
2.39999985694885 -0.362055212259293
2.5 -0.363305181264877
2.59999990463257 -0.360200017690659
2.70000004768372 -0.352780073881149
2.79999995231628 -0.341147214174271
2.89999985694885 -0.32546991109848
3 -0.30598571896553
3.09999990463257 -0.282998859882355
3.19999980926514 -0.256873965263367
3.29999995231628 -0.228025436401367
3.39999985694885 -0.19690428674221
3.5 -0.163983210921288
3.59999990463257 -0.129742220044136
3.69999980926514 -0.0946558490395546
3.79999995231628 -0.0591829046607018
3.89999985694885 -0.0237592216581106
4 0.0112067749723792
4.09999990463257 0.0453360937535763
4.19999980926514 0.0782793611288071
4.29999971389771 0.109715782105923
4.40000009536743 0.139351397752762
4.5 0.166917219758034
4.59999990463257 0.192167356610298
4.69999980926514 0.214877784252167
4.79999971389771 0.234845474362373
4.90000009536743 0.251888632774353
5 0.265847474336624
5.09999990463257 0.276586174964905
5.19999980926514 0.283995598554611
5.29999971389771 0.287996798753738
5.40000009536743 0.288545042276382
5.5 0.285634338855743
5.59999990463257 0.279301583766937
5.69999980926514 0.269630044698715
5.79999971389771 0.25675156712532
5.90000009536743 0.24084709584713
6 0.222144782543182
6.09999990463257 0.200916156172752
6.19999980926514 0.177469849586487
6.29999971389771 0.152143955230713
6.39999961853027 0.125297203660011
6.5 0.0973000749945641
6.59999990463257 0.0685263574123383
6.69999980926514 0.0393457226455212
6.79999971389771 0.0101177003234625
6.89999961853027 -0.0188127811998129
7 -0.0471184849739075
7.09999990463257 -0.0744917169213295
7.19999980926514 -0.100645184516907
7.29999971389771 -0.125312298536301
7.39999961853027 -0.148246988654137
7.5 -0.169223621487617
7.59999990463257 -0.188036754727364
7.69999980926514 -0.204501435160637
7.79999971389771 -0.218453839421272
7.89999961853027 -0.229752406477928
8 -0.238279446959496
8.09999942779541 -0.243943437933922
8.19999980926514 -0.246681451797485
8.30000019073486 -0.246462121605873
8.39999961853027 -0.243288412690163
8.5 -0.237200170755386
8.59999942779541 -0.228276073932648
8.69999980926514 -0.216634601354599
8.80000019073486 -0.202433615922928
8.89999961853027 -0.185868605971336
9 -0.167169481515884
9.09999942779541 -0.146595969796181
9.19999980926514 -0.124431811273098
9.30000019073486 -0.100978471338749
9.39999961853027 -0.0765486434102058
9.5 -0.0514598414301872
9.59999942779541 -0.0260287392884493
9.69999980926514 -0.00056629185564816
9.80000019073486 0.0246261954307556
9.89999961853027 0.0492600463330746
10 0.0730613470077515
};
\addlegendentry{q}
\addplot [thick, black, dashed]
table {%
0 -0.300000011920929
0.0999999940395355 -0.352130711078644
0.199999988079071 -0.39699313044548
0.299999982118607 -0.433839708566666
0.399999976158142 -0.462376832962036
0.5 -0.482733279466629
0.599999964237213 -0.495365381240845
0.699999988079071 -0.500936686992645
0.799999952316284 -0.500203669071198
0.899999976158142 -0.493926376104355
1 -0.482810407876968
1.10000002384186 -0.467476278543472
1.19999992847443 -0.448448270559311
1.29999995231628 -0.426157385110855
1.39999997615814 -0.400951206684113
1.5 -0.373107105493546
1.59999990463257 -0.342847347259521
1.69999992847443 -0.31035390496254
1.79999995231628 -0.275783747434616
1.89999997615814 -0.23928402364254
2 -0.201007202267647
2.09999990463257 -0.161127358675003
2.20000004768372 -0.119856253266335
2.29999995231628 -0.0774594619870186
2.39999985694885 -0.0342709794640541
2.5 0.00929556414484978
2.59999990463257 0.0527417548000813
2.70000004768372 0.095488116145134
2.79999995231628 0.136889085173607
2.89999985694885 0.176260143518448
3 0.212915569543839
3.09999990463257 0.246212273836136
3.19999980926514 0.275593280792236
3.29999995231628 0.300623089075089
3.39999985694885 0.321009665727615
3.5 0.336609572172165
3.59999990463257 0.347417443990707
3.69999980926514 0.353544026613235
3.79999995231628 0.355187714099884
3.89999985694885 0.352604895830154
4 0.346083343029022
4.09999990463257 0.335920870304108
4.19999980926514 0.322410076856613
4.29999971389771 0.305828720331192
4.40000009536743 0.286435782909393
4.5 0.264471113681793
4.59999990463257 0.240158557891846
4.69999980926514 0.213711395859718
4.79999971389771 0.185339376330376
4.90000009536743 0.15525709092617
5 0.123693063855171
5.09999990463257 0.0908988192677498
5.19999980926514 0.0571574233472347
5.29999971389771 0.0227906052023172
5.40000009536743 -0.0118368482217193
5.5 -0.0463164411485195
5.59999990463257 -0.080200232565403
5.69999980926514 -0.113010741770267
5.79999971389771 -0.144256457686424
5.90000009536743 -0.173451900482178
6 -0.200140371918678
6.09999990463257 -0.223916351795197
6.19999980926514 -0.24444468319416
6.29999971389771 -0.261473953723907
6.39999961853027 -0.274842262268066
6.5 -0.284475982189178
6.59999990463257 -0.290381193161011
6.69999980926514 -0.29263162612915
6.79999971389771 -0.291353464126587
6.89999961853027 -0.286710500717163
7 -0.278890609741211
7.09999990463257 -0.268095016479492
7.19999980926514 -0.254530012607574
7.29999971389771 -0.238402172923088
7.39999961853027 -0.219915971159935
7.5 -0.199274152517319
7.59999990463257 -0.176679894328117
7.69999980926514 -0.152340322732925
7.79999971389771 -0.126471415162086
7.89999961853027 -0.0993031114339828
8 -0.071084700524807
8.09999942779541 -0.042089406400919
8.19999980926514 -0.0126179363578558
8.30000019073486 0.0170002188533545
8.39999961853027 0.0464080646634102
8.5 0.0752256959676743
8.59999942779541 0.103058345615864
8.69999980926514 0.129507750272751
8.80000019073486 0.154185995459557
8.89999961853027 0.176730364561081
9 0.19681803882122
9.09999942779541 0.214178293943405
9.19999980926514 0.228601425886154
9.30000019073486 0.239942997694016
9.39999961853027 0.248123481869698
9.5 0.253124058246613
9.59999942779541 0.254979103803635
9.69999980926514 0.253767162561417
9.80000019073486 0.249601140618324
9.89999961853027 0.242619216442108
10 0.232977136969566
};
\addlegendentry{p}
\addplot [thick, darkslateblue7953155, dashed]
table {%
0 0.5
0.1 0.467425584793091
0.2 0.429951995611191
0.3 0.388341397047043
0.4 0.343414485454559
0.5 0.296051114797592
0.6 0.247032627463341
0.7 0.197110131382942
0.8 0.1469596773386
0.900000000000001 0.0971766412258148
1 0.0482780598104
1.1 0.000710333231836557
1.2 -0.0451602339744568
1.3 -0.0890133902430534
1.4 -0.130523964762688
1.5 -0.169398158788681
1.6 -0.205370336771011
1.7 -0.238199949264526
1.8 -0.267668575048447
1.9 -0.293583512306213
2 -0.315762460231781
2.1 -0.334445297718048
2.2 -0.348480552434921
2.29999999999999 -0.358299136161804
2.39999999999999 -0.364068329334259
2.49999999999999 -0.365500330924988
2.59999999999999 -0.362575203180313
2.69999999999999 -0.354834645986557
2.79999999999998 -0.342730045318604
2.89999999999998 -0.326543986797333
2.99999999999998 -0.30661016702652
3.09999999999998 -0.283610075712204
3.19999999999998 -0.257466346025467
3.29999999999997 -0.228600069880486
3.39999999999997 -0.197464823722839
3.49999999999997 -0.164532661437988
3.59999999999997 -0.130280926823616
3.69999999999997 -0.0951811522245407
3.79999999999996 -0.0596898607909679
3.89999999999996 -0.0242418851703405
3.99999999999996 0.0107538681477308
4.09999999999996 0.0449162758886814
4.19999999999995 0.0778928846120834
4.29999999999995 0.109358355402946
4.39999999999995 0.139014229178429
4.49999999999995 0.166586980223656
4.59999999999995 0.191826730966568
4.69999999999994 0.214506193995476
4.79999999999994 0.234420746564865
4.89999999999994 0.25138857960701
4.99999999999994 0.265252351760864
5.09999999999994 0.275881409645081
5.19999999999993 0.283174067735672
5.29999999999993 0.287060916423798
5.39999999999993 0.287507981061935
5.49999999999993 0.284519791603088
5.59999999999993 0.278142392635345
5.69999999999992 0.268465638160706
5.79999999999992 0.255327254533768
5.89999999999992 0.23957072198391
5.99999999999992 0.221032872796059
6.09999999999991 0.199981927871704
6.19999999999991 0.176721826195717
6.29999999999991 0.151584967970848
6.39999999999991 0.124923951923847
6.49999999999991 0.0971032381057739
6.5999999999999 0.0684913322329521
6.6999999999999 0.0394537225365639
6.7999999999999 0.0103471083566546
6.8999999999999 -0.0184851698577404
6.9999999999999 -0.0467162355780602
7.09999999999989 -0.0740380212664604
7.19999999999989 -0.100162617862225
7.29999999999989 -0.12482276558876
7.39999999999989 -0.147772163152695
7.49999999999988 -0.1687853038311
7.59999999999988 -0.187657371163368
7.69999999999988 -0.204204246401787
7.79999999999988 -0.218262627720833
7.89999999999988 -0.229690790176392
7.99999999999987 -0.238370001316071
8.09999999999987 -0.244206219911575
8.19999999999987 -0.247133120894432
8.29999999999987 -0.246851146221161
8.39999999999987 -0.242890551686287
8.49999999999986 -0.236293017864227
8.59999999999986 -0.22687728703022
8.69999999999986 -0.215290173888206
8.79999999999986 -0.20126773416996
8.89999999999985 -0.184875413775444
8.99999999999985 -0.166345179080963
9.09999999999985 -0.145938754081726
9.19999999999985 -0.123941421508789
9.29999999999985 -0.100655518472195
9.39999999999984 -0.076393723487854
9.49999999999984 -0.0514732524752617
9.59999999999984 -0.026210144162178
9.69999999999984 -0.000914860051125288
9.79999999999984 0.0241115521639585
9.89999999999983 0.0485804118216038
};
\addlegendentry{q predicted}
\addplot [thick, darkslateblue7953155, dotted]
table {%
0 -0.300000011920929
0.1 -0.352255970239639
0.2 -0.397263318300247
0.3 -0.434307962656021
0.4 -0.463040053844452
0.5 -0.483552753925323
0.6 -0.496287405490875
0.7 -0.501891493797302
0.8 -0.501188457012177
0.900000000000001 -0.494961977005005
1 -0.483875602483749
1.1 -0.468559890985489
1.2 -0.44954639673233
1.3 -0.427266955375671
1.4 -0.401906132698059
1.5 -0.373830109834671
1.6 -0.34331950545311
1.7 -0.310668170452118
1.8 -0.276194423437119
1.9 -0.239589557051659
2 -0.200886562466621
2.1 -0.160483568906784
2.2 -0.118664048612118
2.29999999999999 -0.0760251134634018
2.39999999999999 -0.0326314307749271
2.49999999999999 0.0110952332615852
2.59999999999999 0.0546533167362213
2.69999999999999 0.0974659621715546
2.79999999999998 0.138895273208618
2.89999999999998 0.178267002105713
2.99999999999998 0.214904963970184
3.09999999999998 0.248171761631966
3.19999999999998 0.277511686086655
3.29999999999997 0.302486568689346
3.39999999999997 0.322797000408173
3.49999999999997 0.338292688131332
3.59999999999997 0.348963379859924
3.69999999999997 0.35493415594101
3.79999999999996 0.356697767972946
3.89999999999996 0.354214638471603
3.99999999999996 0.347740560770035
4.09999999999996 0.336929351091385
4.19999999999995 0.32273867726326
4.29999999999995 0.305607378482819
4.39999999999995 0.285898953676224
4.49999999999995 0.263745129108429
4.59999999999995 0.239402666687965
4.69999999999994 0.212934866547585
4.79999999999994 0.184554606676102
4.89999999999994 0.154480636119843
4.99999999999994 0.122945994138718
5.09999999999994 0.0902072787284851
5.19999999999993 0.0565524362027645
5.29999999999993 0.0223071277141571
5.39999999999993 -0.012161641381681
5.49999999999993 -0.0464457720518112
5.59999999999993 -0.0801007971167564
5.69999999999992 -0.112655863165855
5.79999999999992 -0.143628612160683
5.89999999999992 -0.172544538974762
5.99999999999992 -0.198958083987236
6.09999999999991 -0.222474336624146
6.19999999999991 -0.242766603827477
6.29999999999991 -0.259590476751328
6.39999999999991 -0.272789031267166
6.49999999999991 -0.282330453395844
6.5999999999999 -0.288374811410904
6.6999999999999 -0.290775537490845
6.7999999999999 -0.289653480052948
6.8999999999999 -0.285172909498215
6.9999999999999 -0.276851505041122
7.09999999999989 -0.266007721424103
7.19999999999989 -0.252563536167145
7.29999999999989 -0.236694395542145
7.39999999999989 -0.218454286456108
7.49999999999988 -0.198088228702545
7.59999999999988 -0.175791412591934
7.69999999999988 -0.151762276887894
7.79999999999988 -0.126207619905472
7.89999999999988 -0.0993486195802689
7.99999999999987 -0.0713258311152458
8.09999999999987 -0.0423860736191273
8.19999999999987 -0.0129391187801957
8.29999999999987 0.0166816972196102
8.39999999999987 0.0461137108504772
8.49999999999986 0.0749709978699684
8.59999999999986 0.102853745222092
8.69999999999986 0.129360482096672
8.79999999999986 0.15410178899765
8.89999999999985 0.176715135574341
8.99999999999985 0.196878388524055
9.09999999999985 0.214321449398994
9.19999999999985 0.228834852576256
9.29999999999985 0.241113513708115
9.39999999999984 0.248675718903542
9.49999999999984 0.253661185503006
9.59999999999984 0.255357593297958
9.69999999999984 0.252498120069504
9.79999999999984 0.247731402516365
9.89999999999983 0.240411430597305
};
\addlegendentry{p predicted}
\end{axis}

\end{tikzpicture}


==> figures/submodel2_damping_force.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen711645}{RGB}{7,116,45}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  font=\footnotesize, 
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(p_{2}\)},
xmajorgrids,
xmin=-1.09899990558624, xmax=1.0789980173111,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Damping force},
ymajorgrids,
ymin=-1.66769559979439, ymax=1.55842157006264,
ytick style={color=black},
height=4cm,
width=0.4*\columnwidth,
]
\path [draw=submodel2Color, fill=submodel2Color, opacity=0.2]
(axis cs:-1,-1.46270132064819)
--(axis cs:-1,-1.52105391025543)
--(axis cs:-0.980000019073486,-1.43049907684326)
--(axis cs:-0.960000038146973,-1.34311234951019)
--(axis cs:-0.940000057220459,-1.25892305374146)
--(axis cs:-0.920000076293945,-1.17795193195343)
--(axis cs:-0.900000095367432,-1.10021412372589)
--(axis cs:-0.880000114440918,-1.02571499347687)
--(axis cs:-0.860000133514404,-0.954543471336365)
--(axis cs:-0.840000152587891,-0.889009952545166)
--(axis cs:-0.820000171661377,-0.826352477073669)
--(axis cs:-0.800000190734863,-0.766551315784454)
--(axis cs:-0.78000020980835,-0.709581911563873)
--(axis cs:-0.760000228881836,-0.655415058135986)
--(axis cs:-0.740000247955322,-0.60401439666748)
--(axis cs:-0.720000267028809,-0.555339872837067)
--(axis cs:-0.700000286102295,-0.509344279766083)
--(axis cs:-0.680000305175781,-0.46597608923912)
--(axis cs:-0.660000324249268,-0.425178408622742)
--(axis cs:-0.640000343322754,-0.386682093143463)
--(axis cs:-0.62000036239624,-0.349098324775696)
--(axis cs:-0.600000381469727,-0.314072668552399)
--(axis cs:-0.580000400543213,-0.28152671456337)
--(axis cs:-0.560000419616699,-0.251377195119858)
--(axis cs:-0.540000438690186,-0.22353707253933)
--(axis cs:-0.520000457763672,-0.198365584015846)
--(axis cs:-0.500000476837158,-0.176351875066757)
--(axis cs:-0.480000495910645,-0.156202837824821)
--(axis cs:-0.460000514984131,-0.137810066342354)
--(axis cs:-0.440000534057617,-0.12106692045927)
--(axis cs:-0.420000553131104,-0.105869017541409)
--(axis cs:-0.40000057220459,-0.0921150073409081)
--(axis cs:-0.380000591278076,-0.0797073170542717)
--(axis cs:-0.360000610351562,-0.0685523450374603)
--(axis cs:-0.340000629425049,-0.0585609599947929)
--(axis cs:-0.320000648498535,-0.0496487952768803)
--(axis cs:-0.300000667572021,-0.0417362228035927)
--(axis cs:-0.280000686645508,-0.0347484163939953)
--(axis cs:-0.260000705718994,-0.0286150518804789)
--(axis cs:-0.24000072479248,-0.0232701413333416)
--(axis cs:-0.220000743865967,-0.0186515431851149)
--(axis cs:-0.200000762939453,-0.0147004304453731)
--(axis cs:-0.180000782012939,-0.011360683478415)
--(axis cs:-0.160000801086426,-0.00857822503894567)
--(axis cs:-0.140000820159912,-0.00630029710009694)
--(axis cs:-0.120000839233398,-0.00447471160441637)
--(axis cs:-0.100000858306885,-0.00304912915453315)
--(axis cs:-0.0800008773803711,-0.00197040382772684)
--(axis cs:-0.0600008964538574,-0.00118393066804856)
--(axis cs:-0.0400009155273438,-0.000633137533441186)
--(axis cs:-0.0200009346008301,-0.000259052467299625)
--(axis cs:-9.5367431640625e-07,-1.06232782570714e-08)
--(axis cs:0.0199990272521973,1.24601474453812e-05)
--(axis cs:0.0399990081787109,8.26790346764028e-05)
--(axis cs:0.0599989891052246,0.000271092460025102)
--(axis cs:0.0799989700317383,0.000639723963104188)
--(axis cs:0.099998950958252,0.00125248311087489)
--(axis cs:0.119998931884766,0.00217539258301258)
--(axis cs:0.139998912811279,0.00347673590295017)
--(axis cs:0.159998893737793,0.00522713456302881)
--(axis cs:0.179998874664307,0.00749953091144562)
--(axis cs:0.19999885559082,0.0103691508993506)
--(axis cs:0.219998836517334,0.013913338072598)
--(axis cs:0.239998817443848,0.018211368471384)
--(axis cs:0.259998798370361,0.0233441907912493)
--(axis cs:0.279998779296875,0.029394181445241)
--(axis cs:0.299998760223389,0.0364447832107544)
--(axis cs:0.319998741149902,0.0445801727473736)
--(axis cs:0.339998722076416,0.0538849234580994)
--(axis cs:0.35999870300293,0.0644436329603195)
--(axis cs:0.379998683929443,0.0763405486941338)
--(axis cs:0.399998664855957,0.0896591693162918)
--(axis cs:0.419998645782471,0.104481972754002)
--(axis cs:0.439998626708984,0.120570242404938)
--(axis cs:0.459998607635498,0.138364389538765)
--(axis cs:0.479998588562012,0.158432930707932)
--(axis cs:0.499998569488525,0.18033030629158)
--(axis cs:0.519998550415039,0.203929305076599)
--(axis cs:0.539998531341553,0.229409039020538)
--(axis cs:0.559998512268066,0.256914138793945)
--(axis cs:0.57999849319458,0.28650826215744)
--(axis cs:0.599998474121094,0.318251222372055)
--(axis cs:0.619998455047607,0.352199703454971)
--(axis cs:0.639998435974121,0.388406485319138)
--(axis cs:0.659998416900635,0.426920711994171)
--(axis cs:0.679998397827148,0.467787772417068)
--(axis cs:0.699998378753662,0.511048495769501)
--(axis cs:0.719998359680176,0.556741237640381)
--(axis cs:0.739998340606689,0.604898810386658)
--(axis cs:0.759998321533203,0.655551135540009)
--(axis cs:0.779998302459717,0.708723962306976)
--(axis cs:0.79999828338623,0.764438152313232)
--(axis cs:0.819998264312744,0.822712123394012)
--(axis cs:0.839998245239258,0.883235216140747)
--(axis cs:0.859998226165771,0.946080803871155)
--(axis cs:0.879998207092285,1.01144206523895)
--(axis cs:0.899998188018799,1.07932436466217)
--(axis cs:0.919998168945312,1.14973127841949)
--(axis cs:0.939998149871826,1.22266280651093)
--(axis cs:0.95999813079834,1.29811668395996)
--(axis cs:0.979998111724854,1.37608683109283)
--(axis cs:0.979998111724854,1.38194561004639)
--(axis cs:0.979998111724854,1.38194561004639)
--(axis cs:0.95999813079834,1.30300199985504)
--(axis cs:0.939998149871826,1.22662711143494)
--(axis cs:0.919998168945312,1.15288531780243)
--(axis cs:0.899998188018799,1.08228468894958)
--(axis cs:0.879998207092285,1.01424133777618)
--(axis cs:0.859998226165771,0.948756992816925)
--(axis cs:0.839998245239258,0.885833024978638)
--(axis cs:0.819998264312744,0.825421512126923)
--(axis cs:0.79999828338623,0.766693532466888)
--(axis cs:0.779998302459717,0.710633814334869)
--(axis cs:0.759998321533203,0.65721583366394)
--(axis cs:0.739998340606689,0.606409013271332)
--(axis cs:0.719998359680176,0.55834287405014)
--(axis cs:0.699998378753662,0.512719690799713)
--(axis cs:0.679998397827148,0.469464987516403)
--(axis cs:0.659998416900635,0.428546607494354)
--(axis cs:0.639998435974121,0.390186548233032)
--(axis cs:0.619998455047607,0.354176819324493)
--(axis cs:0.599998474121094,0.320451945066452)
--(axis cs:0.57999849319458,0.288950830698013)
--(axis cs:0.559998512268066,0.259608775377274)
--(axis cs:0.539998531341553,0.232358053326607)
--(axis cs:0.519998550415039,0.207128062844276)
--(axis cs:0.499998569488525,0.183846265077591)
--(axis cs:0.479998588562012,0.162436813116074)
--(axis cs:0.459998607635498,0.14282251894474)
--(axis cs:0.439998626708984,0.124924011528492)
--(axis cs:0.419998645782471,0.108660504221916)
--(axis cs:0.399998664855957,0.0939499065279961)
--(axis cs:0.379998683929443,0.0806390047073364)
--(axis cs:0.35999870300293,0.0683715417981148)
--(axis cs:0.339998722076416,0.0574349090456963)
--(axis cs:0.319998741149902,0.0477535463869572)
--(axis cs:0.299998760223389,0.0392513200640678)
--(axis cs:0.279998779296875,0.0318515971302986)
--(axis cs:0.259998798370361,0.0254770889878273)
--(axis cs:0.239998817443848,0.0200499054044485)
--(axis cs:0.219998836517334,0.0154915172606707)
--(axis cs:0.19999885559082,0.0118535552173853)
--(axis cs:0.179998874664307,0.00891236402094364)
--(axis cs:0.159998893737793,0.00654716975986958)
--(axis cs:0.139998912811279,0.0046844775788486)
--(axis cs:0.119998931884766,0.00325287086889148)
--(axis cs:0.099998950958252,0.00218316772952676)
--(axis cs:0.0799989700317383,0.00140847510192543)
--(axis cs:0.0599989891052246,0.000864191504660994)
--(axis cs:0.0399990081787109,0.000487928133225068)
--(axis cs:0.0199990272521973,0.000219351670239121)
--(axis cs:-9.5367431640625e-07,-6.70671185254434e-10)
--(axis cs:-0.0200009346008301,-4.83052608615253e-05)
--(axis cs:-0.0400009155273438,-0.000206902463105507)
--(axis cs:-0.0600008964538574,-0.00053757062414661)
--(axis cs:-0.0800008773803711,-0.00110094214323908)
--(axis cs:-0.100000858306885,-0.00195660628378391)
--(axis cs:-0.120000839233398,-0.00316319265402853)
--(axis cs:-0.140000820159912,-0.00477843405678868)
--(axis cs:-0.160000801086426,-0.00663643563166261)
--(axis cs:-0.180000782012939,-0.00889844354242086)
--(axis cs:-0.200000762939453,-0.0116674555465579)
--(axis cs:-0.220000743865967,-0.0150039689615369)
--(axis cs:-0.24000072479248,-0.0189705044031143)
--(axis cs:-0.260000705718994,-0.0236317440867424)
--(axis cs:-0.280000686645508,-0.0290546044707298)
--(axis cs:-0.300000667572021,-0.0353083573281765)
--(axis cs:-0.320000648498535,-0.0424646101891994)
--(axis cs:-0.340000629425049,-0.0510996580123901)
--(axis cs:-0.360000610351562,-0.0611664541065693)
--(axis cs:-0.380000591278076,-0.072561003267765)
--(axis cs:-0.40000057220459,-0.0853824317455292)
--(axis cs:-0.420000553131104,-0.0997310876846313)
--(axis cs:-0.440000534057617,-0.115708097815514)
--(axis cs:-0.460000514984131,-0.133414775133133)
--(axis cs:-0.480000495910645,-0.151673272252083)
--(axis cs:-0.500000476837158,-0.17124679684639)
--(axis cs:-0.520000457763672,-0.192572146654129)
--(axis cs:-0.540000438690186,-0.215749338269234)
--(axis cs:-0.560000419616699,-0.240878939628601)
--(axis cs:-0.580000400543213,-0.268062084913254)
--(axis cs:-0.600000381469727,-0.297399044036865)
--(axis cs:-0.62000036239624,-0.328988999128342)
--(axis cs:-0.640000343322754,-0.362929433584213)
--(axis cs:-0.660000324249268,-0.399315029382706)
--(axis cs:-0.680000305175781,-0.438236743211746)
--(axis cs:-0.700000286102295,-0.479783535003662)
--(axis cs:-0.720000267028809,-0.524039149284363)
--(axis cs:-0.740000247955322,-0.571082353591919)
--(axis cs:-0.760000228881836,-0.620987832546234)
--(axis cs:-0.78000020980835,-0.673824965953827)
--(axis cs:-0.800000190734863,-0.729658007621765)
--(axis cs:-0.820000171661377,-0.788544714450836)
--(axis cs:-0.840000152587891,-0.850538372993469)
--(axis cs:-0.860000133514404,-0.915684819221497)
--(axis cs:-0.880000114440918,-0.984025597572327)
--(axis cs:-0.900000095367432,-1.05559587478638)
--(axis cs:-0.920000076293945,-1.13042426109314)
--(axis cs:-0.940000057220459,-1.20853400230408)
--(axis cs:-0.960000038146973,-1.28994357585907)
--(axis cs:-0.980000019073486,-1.37466394901276)
--(axis cs:-1,-1.46270132064819)
--cycle;

\addplot [ultra thick, submodel2Color]
table {%
-1 -1.49425435066223
-0.980000019073486 -1.40850841999054
-0.960000038146973 -1.32562494277954
-0.940000057220459 -1.24561882019043
-0.920000076293945 -1.16850256919861
-0.900000095367432 -1.09428417682648
-0.880000114440918 -1.02296555042267
-0.860000133514404 -0.954453229904175
-0.840000152587891 -0.88642019033432
-0.820000171661377 -0.821597754955292
-0.800000190734863 -0.759958922863007
-0.78000020980835 -0.701470196247101
-0.760000228881836 -0.646088898181915
-0.740000247955322 -0.593763887882233
-0.720000267028809 -0.544436752796173
-0.700000286102295 -0.498041361570358
-0.680000305175781 -0.454504251480103
-0.660000324249268 -0.413745164871216
-0.640000343322754 -0.375678151845932
-0.62000036239624 -0.340211182832718
-0.600000381469727 -0.307247817516327
-0.580000400543213 -0.276686877012253
-0.560000419616699 -0.248424261808395
-0.540000438690186 -0.222353249788284
-0.520000457763672 -0.197915583848953
-0.500000476837158 -0.174419417977333
-0.480000495910645 -0.15295185148716
-0.460000514984131 -0.133753687143326
-0.440000534057617 -0.117392159998417
-0.420000553131104 -0.102495945990086
-0.40000057220459 -0.088975690305233
-0.380000591278076 -0.07674590498209
-0.360000610351562 -0.0657253935933113
-0.340000629425049 -0.0558370389044285
-0.320000648498535 -0.0470079705119133
-0.300000667572021 -0.0391692966222763
-0.280000686645508 -0.0322557240724564
-0.260000705718994 -0.026205001398921
-0.24000072479248 -0.0209574457257986
-0.220000743865967 -0.0164552815258503
-0.200000762939453 -0.0126420157030225
-0.180000782012939 -0.00946185365319252
-0.160000801086426 -0.00685924617573619
-0.140000820159912 -0.00482272729277611
-0.120000839233398 -0.00340019748546183
-0.100000858306885 -0.00231300154700875
-0.0800008773803711 -0.0015062706079334
-0.0600008964538574 -0.000925740401726216
-0.0400009155273438 -0.000517390144523233
-0.0200009346008301 -0.000227049662498757
-9.5367431640625e-07 -1.01964845455882e-08
0.0199990272521973 0.000208515775739215
0.0399990081787109 0.000433947832789272
0.0599989891052246 0.000746501144021749
0.0799989700317383 0.00121897179633379
0.099998950958252 0.00192641920875758
0.119998931884766 0.00294578145258129
0.139998912811279 0.0043554469011724
0.159998893737793 0.00623481394723058
0.179998874664307 0.00866383966058493
0.19999885559082 0.0117227230221033
0.219998836517334 0.0154461907222867
0.239998817443848 0.0197673253715038
0.259998798370361 0.0248954389244318
0.279998779296875 0.0309100765734911
0.299998760223389 0.0378914847970009
0.319998741149902 0.0459203235805035
0.339998722076416 0.0550772733986378
0.35999870300293 0.0654427856206894
0.379998683929443 0.0770965740084648
0.399998664855957 0.0901175290346146
0.419998645782471 0.104583278298378
0.439998626708984 0.120889998972416
0.459998607635498 0.138962730765343
0.479998588562012 0.158777192234993
0.499998569488525 0.18040868639946
0.519998550415039 0.204122364521027
0.539998531341553 0.229871645569801
0.559998512268066 0.257637023925781
0.57999849319458 0.287474781274796
0.599998474121094 0.319437384605408
0.619998455047607 0.353573501110077
0.639998435974121 0.389929264783859
0.659998416900635 0.428538978099823
0.679998397827148 0.469288796186447
0.699998378753662 0.512486696243286
0.719998359680176 0.558179140090942
0.739998340606689 0.606363713741302
0.759998321533203 0.656808316707611
0.779998302459717 0.709699869155884
0.79999828338623 0.765056848526001
0.819998264312744 0.822897791862488
0.839998245239258 0.88355964422226
0.859998226165771 0.946991205215454
0.879998207092285 1.01301276683807
0.899998188018799 1.08162689208984
0.919998168945312 1.1528332233429
0.939998149871826 1.22603392601013
0.95999813079834 1.30171597003937
0.979998111724854 1.37991845607758
};
\addlegendentry{Learned damping}
\addplot [ultra thick, black]
table {%
-1 -1.5
-0.980000019073486 -1.41178810596466
-0.960000038146973 -1.32710409164429
-0.940000057220459 -1.24587631225586
-0.920000076293945 -1.16803228855133
-0.900000095367432 -1.09350037574768
-0.880000114440918 -1.02220833301544
-0.860000133514404 -0.954084455966949
-0.840000152587891 -0.88905656337738
-0.820000171661377 -0.827052533626556
-0.800000190734863 -0.768000483512878
-0.78000020980835 -0.711828589439392
-0.760000228881836 -0.65846461057663
-0.740000247955322 -0.607836604118347
-0.720000267028809 -0.559872627258301
-0.700000286102295 -0.514500617980957
-0.680000305175781 -0.471648633480072
-0.660000324249268 -0.431244611740112
-0.640000343322754 -0.393216609954834
-0.62000036239624 -0.357492625713348
-0.600000381469727 -0.324000597000122
-0.580000400543213 -0.292668610811234
-0.560000419616699 -0.263424605131149
-0.540000438690186 -0.236196577548981
-0.520000457763672 -0.210912555456161
-0.500000476837158 -0.187500536441803
-0.480000495910645 -0.165888518095016
-0.460000514984131 -0.146004483103752
-0.440000534057617 -0.127776473760605
-0.420000553131104 -0.111132435500622
-0.40000057220459 -0.0960004031658173
-0.380000591278076 -0.0823083817958832
-0.360000610351562 -0.0699843540787697
-0.340000629425049 -0.058956328779459
-0.320000648498535 -0.0491522960364819
-0.300000667572021 -0.0405002683401108
-0.280000686645508 -0.0329282395541668
-0.260000705718994 -0.0263642147183418
-0.24000072479248 -0.0207361876964569
-0.220000743865967 -0.0159721616655588
-0.200000762939453 -0.0120001379400492
-0.180000782012939 -0.00874811317771673
-0.160000801086426 -0.00614409241825342
-0.140000820159912 -0.00411607231944799
-0.120000839233398 -0.00259205442853272
-0.100000858306885 -0.00150003866292536
-0.0800008773803711 -0.000768025289289653
-0.0600008964538574 -0.000324014516081661
-0.0400009155273438 -9.60065954132006e-05
-0.0200009346008301 -1.20016820801538e-05
-9.5367431640625e-07 -1.30104260698261e-18
0.0199990272521973 1.19982487376546e-05
0.0399990081787109 9.5992858405225e-05
0.0599989891052246 0.000323983607813716
0.0799989700317383 0.000767970341257751
0.099998950958252 0.00149995274841785
0.119998931884766 0.00259193079546094
0.139998912811279 0.00411590375006199
0.159998893737793 0.00614387216046453
0.179998874664307 0.00874783657491207
0.19999885559082 0.0119997933506966
0.219998836517334 0.0159717462956905
0.239998817443848 0.0207356940954924
0.259998798370361 0.0263636372983456
0.279998779296875 0.0329275690019131
0.299998760223389 0.040499497205019
0.319998741149902 0.0491514205932617
0.339998722076416 0.0589553341269493
0.35999870300293 0.0699832439422607
0.379998683929443 0.0823071449995041
0.399998664855957 0.0959990471601486
0.419998645782471 0.111130923032761
0.439998626708984 0.127774804830551
0.459998607635498 0.146002680063248
0.479998588562012 0.165886536240578
0.499998569488525 0.187498390674591
0.519998550415039 0.210910230875015
0.539998531341553 0.2361940741539
0.559998512268066 0.263421893119812
0.57999849319458 0.292665719985962
0.599998474121094 0.323997527360916
0.619998455047607 0.357489317655563
0.639998435974121 0.393213093280792
0.659998416900635 0.431240856647491
0.679998397827148 0.471644639968872
0.699998378753662 0.514496445655823
0.719998359680176 0.559868156909943
0.739998340606689 0.60783189535141
0.759998321533203 0.658459663391113
0.779998302459717 0.711823344230652
0.79999828338623 0.767994999885559
0.819998264312744 0.827046751976013
0.839998245239258 0.889050483703613
0.859998226165771 0.954078078269958
0.879998207092285 1.02220177650452
0.899998188018799 1.0934933423996
0.919998168945312 1.16802501678467
0.939998149871826 1.24586868286133
0.95999813079834 1.32709622383118
0.979998111724854 1.41177988052368
};
\addlegendentry{True force}
\end{axis}

\end{tikzpicture}


==> figures/submodel2_predicted_trajectory.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen711645}{RGB}{7,116,45}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time \(\displaystyle [s]\)},
xmajorgrids,
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle q, p\)},
ymajorgrids,
ymin=-1.07771412432194, ymax=1.07858417332172,
ytick style={color=black}
]
\path [draw=forestgreen711645, fill=forestgreen711645, opacity=0.2]
(axis cs:0,0.5)
--(axis cs:0,0.5)
--(axis cs:0.1,0.471342861652374)
--(axis cs:0.2,0.445868700742722)
--(axis cs:0.3,0.423727184534073)
--(axis cs:0.4,0.404943823814392)
--(axis cs:0.5,0.38941890001297)
--(axis cs:0.6,0.376926213502884)
--(axis cs:0.7,0.367114990949631)
--(axis cs:0.8,0.3595170378685)
--(axis cs:0.900000000000001,0.353556931018829)
--(axis cs:1,0.348565191030502)
--(axis cs:1.1,0.343796640634537)
--(axis cs:1.2,0.338448047637939)
--(axis cs:1.3,0.331651031970978)
--(axis cs:1.4,0.322505056858063)
--(axis cs:1.5,0.310279786586761)
--(axis cs:1.6,0.294196963310242)
--(axis cs:1.7,0.273559957742691)
--(axis cs:1.8,0.247792586684227)
--(axis cs:1.9,0.216474115848541)
--(axis cs:2,0.179375618696213)
--(axis cs:2.1,0.136481419205666)
--(axis cs:2.2,0.0880014970898628)
--(axis cs:2.29999999999999,0.0343657545745373)
--(axis cs:2.39999999999999,-0.0238014422357082)
--(axis cs:2.49999999999999,-0.0857300013303757)
--(axis cs:2.59999999999999,-0.150566264986992)
--(axis cs:2.69999999999999,-0.217434227466583)
--(axis cs:2.79999999999998,-0.285482823848724)
--(axis cs:2.89999999999998,-0.353915393352509)
--(axis cs:2.99999999999998,-0.422349780797958)
--(axis cs:3.09999999999998,-0.489276498556137)
--(axis cs:3.19999999999998,-0.554540634155273)
--(axis cs:3.29999999999997,-0.617679178714752)
--(axis cs:3.39999999999997,-0.678021907806396)
--(axis cs:3.49999999999997,-0.734917342662811)
--(axis cs:3.59999999999997,-0.787724435329437)
--(axis cs:3.69999999999997,-0.835756063461304)
--(axis cs:3.79999999999996,-0.8782679438591)
--(axis cs:3.89999999999996,-0.914453089237213)
--(axis cs:3.99999999999996,-0.943443655967712)
--(axis cs:4.09999999999996,-0.964327812194824)
--(axis cs:4.19999999999995,-0.976234078407288)
--(axis cs:4.29999999999995,-0.979700565338135)
--(axis cs:4.39999999999995,-0.972826540470123)
--(axis cs:4.49999999999995,-0.954698979854584)
--(axis cs:4.59999999999995,-0.923409879207611)
--(axis cs:4.69999999999994,-0.879467010498047)
--(axis cs:4.79999999999994,-0.824545800685883)
--(axis cs:4.89999999999994,-0.760193169116974)
--(axis cs:4.99999999999994,-0.687541127204895)
--(axis cs:5.09999999999994,-0.608900487422943)
--(axis cs:5.19999999999993,-0.525678336620331)
--(axis cs:5.29999999999993,-0.439167052507401)
--(axis cs:5.39999999999993,-0.35066282749176)
--(axis cs:5.49999999999993,-0.261184394359589)
--(axis cs:5.59999999999993,-0.171528249979019)
--(axis cs:5.69999999999992,-0.0823194086551666)
--(axis cs:5.79999999999992,0.00594317354261875)
--(axis cs:5.89999999999992,0.0928560718894005)
--(axis cs:5.99999999999992,0.17807936668396)
--(axis cs:6.09999999999991,0.261316329240799)
--(axis cs:6.19999999999991,0.342199325561523)
--(axis cs:6.29999999999991,0.420326858758926)
--(axis cs:6.39999999999991,0.495390325784683)
--(axis cs:6.49999999999991,0.567053914070129)
--(axis cs:6.5999999999999,0.634726285934448)
--(axis cs:6.6999999999999,0.698127686977386)
--(axis cs:6.7999999999999,0.756948173046112)
--(axis cs:6.8999999999999,0.810546278953552)
--(axis cs:6.9999999999999,0.858203887939453)
--(axis cs:7.09999999999989,0.899213671684265)
--(axis cs:7.19999999999989,0.932803273200989)
--(axis cs:7.29999999999989,0.957898497581482)
--(axis cs:7.39999999999989,0.973709523677826)
--(axis cs:7.49999999999988,0.979401767253876)
--(axis cs:7.59999999999988,0.973995566368103)
--(axis cs:7.69999999999988,0.956574738025665)
--(axis cs:7.79999999999988,0.926538050174713)
--(axis cs:7.89999999999988,0.883868753910065)
--(axis cs:7.99999999999987,0.829275846481323)
--(axis cs:8.09999999999987,0.764150500297546)
--(axis cs:8.19999999999987,0.690337181091309)
--(axis cs:8.29999999999987,0.609837889671326)
--(axis cs:8.39999999999987,0.524544715881348)
--(axis cs:8.49999999999986,0.436100274324417)
--(axis cs:8.59999999999986,0.345832675695419)
--(axis cs:8.69999999999986,0.254780292510986)
--(axis cs:8.79999999999986,0.163739457726479)
--(axis cs:8.89999999999985,0.0733281970024109)
--(axis cs:8.99999999999985,-0.0159600395709276)
--(axis cs:9.09999999999985,-0.103709727525711)
--(axis cs:9.19999999999985,-0.189552888274193)
--(axis cs:9.29999999999985,-0.273152559995651)
--(axis cs:9.39999999999984,-0.354189723730087)
--(axis cs:9.49999999999984,-0.432347506284714)
--(axis cs:9.59999999999984,-0.508060991764069)
--(axis cs:9.69999999999984,-0.579663276672363)
--(axis cs:9.79999999999984,-0.64679479598999)
--(axis cs:9.89999999999983,-0.709450662136078)
--(axis cs:9.89999999999983,-0.705646395683289)
--(axis cs:9.89999999999983,-0.705646395683289)
--(axis cs:9.79999999999984,-0.643048644065857)
--(axis cs:9.69999999999984,-0.57591050863266)
--(axis cs:9.59999999999984,-0.504712998867035)
--(axis cs:9.49999999999984,-0.429889798164368)
--(axis cs:9.39999999999984,-0.351830750703812)
--(axis cs:9.29999999999985,-0.270491927862167)
--(axis cs:9.19999999999985,-0.18562676012516)
--(axis cs:9.09999999999985,-0.0994660705327988)
--(axis cs:8.99999999999985,-0.0117743462324142)
--(axis cs:8.89999999999985,0.0774322003126144)
--(axis cs:8.79999999999986,0.167740255594254)
--(axis cs:8.69999999999986,0.258676052093506)
--(axis cs:8.59999999999986,0.349648475646973)
--(axis cs:8.49999999999986,0.439893692731857)
--(axis cs:8.39999999999987,0.528394460678101)
--(axis cs:8.29999999999987,0.613804578781128)
--(axis cs:8.19999999999987,0.694398760795593)
--(axis cs:8.09999999999987,0.768141329288483)
--(axis cs:7.99999999999987,0.832944631576538)
--(axis cs:7.89999999999988,0.88702791929245)
--(axis cs:7.79999999999988,0.929137825965881)
--(axis cs:7.69999999999988,0.958635866641998)
--(axis cs:7.59999999999988,0.975545763969421)
--(axis cs:7.49999999999988,0.980570614337921)
--(axis cs:7.39999999999989,0.974902749061584)
--(axis cs:7.29999999999989,0.958998382091522)
--(axis cs:7.19999999999989,0.93385636806488)
--(axis cs:7.09999999999989,0.900430202484131)
--(axis cs:6.9999999999999,0.859595119953156)
--(axis cs:6.8999999999999,0.812138557434082)
--(axis cs:6.7999999999999,0.758761167526245)
--(axis cs:6.6999999999999,0.700085759162903)
--(axis cs:6.5999999999999,0.636680662631989)
--(axis cs:6.49999999999991,0.56903487443924)
--(axis cs:6.39999999999991,0.497584462165833)
--(axis cs:6.29999999999991,0.422728568315506)
--(axis cs:6.19999999999991,0.344831049442291)
--(axis cs:6.09999999999991,0.264224737882614)
--(axis cs:5.99999999999992,0.18121749162674)
--(axis cs:5.89999999999992,0.0961047634482384)
--(axis cs:5.79999999999992,0.00919014401733875)
--(axis cs:5.69999999999992,-0.0791904628276825)
--(axis cs:5.59999999999993,-0.168634861707687)
--(axis cs:5.49999999999993,-0.258637487888336)
--(axis cs:5.39999999999993,-0.348435014486313)
--(axis cs:5.29999999999993,-0.436830431222916)
--(axis cs:5.19999999999993,-0.523439466953278)
--(axis cs:5.09999999999994,-0.607067883014679)
--(axis cs:4.99999999999994,-0.686163663864136)
--(axis cs:4.89999999999994,-0.758821427822113)
--(axis cs:4.79999999999994,-0.822950124740601)
--(axis cs:4.69999999999994,-0.87667328119278)
--(axis cs:4.59999999999995,-0.918786942958832)
--(axis cs:4.49999999999995,-0.949735224246979)
--(axis cs:4.39999999999995,-0.96955406665802)
--(axis cs:4.29999999999995,-0.977641582489014)
--(axis cs:4.19999999999995,-0.974107444286346)
--(axis cs:4.09999999999996,-0.961104691028595)
--(axis cs:3.99999999999996,-0.939610183238983)
--(axis cs:3.89999999999996,-0.910502314567566)
--(axis cs:3.79999999999996,-0.874566614627838)
--(axis cs:3.69999999999997,-0.832518041133881)
--(axis cs:3.59999999999997,-0.785025179386139)
--(axis cs:3.49999999999997,-0.732728958129883)
--(axis cs:3.39999999999997,-0.67625367641449)
--(axis cs:3.29999999999997,-0.61621505022049)
--(axis cs:3.19999999999998,-0.55322390794754)
--(axis cs:3.09999999999998,-0.487892776727676)
--(axis cs:2.99999999999998,-0.420844942331314)
--(axis cs:2.89999999999998,-0.352728426456451)
--(axis cs:2.79999999999998,-0.284038364887238)
--(axis cs:2.69999999999999,-0.215478539466858)
--(axis cs:2.59999999999999,-0.148726984858513)
--(axis cs:2.49999999999999,-0.0840290784835815)
--(axis cs:2.39999999999999,-0.0222431812435389)
--(axis cs:2.29999999999999,0.0359555259346962)
--(axis cs:2.2,0.0895912870764732)
--(axis cs:2.1,0.138045519590378)
--(axis cs:2,0.180897429585457)
--(axis cs:1.9,0.21794630587101)
--(axis cs:1.8,0.249213442206383)
--(axis cs:1.7,0.274930059909821)
--(axis cs:1.6,0.295515060424805)
--(axis cs:1.5,0.311543494462967)
--(axis cs:1.4,0.323710143566132)
--(axis cs:1.3,0.332791686058044)
--(axis cs:1.2,0.339612454175949)
--(axis cs:1.1,0.345013290643692)
--(axis cs:1,0.349824458360672)
--(axis cs:0.900000000000001,0.354841530323029)
--(axis cs:0.8,0.360803574323654)
--(axis cs:0.7,0.368373602628708)
--(axis cs:0.6,0.378121823072433)
--(axis cs:0.5,0.390512317419052)
--(axis cs:0.4,0.405893355607986)
--(axis cs:0.3,0.424491763114929)
--(axis cs:0.2,0.446410536766052)
--(axis cs:0.1,0.471628367900848)
--(axis cs:0,0.5)
--cycle;

\path [draw=forestgreen711645, fill=forestgreen711645, opacity=0.2]
(axis cs:0,-0.300000011920929)
--(axis cs:0,-0.300000011920929)
--(axis cs:0.1,-0.269400715827942)
--(axis cs:0.2,-0.236682444810867)
--(axis cs:0.3,-0.203157395124435)
--(axis cs:0.4,-0.170105844736099)
--(axis cs:0.5,-0.138777792453766)
--(axis cs:0.6,-0.110384672880173)
--(axis cs:0.7,-0.0860830545425415)
--(axis cs:0.8,-0.0669507160782814)
--(axis cs:0.900000000000001,-0.0539560168981552)
--(axis cs:1,-0.0479261763393879)
--(axis cs:1.1,-0.0497243739664555)
--(axis cs:1.2,-0.0596639402210712)
--(axis cs:1.3,-0.077956385910511)
--(axis cs:1.4,-0.104631826281548)
--(axis cs:1.5,-0.139385849237442)
--(axis cs:1.6,-0.181625485420227)
--(axis cs:1.7,-0.230401217937469)
--(axis cs:1.8,-0.284370213747025)
--(axis cs:1.9,-0.341782361268997)
--(axis cs:2,-0.40051856637001)
--(axis cs:2.1,-0.458207011222839)
--(axis cs:2.2,-0.512428760528564)
--(axis cs:2.29999999999999,-0.560993731021881)
--(axis cs:2.39999999999999,-0.602206945419312)
--(axis cs:2.49999999999999,-0.635027885437012)
--(axis cs:2.59999999999999,-0.65908294916153)
--(axis cs:2.69999999999999,-0.674854516983032)
--(axis cs:2.79999999999998,-0.682627141475677)
--(axis cs:2.89999999999998,-0.682731688022614)
--(axis cs:2.99999999999998,-0.675760686397552)
--(axis cs:3.09999999999998,-0.662252843379974)
--(axis cs:3.19999999999998,-0.642595827579498)
--(axis cs:3.29999999999997,-0.61699903011322)
--(axis cs:3.39999999999997,-0.585492134094238)
--(axis cs:3.49999999999997,-0.547950685024261)
--(axis cs:3.59999999999997,-0.504083514213562)
--(axis cs:3.69999999999997,-0.45262348651886)
--(axis cs:3.79999999999996,-0.393302917480469)
--(axis cs:3.89999999999996,-0.327188104391098)
--(axis cs:3.99999999999996,-0.253388434648514)
--(axis cs:4.09999999999996,-0.170874431729317)
--(axis cs:4.19999999999995,-0.0790581107139587)
--(axis cs:4.29999999999995,0.022276796400547)
--(axis cs:4.39999999999995,0.13243043422699)
--(axis cs:4.49999999999995,0.247708797454834)
--(axis cs:4.59999999999995,0.36526483297348)
--(axis cs:4.69999999999994,0.481429129838943)
--(axis cs:4.79999999999994,0.589655458927155)
--(axis cs:4.89999999999994,0.682789623737335)
--(axis cs:4.99999999999994,0.757911860942841)
--(axis cs:5.09999999999994,0.814243793487549)
--(axis cs:5.19999999999993,0.853442251682281)
--(axis cs:5.29999999999993,0.878350138664246)
--(axis cs:5.39999999999993,0.891767084598541)
--(axis cs:5.49999999999993,0.8963902592659)
--(axis cs:5.59999999999993,0.894443929195404)
--(axis cs:5.69999999999992,0.886903643608093)
--(axis cs:5.79999999999992,0.875424742698669)
--(axis cs:5.89999999999992,0.860259711742401)
--(axis cs:5.99999999999992,0.8416867852211)
--(axis cs:6.09999999999991,0.819840610027313)
--(axis cs:6.19999999999991,0.794561803340912)
--(axis cs:6.29999999999991,0.765613377094269)
--(axis cs:6.39999999999991,0.733087122440338)
--(axis cs:6.49999999999991,0.696738660335541)
--(axis cs:6.5999999999999,0.65626335144043)
--(axis cs:6.6999999999999,0.61121267080307)
--(axis cs:6.7999999999999,0.561043262481689)
--(axis cs:6.8999999999999,0.505084216594696)
--(axis cs:6.9999999999999,0.442555099725723)
--(axis cs:7.09999999999989,0.372593611478806)
--(axis cs:7.19999999999989,0.294304519891739)
--(axis cs:7.29999999999989,0.206859588623047)
--(axis cs:7.39999999999989,0.109647281467915)
--(axis cs:7.49999999999988,0.00253499671816826)
--(axis cs:7.59999999999988,-0.113733895123005)
--(axis cs:7.69999999999988,-0.237545013427734)
--(axis cs:7.79999999999988,-0.364046931266785)
--(axis cs:7.89999999999988,-0.487346082925797)
--(axis cs:7.99999999999987,-0.600641906261444)
--(axis cs:8.09999999999987,-0.697630763053894)
--(axis cs:8.19999999999987,-0.774749159812927)
--(axis cs:8.29999999999987,-0.831734001636505)
--(axis cs:8.39999999999987,-0.870678961277008)
--(axis cs:8.49999999999986,-0.894746482372284)
--(axis cs:8.59999999999986,-0.907468855381012)
--(axis cs:8.69999999999986,-0.911187648773193)
--(axis cs:8.79999999999986,-0.907837927341461)
--(axis cs:8.89999999999985,-0.8990119099617)
--(axis cs:8.99999999999985,-0.885744035243988)
--(axis cs:9.09999999999985,-0.868680119514465)
--(axis cs:9.19999999999985,-0.848228275775909)
--(axis cs:9.29999999999985,-0.824461460113525)
--(axis cs:9.39999999999984,-0.797425210475922)
--(axis cs:9.49999999999984,-0.766979873180389)
--(axis cs:9.59999999999984,-0.732916235923767)
--(axis cs:9.69999999999984,-0.694937527179718)
--(axis cs:9.79999999999984,-0.65263569355011)
--(axis cs:9.89999999999983,-0.605489730834961)
--(axis cs:9.89999999999983,-0.601851880550385)
--(axis cs:9.89999999999983,-0.601851880550385)
--(axis cs:9.79999999999984,-0.64929074048996)
--(axis cs:9.69999999999984,-0.691982269287109)
--(axis cs:9.59999999999984,-0.73032134771347)
--(axis cs:9.49999999999984,-0.764614522457123)
--(axis cs:9.39999999999984,-0.795199394226074)
--(axis cs:9.29999999999985,-0.822329938411713)
--(axis cs:9.19999999999985,-0.846159160137177)
--(axis cs:9.09999999999985,-0.866754472255707)
--(axis cs:8.99999999999985,-0.88394832611084)
--(axis cs:8.89999999999985,-0.897436082363129)
--(axis cs:8.79999999999986,-0.906550586223602)
--(axis cs:8.69999999999986,-0.910259604454041)
--(axis cs:8.59999999999986,-0.907012939453125)
--(axis cs:8.49999999999986,-0.89461749792099)
--(axis cs:8.39999999999987,-0.869844734668732)
--(axis cs:8.29999999999987,-0.829935550689697)
--(axis cs:8.19999999999987,-0.772430896759033)
--(axis cs:8.09999999999987,-0.694935619831085)
--(axis cs:7.99999999999987,-0.597632229328156)
--(axis cs:7.89999999999988,-0.484146177768707)
--(axis cs:7.79999999999988,-0.360720306634903)
--(axis cs:7.69999999999988,-0.234357565641403)
--(axis cs:7.59999999999988,-0.111054122447968)
--(axis cs:7.49999999999988,0.00510328821837902)
--(axis cs:7.39999999999989,0.111970618367195)
--(axis cs:7.29999999999989,0.20885656774044)
--(axis cs:7.19999999999989,0.295949429273605)
--(axis cs:7.09999999999989,0.374324351549149)
--(axis cs:6.9999999999999,0.444473683834076)
--(axis cs:6.8999999999999,0.506986498832703)
--(axis cs:6.7999999999999,0.562640249729156)
--(axis cs:6.6999999999999,0.61255294084549)
--(axis cs:6.5999999999999,0.657478928565979)
--(axis cs:6.49999999999991,0.697813034057617)
--(axis cs:6.39999999999991,0.733920633792877)
--(axis cs:6.29999999999991,0.766118168830872)
--(axis cs:6.19999999999991,0.794687330722809)
--(axis cs:6.09999999999991,0.820083498954773)
--(axis cs:5.99999999999992,0.841996729373932)
--(axis cs:5.89999999999992,0.860671937465668)
--(axis cs:5.79999999999992,0.876104295253754)
--(axis cs:5.69999999999992,0.887951970100403)
--(axis cs:5.59999999999993,0.895231664180756)
--(axis cs:5.49999999999993,0.896997332572937)
--(axis cs:5.39999999999993,0.892515897750854)
--(axis cs:5.29999999999993,0.879274904727936)
--(axis cs:5.19999999999993,0.854771852493286)
--(axis cs:5.09999999999994,0.816081821918488)
--(axis cs:4.99999999999994,0.760375440120697)
--(axis cs:4.89999999999994,0.685848474502563)
--(axis cs:4.79999999999994,0.592994928359985)
--(axis cs:4.69999999999994,0.485301792621613)
--(axis cs:4.59999999999995,0.368568629026413)
--(axis cs:4.49999999999995,0.249356523156166)
--(axis cs:4.39999999999995,0.134783729910851)
--(axis cs:4.29999999999995,0.0257947519421577)
--(axis cs:4.19999999999995,-0.076431043446064)
--(axis cs:4.09999999999996,-0.169362768530846)
--(axis cs:3.99999999999996,-0.252544194459915)
--(axis cs:3.89999999999996,-0.326525837182999)
--(axis cs:3.79999999999996,-0.392020285129547)
--(axis cs:3.69999999999997,-0.449754893779755)
--(axis cs:3.59999999999997,-0.500378727912903)
--(axis cs:3.49999999999997,-0.544423818588257)
--(axis cs:3.39999999999997,-0.582259654998779)
--(axis cs:3.29999999999997,-0.614119172096252)
--(axis cs:3.19999999999998,-0.640173673629761)
--(axis cs:3.09999999999998,-0.660098493099213)
--(axis cs:2.99999999999998,-0.673896253108978)
--(axis cs:2.89999999999998,-0.681165874004364)
--(axis cs:2.79999999999998,-0.681391537189484)
--(axis cs:2.69999999999999,-0.673988103866577)
--(axis cs:2.59999999999999,-0.658370852470398)
--(axis cs:2.49999999999999,-0.634097278118134)
--(axis cs:2.39999999999999,-0.600649297237396)
--(axis cs:2.29999999999999,-0.558949053287506)
--(axis cs:2.2,-0.510120153427124)
--(axis cs:2.1,-0.455876439809799)
--(axis cs:2,-0.39835199713707)
--(axis cs:1.9,-0.339862078428268)
--(axis cs:1.8,-0.282687395811081)
--(axis cs:1.7,-0.228900328278542)
--(axis cs:1.6,-0.180247485637665)
--(axis cs:1.5,-0.13809260725975)
--(axis cs:1.4,-0.103448420763016)
--(axis cs:1.3,-0.0771680846810341)
--(axis cs:1.2,-0.0591860823333263)
--(axis cs:1.1,-0.0495170168578625)
--(axis cs:1,-0.0475758500397205)
--(axis cs:0.900000000000001,-0.053158450871706)
--(axis cs:0.8,-0.065874382853508)
--(axis cs:0.7,-0.0850165113806725)
--(axis cs:0.6,-0.109368160367012)
--(axis cs:0.5,-0.137845948338509)
--(axis cs:0.4,-0.169288262724876)
--(axis cs:0.3,-0.202482759952545)
--(axis cs:0.2,-0.23618471622467)
--(axis cs:0.1,-0.269123435020447)
--(axis cs:0,-0.300000011920929)
--cycle;

\addplot [thick, black]
table {%
0 0.5
0.0999999940395355 0.471503108739853
0.199999988079071 0.446171253919601
0.299999982118607 0.424146264791489
0.399999976158142 0.40544319152832
0.5 0.389952778816223
0.599999964237213 0.377443581819534
0.699999988079071 0.367565393447876
0.799999952316284 0.359855443239212
0.899999976158142 0.353747636079788
1 0.34858500957489
1.10000002384186 0.343635708093643
1.19999992847443 0.338111311197281
1.29999995231628 0.331187605857849
1.39999997615814 0.322027683258057
1.5 0.309807330369949
1.59999990463257 0.293744713068008
1.69999992847443 0.27313432097435
1.79999995231628 0.247385933995247
1.89999997615814 0.216066345572472
2 0.178939551115036
2.09999990463257 0.135996773838997
2.20000004768372 0.0874684229493141
2.29999995231628 0.0338111035525799
2.39999985694885 -0.0243306234478951
2.5 -0.0861800760030746
2.59999990463257 -0.150890216231346
2.70000004768372 -0.217598751187325
2.79999995231628 -0.285468816757202
2.89999985694885 -0.353712379932404
3 -0.421597808599472
3.09999990463257 -0.488447219133377
3.19999980926514 -0.553626179695129
3.29999995231628 -0.616529524326324
3.39999985694885 -0.676566660404205
3.5 -0.733145713806152
3.59999990463257 -0.785658776760101
3.69999980926514 -0.833467185497284
3.79999995231628 -0.875887930393219
3.89999985694885 -0.912181496620178
4 -0.941542744636536
4.09999990463257 -0.963097870349884
4.19999980926514 -0.975914657115936
4.29999971389771 -0.979033529758453
4.40000009536743 -0.971532464027405
4.5 -0.952637791633606
4.59999990463257 -0.921878576278687
4.69999980926514 -0.879257440567017
4.79999971389771 -0.82537454366684
4.90000009536743 -0.761430144309998
5 -0.689075767993927
5.09999990463257 -0.61016172170639
5.19999980926514 -0.526486158370972
5.29999971389771 -0.439625352621078
5.40000009536743 -0.350866407155991
5.5 -0.261217057704926
5.59999990463257 -0.171453043818474
5.69999980926514 -0.0821763649582863
5.79999971389771 0.00613239407539368
5.90000009536743 0.0930717512965202
6 0.178287416696548
6.09999990463257 0.261449038982391
6.19999980926514 0.342233180999756
6.29999971389771 0.420310497283936
6.39999961853027 0.495335727930069
6.5 0.566939234733582
6.59999990463257 0.634719133377075
6.69999980926514 0.698233306407928
6.79999971389771 0.756991028785706
6.89999961853027 0.810443937778473
7 0.857976377010345
7.09999990463257 0.898895502090454
7.19999980926514 0.932423174381256
7.29999971389771 0.957693815231323
7.39999961853027 0.973762154579163
7.5 0.979634642601013
7.59999990463257 0.974336624145508
7.69999980926514 0.957030951976776
7.79999971389771 0.927191078662872
7.89999961853027 0.884798765182495
8 0.830495119094849
8.09999942779541 0.765591084957123
8.19999980926514 0.691897094249725
8.30000019073486 0.611432492733002
8.39999961853027 0.526138603687286
8.5 0.437693536281586
8.59999942779541 0.347446292638779
8.69999980926514 0.256437391042709
8.80000019073486 0.165457680821419
8.89999961853027 0.0751150771975517
9 -0.014107626862824
9.09999942779541 -0.101807408034801
9.19999980926514 -0.187627673149109
9.30000019073486 -0.271234303712845
9.39999961853027 -0.352298408746719
9.5 -0.430483341217041
9.59999942779541 -0.505434572696686
9.69999980926514 -0.576771140098572
9.80000019073486 -0.644077122211456
9.89999961853027 -0.706893682479858
10 -0.764710068702698
};
\addlegendentry{q}
\addplot [thick, black, dashed]
table {%
0 -0.300000011920929
0.0999999940395355 -0.269485831260681
0.199999988079071 -0.236912503838539
0.299999982118607 -0.203559011220932
0.399999976158142 -0.170679435133934
0.5 -0.139508113265038
0.599999964237213 -0.111252658069134
0.699999988079071 -0.0870742946863174
0.799999952316284 -0.0680587962269783
0.899999976158142 -0.0551826022565365
1 -0.0492793209850788
1.10000002384186 -0.0510103441774845
1.19999992847443 -0.060840580612421
1.29999995231628 -0.0790169388055801
1.39999997615814 -0.10554450750351
1.5 -0.140154853463173
1.59999990463257 -0.182263270020485
1.69999992847443 -0.23091895878315
1.79999995231628 -0.284761905670166
1.89999997615814 -0.342012465000153
2 -0.400525093078613
2.09999990463257 -0.457929670810699
2.20000004768372 -0.511855602264404
2.29999995231628 -0.560193955898285
2.39999985694885 -0.601323544979095
2.5 -0.63423353433609
2.59999990463257 -0.658515572547913
2.70000004768372 -0.674248874187469
2.79999995231628 -0.681831896305084
2.89999985694885 -0.68181437253952
3 -0.674762547016144
3.09999990463257 -0.661169290542603
3.19999980926514 -0.641402840614319
3.29999995231628 -0.615683615207672
3.39999985694885 -0.584077298641205
3.5 -0.546497046947479
3.59999990463257 -0.502707540988922
3.69999980926514 -0.452331960201263
3.79999995231628 -0.394862145185471
3.89999985694885 -0.32967945933342
4 -0.256099104881287
4.09999990463257 -0.173458606004715
4.19999980926514 -0.0812819451093674
4.29999971389771 0.0204457677900791
4.40000009536743 0.130875363945961
4.5 0.247814953327179
4.59999990463257 0.367368847131729
4.69999980926514 0.484037578105927
4.79999971389771 0.591578245162964
4.90000009536743 0.684495270252228
5 0.759448707103729
5.09999990463257 0.815790951251984
5.19999980926514 0.855067729949951
5.29999971389771 0.879992246627808
5.40000009536743 0.893502295017242
5.5 0.898190319538116
5.59999990463257 0.896084249019623
5.69999980926514 0.888645350933075
5.79999971389771 0.876857399940491
5.90000009536743 0.861335813999176
6 0.842423975467682
6.09999990463257 0.82026743888855
6.19999980926514 0.794865369796753
6.29999971389771 0.766105711460114
6.39999961853027 0.733785152435303
6.5 0.697619795799255
6.59999990463257 0.657247543334961
6.69999980926514 0.612225711345673
6.79999971389771 0.562024295330048
6.89999961853027 0.506019055843353
7 0.443486273288727
7.09999990463257 0.373610287904739
7.19999980926514 0.295513093471527
7.29999971389771 0.208332359790802
7.39999961853027 0.11138192564249
7.5 0.00443917512893677
7.59999990463257 -0.111808359622955
7.69999980926514 -0.235200956463814
7.79999971389771 -0.361638963222504
7.89999961853027 -0.485124677419662
8 -0.598716080188751
8.09999942779541 -0.696279168128967
8.19999980926514 -0.774168789386749
8.30000019073486 -0.83184152841568
8.39999961853027 -0.87121444940567
8.5 -0.895430386066437
8.59999942779541 -0.907778382301331
8.69999980926514 -0.911081969738007
8.80000019073486 -0.907498300075531
8.89999961853027 -0.898547649383545
9 -0.88523256778717
9.09999942779541 -0.868166267871857
9.19999980926514 -0.847680151462555
9.30000019073486 -0.823903322219849
9.39999961853027 -0.796817600727081
9.5 -0.766291618347168
9.59999942779541 -0.732101500034332
9.69999980926514 -0.69394052028656
9.80000019073486 -0.651420295238495
9.89999961853027 -0.604067444801331
10 -0.551316320896149
};
\addlegendentry{p}
\addplot [thick, forestgreen711645]
table {%
0 0.5
0.1 0.471542656421661
0.2 0.446228116750717
0.3 0.424208372831345
0.4 0.405509740114212
0.5 0.390031367540359
0.6 0.377547770738602
0.7 0.367710024118423
0.8 0.360053271055222
0.900000000000001 0.354006767272949
1 0.348907589912415
1.1 0.344017446041107
1.2 0.338541626930237
1.3 0.33167976140976
1.4 0.322641015052795
1.5 0.310498088598251
1.6 0.294470280408859
1.7 0.273870408535004
1.8 0.248145237565041
1.9 0.216907054185867
2 0.179951816797256
2.1 0.13726644217968
2.2 0.089037612080574
2.29999999999999 0.0356584563851357
2.39999999999999 -0.0222815368324518
2.49999999999999 -0.0842322334647179
2.59999999999999 -0.14914844930172
2.69999999999999 -0.216103002429008
2.79999999999998 -0.284232437610626
2.89999999999998 -0.353429049253464
2.99999999999998 -0.422002702951431
3.09999999999998 -0.489071786403656
3.19999999999998 -0.554497480392456
3.29999999999997 -0.617527782917023
3.39999999999997 -0.677634179592133
3.49999999999997 -0.734250545501709
3.59999999999997 -0.786746680736542
3.69999999999997 -0.834465861320496
3.79999999999996 -0.876720368862152
3.89999999999996 -0.912793219089508
3.99999999999996 -0.941935539245605
4.09999999999996 -0.963360548019409
4.19999999999995 -0.976189494132996
4.29999999999995 -0.978178203105927
4.39999999999995 -0.970676064491272
4.49999999999995 -0.952231764793396
4.59999999999995 -0.921630322933197
4.69999999999994 -0.878825128078461
4.79999999999994 -0.823838591575623
4.89999999999994 -0.758980512619019
4.99999999999994 -0.687256634235382
5.09999999999994 -0.608435988426208
5.19999999999993 -0.524601221084595
5.29999999999993 -0.437549084424973
5.39999999999993 -0.348549664020538
5.49999999999993 -0.259167045354843
5.59999999999993 -0.169736355543137
5.69999999999992 -0.0807136222720146
5.79999999999992 0.0074203833937645
5.89999999999992 0.0942422226071358
5.99999999999992 0.179363384842873
6.09999999999991 0.262421280145645
6.19999999999991 0.343068540096283
6.29999999999991 0.420965939760208
6.39999999999991 0.495775073766708
6.49999999999991 0.567148923873901
6.5999999999999 0.634935677051544
6.6999999999999 0.69859391450882
6.7999999999999 0.757514297962189
6.8999999999999 0.811104357242584
6.9999999999999 0.858694732189178
7.09999999999989 0.899551689624786
7.19999999999989 0.932892441749573
7.29999999999989 0.958143293857574
7.39999999999989 0.974349141120911
7.49999999999988 0.980477511882782
7.59999999999988 0.97503250837326
7.69999999999988 0.957481622695923
7.79999999999988 0.927442252635956
7.89999999999988 0.884927928447723
7.99999999999987 0.830553710460663
8.09999999999987 0.765578508377075
8.19999999999987 0.691798090934753
8.29999999999987 0.611250579357147
8.39999999999987 0.525901913642883
8.49999999999986 0.437436819076538
8.59999999999986 0.347205013036728
8.69999999999986 0.256239742040634
8.79999999999986 0.16532476246357
8.89999999999985 0.0750597715377808
8.99999999999985 -0.0140767171978951
9.09999999999985 -0.101682014763355
9.19999999999985 -0.187398016452789
9.29999999999985 -0.270889431238174
9.39999999999984 -0.35275736451149
9.49999999999984 -0.432068169116974
9.59999999999984 -0.507299065589905
9.69999999999984 -0.578687965869904
9.79999999999984 -0.646112561225891
9.89999999999983 -0.709109365940094
};
\addlegendentry{q predicted}
\addplot [thick, forestgreen711645, dashed]
table {%
0 -0.300000011920929
0.1 -0.269181698560715
0.2 -0.236325338482857
0.3 -0.202714279294014
0.4 -0.169611603021622
0.5 -0.138260185718536
0.6 -0.109873309731483
0.7 -0.0856146812438965
0.8 -0.0665690004825592
0.900000000000001 -0.0537091866135597
1 -0.0478638149797916
1.1 -0.0496881529688835
1.2 -0.0596398077905178
1.3 -0.0777987688779831
1.4 -0.104256972670555
1.5 -0.138763785362244
1.6 -0.180741995573044
1.7 -0.229267284274101
1.8 -0.283026069402695
1.9 -0.340293973684311
2 -0.398962646722794
2.1 -0.456659525632858
2.2 -0.510957181453705
2.29999999999999 -0.559659063816071
2.39999999999999 -0.601056337356567
2.49999999999999 -0.634097576141357
2.59999999999999 -0.658812522888184
2.69999999999999 -0.674511253833771
2.79999999999998 -0.681786119937897
2.89999999999998 -0.681471765041351
2.99999999999998 -0.674136579036713
3.09999999999998 -0.660258769989014
3.19999999999998 -0.640442192554474
3.29999999999997 -0.614733219146729
3.39999999999997 -0.583040714263916
3.49999999999997 -0.545278370380402
3.59999999999997 -0.501225113868713
3.69999999999997 -0.450525552034378
3.79999999999996 -0.392701417207718
3.89999999999996 -0.326656997203827
3.99999999999996 -0.253240764141083
4.09999999999996 -0.170746609568596
4.19999999999995 -0.0788864269852638
4.29999999999995 0.0230398569256067
4.39999999999995 0.132956296205521
4.49999999999995 0.249164626002312
4.59999999999995 0.36680880188942
4.69999999999994 0.482332319021225
4.79999999999994 0.589975237846375
4.89999999999994 0.683729469776154
4.99999999999994 0.758982062339783
5.09999999999994 0.815136909484863
5.19999999999993 0.853984534740448
5.29999999999993 0.878504574298859
5.39999999999993 0.89201158285141
5.49999999999993 0.896978497505188
5.59999999999993 0.894644975662231
5.69999999999992 0.887301206588745
5.79999999999992 0.875872135162354
5.89999999999992 0.860662698745728
5.99999999999992 0.841964602470398
6.09999999999991 0.819966316223145
6.19999999999991 0.794579863548279
6.29999999999991 0.765716254711151
6.39999999999991 0.733303844928741
6.49999999999991 0.697070240974426
6.5999999999999 0.656673073768616
6.6999999999999 0.611705720424652
6.7999999999999 0.561655819416046
6.8999999999999 0.505865037441254
6.9999999999999 0.443570911884308
7.09999999999989 0.373900473117828
7.19999999999989 0.295826494693756
7.29999999999989 0.208177715539932
7.39999999999989 0.110749050974846
7.49999999999988 0.00332161597907543
7.59999999999988 -0.113477475941181
7.69999999999988 -0.237023234367371
7.79999999999988 -0.363312095403671
7.89999999999988 -0.486622899770737
7.99999999999987 -0.599912583827972
8.09999999999987 -0.696964383125305
8.19999999999987 -0.774250626564026
8.29999999999987 -0.83144998550415
8.39999999999987 -0.870557427406311
8.49999999999986 -0.894708096981049
8.59999999999986 -0.907071232795715
8.69999999999986 -0.910397946834564
8.79999999999986 -0.906792104244232
8.89999999999985 -0.897757709026337
8.99999999999985 -0.884357452392578
9.09999999999985 -0.867158710956573
9.19999999999985 -0.846531808376312
9.29999999999985 -0.822627425193787
9.39999999999984 -0.795436680316925
9.49999999999984 -0.76481032371521
9.59999999999984 -0.730512797832489
9.69999999999984 -0.692216396331787
9.79999999999984 -0.64952427148819
9.89999999999983 -0.601971387863159
};
\addlegendentry{p predicted}
\end{axis}

\end{tikzpicture}

